Berkeley Supernova Ia Program II: Initial Analysis of Spectra Obtained Near Maximum Brightness

In this second paper in a series we present measurements of spectral features of 432 low-redshift (z < 0.1) optical spectra of 261 Type Ia supernovae (SNe Ia) within 20 d of maximum brightness. The data were obtained from 1989 through the end of 2008 as part of the Berkeley SN Ia Program (BSNIP) and are presented in BSNIP I (Silverman et al. 2012). We describe in detail our method of automated, robust spectral feature definition and measurement which expands upon similar previous studies. Using this procedure, we attempt to measure expansion velocities, pseudo-equivalent widths (pEW), spectral feature depths, and fluxes at the centre and endpoints of each of nine major spectral feature complexes. We investigate how velocity and pEW evolve with time and how they correlate with each other. Various spectral classification schemes are employed and quantitative spectral differences among the subclasses are investigated. Several ratios of pEW values are calculated and studied. The so-called Si II ratio, often used as a luminosity indicator (Nugent et al. 1995), is found to be well correlated with the so-called "SiFe" ratio and anticorrelated with the analogous "SSi ratio," confirming the results of previous studies. Furthermore, SNe Ia that show strong evidence for interaction with circumstellar material or an aspherical explosion are found to have the largest near-maximum expansion velocities and pEWs, possibly linking extreme values of spectral observables with specific progenitor or explosion scenarios. [Abridged]

==> tables/values.tex <==


\onecolumn
\small
\begin{center}
\begin{longtable}{lrrrrrrrr}
\caption{Measured Values for \ion{Ca}{II}~H\&K} \label{t:cahk} \\[-2ex]
\hline \hline
SN Name & \multicolumn{1}{c}{Phase$^\textrm{a}$} & \multicolumn{1}{c}{$F_b$$^\textrm{b}$} & \multicolumn{1}{c}{$F_r$$^\textrm{b}$} & \multicolumn{1}{c}{pEW$^\textrm{c}$} & \multicolumn{1}{c}{$\Delta$pEW$^\textrm{c,d}$} & \multicolumn{1}{c}{$v$$^\textrm{e}$} & \multicolumn{1}{c}{$a$} & \multicolumn{1}{c}{FWHM$^\textrm{c}$} \\
\hline
\endfirsthead

\multicolumn{9}{c}{{\tablename} \thetable{} --- Continued} \\
\hline \hline
SN Name & \multicolumn{1}{c}{Phase$^\textrm{a}$} & \multicolumn{1}{c}{$F_b$$^\textrm{b}$} & \multicolumn{1}{c}{$F_r$$^\textrm{b}$} & \multicolumn{1}{c}{pEW$^\textrm{c}$} & \multicolumn{1}{c}{$\Delta$pEW$^\textrm{c,d}$} & \multicolumn{1}{c}{$v$$^\textrm{e}$} & \multicolumn{1}{c}{$a$} & \multicolumn{1}{c}{FWHM$^\textrm{c}$} \\
\hline
\endhead

\hline \hline
\multicolumn{9}{l}{Continued on Next Page\ldots} \\
\endfoot

\hline \hline
\endlastfoot

SN 1989M & $2.49$ & 27.45 (0.30) & 43.18 (0.17) & 133.6 (8.9) & 26.2 (28.5) & 16.32 (0.16) & 0.749 (0.028) & 179.1 (2.4) \\
SN 1989M & $3.48$ & 35.28 (0.33) & 55.18 (0.42) & 131.5 (8.8) & 26.6 (28.4) & 16.00 (0.16) & 0.749 (0.029) & 177.1 (2.4) \\
SN 1991T & $6.80$ & 26.79 (0.40) & 29.81 (0.52) & 49.7 (2.9) & -48.1 (27.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1991bg & $0.14$ & 5.84 (0.16) & 14.95 (0.33) & 115.0 (5.1) & 0.9 (27.5) & 12.96 (0.16) & 0.716 (0.050) & 175.0 (6.1) \\
SN 1994D & $-12.31$ & 15.84 (0.21) & 23.91 (0.15) & 183.4 (10.9) & 16.0 (29.1) & 23.46 (0.16) & 0.801 (0.020) & 235.6 (2.4) \\
SN 1994D & $-11.31$ & 23.25 (0.41) & 27.06 (0.26) & 186.2 (11.1) & 24.2 (29.2) & 24.44 (0.16) & 0.836 (0.007) & 231.7 (2.4) \\
SN 1994D & $-9.32$ & 59.59 (0.47) & 60.09 (0.40) & 174.7 (9.6) & 22.9 (28.7) & 23.47 (0.16) & 0.700 (0.007) & 253.6 (2.4) \\
SN 1994D & $-7.67$ & 74.40 (0.73) & 74.88 (0.68) & 162.1 (8.8) & 18.1 (28.4) & 19.11 (0.16) & 0.659 (0.008) & 253.6 (2.4) \\
SN 1994D & $-6.32$ & 107.22 (1.00) & 106.98 (0.99) & 134.0 (7.2) & -4.1 (28.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1994D & $-5.32$ & 96.89 (1.01) & 105.74 (0.88) & 126.7 (6.9) & -7.1 (27.9) & 18.14 (0.16) & 0.567 (0.016) & 229.7 (2.4) \\
SN 1994D & $-3.87$ & 127.51 (0.54) & 156.59 (1.04) & 91.7 (5.6) & -36.3 (27.6) & 18.76 (0.16) & 0.495 (0.011) & 195.7 (2.4) \\
SN 1994D & $-3.33$ & 126.36 (0.44) & 154.68 (1.13) & 93.5 (5.7) & -32.4 (27.6) & 18.60 (0.16) & 0.502 (0.012) & 193.7 (2.4) \\
SN 1994Q & $9.68$ & 1.44 (0.06) & 2.46 (0.09) & 119.5 (8.0) & 26.0 (28.2) & 18.45 (0.16) & 0.676 (0.020) & 205.9 (2.4) \\
SN 1994S & $1.11$ & 21.38 (0.59) & 25.76 (0.56) & 112.4 (7.2) & 1.2 (28.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1995D & $3.84$ & 36.68 (0.26) & 44.03 (0.54) & 95.0 (6.7) & -9.0 (27.8) & 11.72 (0.16) & 0.573 (0.009) & 172.9 (2.4) \\
SN 1995E & $-2.46$ & 1.00 (0.03) & 1.55 (0.04) & 112.9 (7.4) & -9.8 (28.0) & 16.33 (0.16) & 0.604 (0.019) & 181.9 (2.4) \\
SN 1997Y & $1.27$ & 9.16 (0.10) & 10.59 (0.17) & 121.5 (8.2) & 10.7 (28.2) & 13.22 (0.16) & 0.671 (0.009) & 175.2 (2.4) \\
SN 1997bp & $5.49$ & 5.52 (0.39) & 14.13 (0.33) & 150.0 (9.7) & 49.6 (28.7) & 19.19 (0.16) & 0.774 (0.034) & 206.3 (2.4) \\
SN 1997do & $-5.67$ & 8.12 (0.12) & 10.60 (0.16) & 188.1 (10.9) & 52.9 (29.2) & 24.87 (0.16) & 0.810 (0.015) & 241.6 (2.4) \\
SN 1998bp & $18.87$ & 0.09 (0.01) & 0.35 (0.02) & 108.6 (8.2) & 18.3 (28.2) & 10.03 (0.16) & 0.788 (0.056) & 132.1 (2.2) \\
SN 1998dh & $18.77$ & 2.13 (0.15) & 3.39 (0.10) & 99.3 (7.4) & 9.2 (28.0) & 13.66 (0.16) & 0.774 (0.034) & 122.9 (2.4) \\
SN 1998dk & $-7.24$ & 1.77 (0.10) & 5.58 (0.19) & 214.4 (12.0) & 72.3 (29.6) & 25.94 (0.16) & 0.861 (0.034) & 266.5 (2.4) \\
SN 1998dk & $-0.54$ & 6.73 (0.08) & 9.58 (0.20) & 138.4 (8.7) & 22.2 (28.4) & 19.05 (0.16) & 0.702 (0.011) & 193.4 (2.4) \\
SN 1998dm & $-5.61$ & 8.13 (0.09) & 9.84 (0.26) & 110.3 (6.9) & -24.7 (27.9) & 12.66 (0.16) & 0.558 (0.007) & 196.7 (2.4) \\
SN 1998dm & $14.22$ & 2.71 (0.07) & 3.74 (0.11) & 77.6 (6.1) & -12.3 (27.7) & 11.84 (0.16) & 0.646 (0.058) & 113.3 (2.4) \\
SN 1998dx & $5.13$ & 0.83 (0.03) & 1.16 (0.02) & 78.1 (5.8) & -23.1 (27.6) & 11.78 (0.16) & 0.501 (0.019) & 170.7 (2.3) \\
SN 1998ec & $11.86$ & 0.76 (0.02) & 1.56 (0.03) & 88.2 (6.5) & -3.1 (27.8) & 14.85 (0.16) & 0.597 (0.023) & 151.0 (2.4) \\
SN 1998ef & $-8.62$ & 5.13 (0.15) & 6.68 (0.06) & 147.1 (9.0) & -1.4 (28.5) & 21.97 (0.16) & 0.770 (0.010) & 206.3 (2.4) \\
SN 1998es & $0.28$ & 23.76 (0.32) & 24.14 (0.66) & 91.0 (5.9) & -22.7 (27.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1999aa & $-10.58$ & 3.55 (0.09) & 3.67 (0.08) & 47.0 (3.7) & -111.1 (27.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1999aa & $0.24$ & 3.78 (0.07) & 3.48 (0.05) & 91.2 (5.9) & -22.6 (27.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1999aa & $14.04$ & 7.38 (0.22) & 11.66 (0.17) & 75.4 (3.7) & -14.5 (27.3) & 12.19 (0.16) & 0.532 (0.016) & 142.9 (6.0) \\
SN 1999aa & $17.04$ & 2.61 (0.08) & 3.96 (0.06) & 68.6 (5.4) & -20.9 (27.6) & 11.69 (0.16) & 0.557 (0.027) & 130.1 (2.4) \\
SN 1999ac & $-0.89$ & 16.50 (0.19) & 19.85 (0.26) & 99.1 (7.5) & -18.3 (28.0) & 14.45 (0.16) & 0.677 (0.028) & 156.5 (2.4) \\
SN 1999cp & $4.91$ & 15.19 (0.13) & 20.44 (0.20) & 82.8 (6.2) & -18.9 (27.7) & 11.02 (0.16) & 0.580 (0.016) & 160.5 (2.4) \\
SN 1999cw & $14.79$ & 5.97 (0.21) & 10.87 (0.18) & 76.8 (6.3) & -12.9 (27.7) & 14.98 (0.16) & 0.648 (0.013) & 128.4 (2.4) \\
SN 1999dg & $15.08$ & 0.60 (0.04) & 0.92 (0.05) & 74.7 (5.9) & -14.9 (27.7) & 12.68 (0.16) & 0.588 (0.087) & 131.1 (2.4) \\
SN 1999dk & $-6.60$ & 8.03 (0.12) & 9.70 (0.14) & 184.1 (10.7) & 44.9 (29.1) & 21.00 (0.16) & 0.798 (0.007) & 234.5 (2.4) \\
SN 1999dk & $17.06$ & 3.10 (0.06) & 5.77 (0.08) & 90.4 (7.0) & 0.8 (27.9) & 14.80 (0.16) & 0.695 (0.019) & 132.0 (2.4) \\
SN 1999dq & $-3.93$ & 9.72 (0.23) & 10.08 (0.19) & 65.8 (4.2) & -62.4 (27.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1999dq & $2.97$ & 9.19 (0.11) & 9.55 (0.11) & 96.6 (6.3) & -9.5 (27.7) & 18.24 (0.16) & 0.545 (0.016) & 195.2 (2.4) \\
SN 1999ee & $17.65$ & 1.88 (0.27) & 4.54 (0.20) & 122.5 (9.0) & 32.8 (28.5) & 15.80 (0.20) & 0.777 (0.048) & 158.2 (2.4) \\
SN 1999gh & $15.89$ & 0.92 (0.07) & 1.64 (0.06) & 86.0 (6.3) & -3.5 (27.8) & 11.41 (0.16) & 0.597 (0.021) & 146.9 (2.4) \\
SN 2000cn & $14.25$ & 0.26 (0.02) & 0.42 (0.02) & 106.5 (7.6) & 16.6 (28.1) & 12.48 (0.16) & 0.723 (0.054) & 152.4 (2.4) \\
SN 2000cp & $2.92$ & 0.26 (0.01) & 0.49 (0.02) & 145.4 (10.4) & 39.1 (29.0) & 16.68 (0.16) & 0.891 (0.039) & 172.1 (2.4) \\
SN 2000cw & $4.81$ & 0.83 (0.05) & 1.45 (0.03) & 145.9 (9.1) & 44.1 (28.5) & 16.75 (0.16) & 0.723 (0.011) & 213.6 (2.4) \\
SN 2000dg & $-5.09$ & 0.97 (0.02) & 1.18 (0.03) & 82.6 (5.3) & -50.3 (27.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2000dg & $4.66$ & 0.79 (0.03) & 0.95 (0.03) & 71.4 (5.5) & -30.7 (27.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2000dk & $1.00$ & 3.02 (0.07) & 5.54 (0.06) & 99.4 (7.5) & -12.1 (28.0) & 13.52 (0.16) & 0.670 (0.017) & 161.2 (2.4) \\
SN 2000dk & $10.84$ & 1.16 (0.03) & 2.00 (0.04) & 93.4 (6.6) & 1.2 (27.8) & 13.03 (0.16) & 0.626 (0.050) & 157.3 (2.4) \\
SN 2000dm & $-1.63$ & 3.27 (0.07) & 4.27 (0.07) & 98.9 (6.5) & -20.9 (27.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2000dm & $8.18$ & 2.11 (0.04) & 2.70 (0.04) & 79.3 (5.8) & -16.2 (27.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2000dn & $-0.94$ & 1.38 (0.03) & 1.94 (0.03) & 127.1 (9.0) & 9.5 (28.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2000dn & $16.38$ & 0.35 (0.02) & 0.45 (0.01) & 89.6 (6.8) & 0.1 (27.9) & 10.99 (0.16) & 0.690 (0.055) & 139.5 (2.4) \\
SN 2000dx & $-9.26$ & 0.21 (0.03) & 0.45 (0.03) & 182.5 (10.7) & 30.9 (29.1) & 26.10 (0.16) & 0.720 (0.025) & 269.8 (2.4) \\
SN 2000ey & $7.90$ & 2.79 (0.05) & 5.04 (0.19) & 90.6 (6.4) & -5.4 (27.8) & 15.01 (0.16) & 0.601 (0.033) & 164.6 (2.4) \\
SN 2000fa & $-8.25$ & 1.67 (0.04) & 2.01 (0.04) & 166.4 (9.7) & 19.6 (28.7) & 22.67 (0.16) & 0.782 (0.021) & 191.9 (2.4) \\
SN 2000fa & $6.86$ & 1.76 (0.05) & 2.70 (0.05) & 123.9 (8.2) & 26.2 (28.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001E & $15.01$ & 0.40 (0.09) & 0.70 (0.06) & 100.5 (8.5) & 10.9 (28.3) & 15.75 (0.16) & 0.751 (0.038) & 143.2 (2.4) \\
SN 2001G & $11.57$ & 3.92 (0.05) & 6.00 (0.08) & 79.2 (6.3) & -12.3 (27.8) & 12.39 (0.16) & 0.620 (0.036) & 139.7 (2.4) \\
SN 2001V & $15.86$ & 4.96 (0.08) & 7.02 (0.21) & 74.9 (6.0) & -14.6 (27.7) & 12.02 (0.16) & 0.623 (0.028) & 122.2 (2.4) \\
SN 2001ay & $6.79$ & 1.19 (0.04) & 1.60 (0.04) & 84.9 (5.6) & -13.0 (27.6) & 18.64 (0.16) & 0.498 (0.009) & 188.3 (2.4) \\
SN 2001az & $-3.24$ & 1.02 (0.05) & 1.25 (0.03) & 113.0 (7.3) & -12.6 (28.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001bg & $13.70$ & 4.51 (0.09) & 8.35 (0.14) & 86.6 (6.5) & -3.5 (27.8) & 13.74 (0.16) & 0.628 (0.029) & 145.0 (2.4) \\
SN 2001br & $3.47$ & 1.41 (0.13) & 2.19 (0.08) & 114.6 (8.4) & 9.7 (28.3) & 16.94 (0.16) & 0.760 (0.040) & 166.6 (2.4) \\
SN 2001br & $3.48$ & 1.23 (0.16) & 2.05 (0.11) & 104.4 (8.0) & -0.5 (28.2) & 16.33 (0.16) & 0.730 (0.056) & 176.4 (2.4) \\
SN 2001bp & $0.51$ & 0.30 (0.03) & 0.36 (0.03) & 89.2 (6.8) & -23.7 (27.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001cp & $1.39$ & 1.29 (0.05) & 1.42 (0.03) & 106.0 (7.4) & -4.4 (28.0) & 13.73 (0.19) & 0.626 (0.012) & 174.1 (2.4) \\
SN 2001da & $-1.12$ & 3.07 (0.10) & 4.77 (0.10) & 162.8 (10.5) & 44.7 (29.0) & 20.04 (0.16) & 0.857 (0.009) & 202.5 (2.4) \\
SN 2001da & $9.72$ & 1.26 (0.03) & 3.00 (0.05) & 128.0 (8.1) & 34.6 (28.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001dl & $13.84$ & 0.44 (0.04) & 0.54 (0.05) & 75.2 (6.0) & -14.8 (27.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001dw & $11.06$ & 0.14 (0.03) & 0.31 (0.02) & 105.3 (7.8) & 13.4 (28.1) & 14.13 (0.16) & 0.738 (0.041) & 134.6 (2.4) \\
SN 2001eh & $-5.63$ & 9.50 (0.44) & 8.63 (0.45) & 83.1 (5.7) & -51.9 (27.6) & 18.73 (0.16) & 0.510 (0.019) & 167.8 (2.4) \\
SN 2001eh & $-4.53$ & 2.16 (0.07) & 2.14 (0.05) & 75.5 (5.3) & -55.1 (27.5) & 18.42 (0.16) & 0.483 (0.017) & 177.4 (2.4) \\
SN 2001eh & $3.26$ & 1.41 (0.03) & 1.41 (0.03) & 99.8 (7.0) & -5.6 (27.9) & 17.65 (0.16) & 0.630 (0.022) & 181.3 (2.4) \\
SN 2001en & $10.09$ & 2.47 (0.06) & 4.59 (0.11) & 81.1 (5.7) & -11.9 (27.6) & 11.97 (0.16) & 0.524 (0.026) & 177.2 (2.4) \\
SN 2001ep & $2.83$ & 4.92 (0.09) & 9.21 (0.28) & 100.1 (7.8) & -6.4 (28.1) & 13.92 (0.16) & 0.729 (0.016) & 148.1 (2.4) \\
SN 2001ep & $7.85$ & 3.23 (0.09) & 5.70 (0.13) & 111.4 (8.2) & 15.3 (28.2) & 12.98 (0.16) & 0.773 (0.031) & 150.0 (2.4) \\
SN 2001ex & $-1.82$ & 0.55 (0.03) & 0.73 (0.02) & 82.7 (6.3) & -37.8 (27.8) & 11.03 (0.16) & 0.613 (0.024) & 152.0 (2.4) \\
SN 2001fe & $-0.99$ & 11.31 (0.11) & 12.10 (0.19) & 86.5 (5.9) & -31.2 (27.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001fh & $5.93$ & 0.51 (0.09) & 0.84 (0.06) & 100.8 (7.6) & 1.3 (28.1) & 12.98 (0.16) & 0.641 (0.035) & 173.7 (2.4) \\
SN 2002aw & $2.10$ & 2.52 (0.13) & 3.06 (0.16) & 79.9 (6.5) & -28.6 (27.8) & 11.89 (0.16) & 0.597 (0.016) & 157.9 (2.4) \\
SN 2002bf & $6.90$ & 0.90 (0.25) & 2.07 (0.10) & 121.1 (9.0) & 23.4 (28.5) & 16.12 (0.34) & 0.736 (0.063) & 167.9 (2.4) \\
SN 2002bo & $-11.94$ & 0.66 (0.10) & 2.55 (0.08) & 160.6 (10.0) & -4.7 (28.8) & 26.73 (0.16) & 0.766 (0.053) & 217.1 (2.4) \\
SN 2002bo & $-1.08$ & 12.86 (0.61) & 19.75 (0.90) & 130.2 (8.9) & 12.2 (28.5) & 17.66 (0.16) & 0.761 (0.020) & 185.2 (2.4) \\
SN 2002bo & $15.99$ & 2.96 (0.16) & 5.91 (0.22) & 89.8 (7.0) & 0.3 (27.9) & 13.99 (0.16) & 0.684 (0.028) & 135.4 (2.4) \\
SN 2002bz & $4.92$ & 0.68 (0.04) & 0.81 (0.04) & 64.8 (5.2) & -36.8 (27.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002cd & $1.10$ & 0.62 (0.10) & 0.82 (0.08) & 138.5 (9.9) & 27.3 (28.8) & 16.77 (0.16) & 0.807 (0.031) & 184.1 (2.4) \\
SN 2002ck & $3.64$ & 1.02 (0.05) & 1.26 (0.04) & 96.5 (7.1) & -8.0 (27.9) & 13.27 (0.16) & 0.632 (0.014) & 153.4 (2.4) \\
SN 2002cr & $-6.78$ & 10.02 (0.20) & 11.92 (0.16) & 105.4 (6.9) & -34.6 (27.9) & 14.62 (0.16) & 0.586 (0.007) & 172.4 (2.4) \\
SN 2002cs & $-7.76$ & 2.09 (0.07) & 2.26 (0.06) & 105.3 (6.7) & -39.1 (27.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002db & $9.21$ & 0.52 (0.04) & 0.89 (0.04) & 111.1 (7.6) & 17.0 (28.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002de & $-0.32$ & 1.40 (0.08) & 1.89 (0.08) & 120.6 (8.1) & 5.0 (28.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002de & $8.37$ & 0.86 (0.04) & 1.39 (0.03) & 85.4 (6.7) & -9.9 (27.9) & 12.31 (0.16) & 0.631 (0.014) & 149.8 (2.4) \\
SN 2002df & $6.55$ & 0.18 (0.03) & 0.36 (0.03) & 85.5 (6.8) & -12.9 (27.9) & 12.62 (0.16) & 0.625 (0.020) & 145.8 (2.4) \\
SN 2002dj & $-7.98$ & 7.44 (0.26) & 9.36 (0.20) & 180.6 (10.7) & 35.1 (29.1) & 23.21 (0.16) & 0.813 (0.008) & 229.8 (2.4) \\
SN 2002eb & $1.68$ & 2.88 (0.05) & 2.74 (0.03) & 101.2 (6.9) & -8.4 (27.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002ef & $4.70$ & 0.93 (0.12) & 1.45 (0.15) & 93.5 (7.4) & -8.6 (28.0) & 11.88 (0.16) & 0.628 (0.038) & 152.3 (2.4) \\
SN 2002er & $-4.58$ & 6.75 (0.06) & 9.42 (0.30) & 154.4 (9.5) & 23.6 (28.6) & 18.23 (0.16) & 0.743 (0.016) & 212.2 (2.4) \\
SN 2002er & $5.26$ & 4.70 (0.08) & 9.10 (0.28) & 104.8 (7.5) & 3.9 (28.1) & 13.87 (0.16) & 0.676 (0.024) & 164.6 (2.4) \\
SN 2002eu & $-0.06$ & 0.80 (0.03) & 1.14 (0.03) & 108.9 (7.1) & -5.8 (27.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002fk & $7.74$ & 23.16 (0.17) & 32.00 (0.43) & 75.6 (6.2) & -20.7 (27.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002ha & $-0.85$ & 6.41 (0.07) & 8.18 (0.14) & 113.4 (7.6) & -3.9 (28.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002ha & $4.93$ & 3.99 (0.05) & 6.98 (0.13) & 80.2 (6.6) & -21.4 (27.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002ha & $7.89$ & 8.74 (0.10) & 12.60 (0.18) & 73.4 (5.9) & -22.6 (27.7) & 11.70 (0.16) & 0.563 (0.045) & 151.9 (2.4) \\
SN 2002hd & $6.48$ & 1.46 (0.04) & 2.27 (0.03) & 70.3 (5.7) & -28.2 (27.6) & 11.84 (0.16) & 0.588 (0.040) & 139.1 (2.4) \\
SN 2002he & $0.29$ & 2.16 (0.02) & 3.19 (0.02) & 99.4 (7.3) & -14.3 (28.0) & 14.83 (0.16) & 0.635 (0.014) & 173.7 (2.4) \\
SN 2002he & $3.22$ & 4.09 (0.05) & 6.45 (0.05) & 91.4 (6.8) & -14.1 (27.9) & 13.90 (0.16) & 0.614 (0.024) & 167.9 (2.4) \\
SN 2002hu & $-5.81$ & 1.37 (0.02) & 1.42 (0.01) & 110.1 (7.1) & -25.7 (28.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002hw & $-6.27$ & 0.77 (0.02) & 1.06 (0.03) & 83.7 (6.3) & -54.1 (27.7) & 13.22 (0.16) & 0.577 (0.022) & 151.3 (2.4) \\
SN 2002jy & $11.86$ & 1.65 (0.03) & 2.12 (0.03) & 97.3 (7.3) & 6.0 (28.0) & 13.01 (0.16) & 0.685 (0.024) & 149.1 (2.4) \\
SN 2002kf & $6.81$ & 1.57 (0.02) & 3.85 (0.03) & 99.7 (7.1) & 1.8 (27.9) & 14.64 (0.16) & 0.622 (0.029) & 164.8 (2.4) \\
SN 2003K & $13.43$ & 0.98 (0.07) & 1.46 (0.04) & 82.1 (6.2) & -8.1 (27.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003U & $-2.55$ & 1.33 (0.03) & 1.70 (0.03) & 129.2 (8.6) & 6.1 (28.4) & 16.58 (0.16) & 0.710 (0.008) & 181.2 (2.4) \\
SN 2003W & $-5.06$ & 0.94 (0.03) & 1.22 (0.02) & 156.6 (9.7) & 23.9 (28.7) & 23.27 (0.16) & 0.816 (0.018) & 186.3 (2.4) \\
SN 2003W & $18.14$ & 0.33 (0.01) & 1.11 (0.02) & 86.5 (6.5) & -3.3 (27.8) & 17.72 (0.16) & 0.620 (0.027) & 143.1 (2.4) \\
SN 2003ai & $7.25$ & 1.08 (0.03) & 1.50 (0.03) & 86.5 (6.6) & -10.6 (27.8) & 11.69 (0.16) & 0.601 (0.014) & 150.7 (2.4) \\
SN 2003cq & $-0.15$ & 0.81 (0.04) & 0.99 (0.03) & 145.2 (9.5) & 30.2 (28.7) & 16.74 (0.16) & 0.771 (0.015) & 183.9 (2.4) \\
SN 2003du & $17.61$ & 5.91 (0.03) & 9.44 (0.05) & 68.9 (5.2) & -20.8 (27.5) & 11.32 (0.16) & 0.564 (0.060) & 107.3 (2.4) \\
SN 2003fa & $-8.16$ & 0.91 (0.04) & 0.82 (0.03) & 63.6 (4.6) & -82.7 (27.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003gn & $-5.38$ & 0.25 (0.07) & 0.34 (0.04) & 180.7 (12.2) & 46.6 (29.6) & 23.31 (0.16) & 0.939 (0.027) & 195.3 (2.4) \\
SN 2003gt & $-5.07$ & 4.52 (0.21) & 5.48 (0.18) & 79.0 (5.1) & -53.8 (27.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003he & $2.71$ & 1.81 (0.06) & 2.28 (0.05) & 121.3 (8.2) & 14.4 (28.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003he & $8.54$ & 1.44 (0.06) & 2.19 (0.05) & 115.0 (7.6) & 20.0 (28.1) & 12.94 (0.16) & 0.641 (0.018) & 171.6 (2.4) \\
SN 2003iv & $1.76$ & 0.05 (0.00) & 0.07 (0.00) & 72.6 (5.7) & -36.7 (27.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003iv & $6.58$ & 0.20 (0.02) & 0.32 (0.02) & 71.7 (5.7) & -26.6 (27.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003kf & $-7.50$ & 8.91 (0.06) & 12.07 (0.23) & 144.3 (8.5) & 1.1 (28.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2004E & $5.26$ & 2.75 (0.13) & 3.05 (0.08) & 72.1 (5.5) & -28.8 (27.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2004S & $8.26$ & 5.15 (0.02) & 10.10 (0.08) & 149.1 (9.8) & 53.6 (28.8) & 18.17 (0.16) & 0.806 (0.010) & 194.2 (2.4) \\
SN 2004as & $-4.36$ & 0.98 (0.03) & 1.36 (0.02) & 169.1 (10.4) & 39.2 (29.0) & 19.98 (0.16) & 0.788 (0.011) & 228.9 (2.4) \\
SN 2004bg & $10.34$ & 2.21 (0.12) & 3.21 (0.08) & 88.9 (6.8) & -3.8 (27.9) & 11.62 (0.16) & 0.662 (0.033) & 141.0 (2.4) \\
SN 2004bk & $6.13$ & 2.47 (0.18) & 3.37 (0.10) & 115.6 (8.2) & 16.5 (28.2) & 17.52 (0.16) & 0.780 (0.020) & 158.3 (2.4) \\
SN 2004bl & $4.61$ & 3.94 (0.72) & 4.82 (0.38) & 117.3 (8.5) & 15.0 (28.3) & 12.41 (0.16) & 0.790 (0.030) & 149.4 (2.4) \\
SN 2004bv & $9.77$ & 9.25 (0.31) & 13.38 (0.32) & 65.3 (5.5) & -28.1 (27.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2004bw & $6.59$ & 0.94 (0.04) & 2.13 (0.06) & 95.2 (7.2) & -3.1 (28.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2004dt & $-6.46$ & 4.95 (0.14) & 3.83 (0.11) & 112.0 (7.3) & -26.6 (28.0) & 22.72 (0.22) & 0.624 (0.022) & 149.1 (2.4) \\
SN 2004ef & $-5.52$ & 0.88 (0.02) & 1.09 (0.02) & 173.8 (10.6) & 39.2 (29.0) & 23.27 (0.16) & 0.836 (0.012) & 203.7 (2.4) \\
SN 2004ef & $8.05$ & 0.45 (0.09) & 0.95 (0.06) & 158.1 (9.8) & 62.3 (28.7) & 19.95 (0.16) & 0.746 (0.044) & 248.3 (2.4) \\
SN 2004eo & $-5.57$ & 2.12 (0.08) & 2.85 (0.08) & 122.5 (7.7) & -12.3 (28.1) & 17.39 (0.16) & 0.623 (0.018) & 198.9 (2.4) \\
SN 2004eo & $13.19$ & 0.66 (0.06) & 1.02 (0.05) & 93.3 (6.6) & 2.9 (27.8) & 12.52 (0.16) & 0.628 (0.045) & 165.4 (2.4) \\
SN 2004ey & $-7.58$ & 5.55 (0.04) & 6.35 (0.06) & 143.6 (8.7) & 0.0 (28.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2004ey & $18.80$ & 1.09 (0.01) & 1.68 (0.02) & 83.0 (6.2) & -7.2 (27.7) & 12.08 (0.16) & 0.635 (0.056) & 137.8 (2.4) \\
SN 2004fu & $-2.65$ & 3.12 (0.06) & 4.91 (0.10) & 177.5 (10.5) & 54.1 (29.0) & 19.62 (0.16) & 0.796 (0.016) & 233.8 (2.4) \\
SN 2004fu & $2.43$ & 2.87 (0.08) & 5.43 (0.15) & 146.1 (9.3) & 38.5 (28.6) & 16.91 (0.16) & 0.756 (0.034) & 194.2 (2.4) \\
SN 2004fz & $-5.18$ & 6.14 (0.09) & 6.86 (0.09) & 90.8 (6.0) & -42.4 (27.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2004fz & $17.56$ & 0.84 (0.03) & 1.50 (0.02) & 92.3 (6.6) & 2.7 (27.8) & 10.37 (0.16) & 0.692 (0.046) & 112.1 (2.4) \\
SN 2004gs & $0.44$ & 0.62 (0.02) & 1.11 (0.03) & 79.7 (5.8) & -33.5 (27.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2004gu & $-4.65$ & 0.21 (0.05) & 0.25 (0.02) & 92.0 (7.0) & -39.0 (27.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005A & $5.55$ & 0.04 (0.03) & 0.14 (0.01) & 174.9 (13.7) & 74.6 (30.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005M & $-1.41$ & 3.95 (0.28) & 3.82 (0.36) & 83.9 (6.0) & -35.2 (27.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005am & $4.47$ & 13.38 (0.17) & 23.15 (0.26) & 94.0 (6.0) & -8.6 (27.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005ao & $-1.29$ & 1.20 (0.03) & 1.28 (0.03) & 104.3 (7.1) & -14.4 (28.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005ao & $0.52$ & 0.91 (0.03) & 1.10 (0.03) & 102.8 (7.2) & -10.1 (28.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005bc & $1.55$ & 1.50 (0.05) & 2.69 (0.06) & 98.6 (7.4) & -11.3 (28.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005bc & $7.37$ & 1.00 (0.07) & 1.66 (0.05) & 90.4 (6.7) & -6.4 (27.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005bl & $18.07$ & 0.03 (0.00) & 0.06 (0.00) & 107.1 (7.6) & 17.3 (28.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005cf & $-10.94$ & 2.66 (0.15) & 6.58 (0.11) & 163.0 (10.1) & 2.9 (28.8) & 25.40 (0.16) & 0.773 (0.012) & 220.6 (2.4) \\
SN 2005cf & $-2.11$ & 211.51 (4.47) & 274.45 (4.95) & 162.7 (10.0) & 41.2 (28.8) & 20.39 (0.16) & 0.824 (0.014) & 216.6 (2.4) \\
SN 2005cf & $-1.19$ & 42.14 (0.76) & 54.74 (0.82) & 160.3 (9.9) & 42.0 (28.8) & 20.39 (0.16) & 0.809 (0.016) & 218.6 (2.4) \\
SN 2005de & $-0.75$ & 4.41 (0.32) & 5.18 (0.22) & 144.7 (8.9) & 27.7 (28.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005de & $10.10$ & 1.43 (0.10) & 2.60 (0.09) & 85.8 (6.4) & -7.2 (27.8) & 11.60 (0.16) & 0.622 (0.056) & 147.8 (2.4) \\
SN 2005dv & $-0.57$ & 0.64 (0.16) & 1.16 (0.10) & 118.0 (9.9) & 1.7 (28.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005el & $-6.70$ & 3.67 (0.08) & 4.34 (0.10) & 113.6 (7.2) & -26.1 (28.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005el & $1.22$ & 5.50 (0.14) & 6.91 (0.12) & 110.2 (7.2) & -0.7 (28.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005el & $8.09$ & 3.44 (0.06) & 4.93 (0.08) & 79.2 (5.9) & -16.5 (27.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005eq & $0.66$ & 1.98 (0.06) & 2.14 (0.05) & 91.4 (6.2) & -21.2 (27.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005ew & $18.23$ & 1.28 (0.04) & 3.66 (0.06) & 107.1 (7.6) & 17.2 (28.1) & 13.96 (0.16) & 0.697 (0.019) & 159.5 (2.4) \\
SN 2005ki & $8.35$ & 2.28 (0.16) & 3.57 (0.14) & 76.4 (5.9) & -19.0 (27.7) & 11.52 (0.16) & 0.566 (0.028) & 156.9 (2.4) \\
SN 2005ms & $-1.88$ & 5.91 (0.30) & 6.94 (0.25) & 114.4 (8.1) & -6.4 (28.2) & 17.34 (0.16) & 0.703 (0.020) & 183.4 (2.4) \\
SN 2005ms & $14.62$ & 0.57 (0.04) & 1.02 (0.05) & 84.4 (6.6) & -5.3 (27.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005na & $0.03$ & 2.26 (0.09) & 2.58 (0.06) & 84.0 (5.8) & -30.4 (27.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005na & $1.03$ & 2.98 (0.16) & 3.32 (0.12) & 97.5 (6.4) & -14.0 (27.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006D & $3.70$ & 32.26 (0.60) & 45.88 (0.64) & 103.5 (7.7) & -0.9 (28.1) & 13.07 (0.16) & 0.705 (0.017) & 152.7 (2.4) \\
SN 2006D & $16.70$ & 1.56 (0.16) & 2.03 (0.09) & 102.6 (7.5) & 13.1 (28.0) & 12.90 (0.16) & 0.713 (0.037) & 136.8 (2.4) \\
SN 2006N & $-1.89$ & 3.62 (0.14) & 5.10 (0.09) & 102.3 (6.6) & -18.4 (27.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006N & $-0.90$ & 3.33 (0.09) & 4.94 (0.10) & 100.2 (6.5) & -17.2 (27.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006S & $-3.93$ & 22.94 (1.61) & 25.62 (0.90) & 106.5 (7.2) & -21.7 (28.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006S & $2.99$ & 1.12 (0.08) & 1.30 (0.05) & 116.7 (8.2) & 10.5 (28.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006S & $18.45$ & 0.27 (0.02) & 0.48 (0.02) & 80.7 (6.4) & -9.3 (27.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006ac & $7.96$ & 1.36 (0.09) & 2.50 (0.05) & 112.5 (8.1) & 16.6 (28.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006ak & $8.43$ & 0.38 (0.02) & 0.76 (0.02) & 126.2 (8.0) & 31.0 (28.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006ax & $-10.07$ & 1.42 (0.07) & 1.89 (0.03) & 126.8 (8.2) & -28.8 (28.3) & 20.07 (0.16) & 0.678 (0.014) & 192.8 (2.4) \\
SN 2006bq & $6.97$ & 4.86 (0.09) & 8.33 (0.10) & 115.7 (7.9) & 18.2 (28.2) & 18.42 (0.16) & 0.662 (0.014) & 178.1 (2.4) \\
SN 2006bq & $14.55$ & 0.54 (0.04) & 1.24 (0.04) & 97.2 (6.9) & 7.4 (27.9) & 16.84 (0.16) & 0.596 (0.020) & 160.5 (2.4) \\
SN 2006bq & $14.64$ & 0.46 (0.04) & 1.11 (0.03) & 95.9 (7.0) & 6.2 (27.9) & 15.44 (0.16) & 0.644 (0.027) & 150.7 (2.4) \\
SN 2006bt & $-5.30$ & 0.77 (0.01) & 0.96 (0.01) & 89.4 (6.2) & -44.3 (27.7) & 18.57 (0.16) & 0.516 (0.019) & 189.9 (2.4) \\
SN 2006bt & $-4.53$ & 0.81 (0.03) & 1.06 (0.03) & 95.9 (6.7) & -34.7 (27.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006bt & $2.27$ & 0.56 (0.02) & 0.85 (0.02) & 98.7 (6.9) & -9.3 (27.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006bu & $4.22$ & 0.20 (0.01) & 0.27 (0.01) & 103.6 (7.6) & 0.5 (28.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006bz & $-2.44$ & 0.27 (0.03) & 0.55 (0.04) & 122.9 (8.9) & 0.2 (28.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006cf & $11.09$ & 0.63 (0.03) & 0.81 (0.02) & 86.0 (6.8) & -6.0 (27.9) & 11.91 (0.16) & 0.636 (0.027) & 151.7 (2.4) \\
SN 2006cf & $18.69$ & 0.18 (0.02) & 0.24 (0.02) & 87.5 (7.0) & -2.6 (27.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006cj & $3.43$ & 0.35 (0.02) & 0.38 (0.02) & 99.4 (7.3) & -5.6 (28.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006cp & $-5.30$ & 1.85 (0.06) & 2.39 (0.05) & 169.0 (10.6) & 35.3 (29.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006cq & $2.00$ & 0.55 (0.04) & 0.70 (0.03) & 151.8 (9.9) & 43.0 (28.8) & 16.74 (0.16) & 0.809 (0.014) & 206.0 (2.3) \\
SN 2006cz & $1.12$ & 0.71 (0.03) & 0.82 (0.03) & 103.6 (6.6) & -7.6 (27.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006dm & $-7.90$ & 0.50 (0.06) & 0.71 (0.05) & 167.5 (9.8) & 22.4 (28.7) & 15.97 (0.16) & 0.706 (0.037) & 258.3 (2.4) \\
SN 2006dm & $8.73$ & 0.93 (0.03) & 1.65 (0.03) & 71.8 (5.5) & -23.0 (27.6) & 12.51 (0.16) & 0.552 (0.067) & 123.3 (2.4) \\
SN 2006ef & $3.20$ & 3.85 (0.06) & 5.72 (0.08) & 120.5 (7.6) & 14.9 (28.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006gr & $-8.70$ & 0.66 (0.04) & 0.79 (0.03) & 158.3 (9.4) & 9.4 (28.6) & 23.84 (0.16) & 0.738 (0.013) & 193.3 (2.4) \\
SN 2006ej & $5.09$ & 1.51 (0.04) & 2.15 (0.03) & 90.7 (6.3) & -10.6 (27.7) & 12.02 (0.16) & 0.565 (0.029) & 184.3 (2.4) \\
SN 2006em & $4.16$ & 0.11 (0.01) & 0.32 (0.01) & 123.1 (8.6) & 19.8 (28.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006en & $8.55$ & 0.85 (0.06) & 1.02 (0.06) & 55.2 (4.8) & -39.8 (27.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006eu & $10.17$ & 0.12 (0.02) & 0.23 (0.02) & 139.7 (9.0) & 46.8 (28.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006et & $3.29$ & 1.82 (0.07) & 2.27 (0.07) & 103.7 (7.3) & -1.7 (28.0) & 16.76 (0.16) & 0.656 (0.016) & 174.1 (2.4) \\
SN 2006et & $9.14$ & 0.87 (0.05) & 1.53 (0.05) & 108.9 (7.8) & 14.7 (28.1) & 15.05 (0.16) & 0.721 (0.024) & 164.4 (2.4) \\
SN 2006ev & $10.54$ & 0.23 (0.03) & 0.76 (0.03) & 93.8 (6.9) & 1.3 (27.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006gt & $3.08$ & 0.26 (0.02) & 0.41 (0.02) & 96.1 (7.4) & -9.8 (28.0) & 11.63 (0.16) & 0.702 (0.020) & 145.5 (2.3) \\
SN 2006kf & $-3.05$ & 1.18 (0.03) & 1.62 (0.02) & 100.0 (6.5) & -24.9 (27.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006kf & $17.37$ & 0.08 (0.01) & 0.12 (0.01) & 82.8 (6.0) & -6.8 (27.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006lf & $-6.30$ & 0.28 (0.02) & 0.40 (0.01) & 120.4 (7.8) & -17.5 (28.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006le & $-8.69$ & 0.90 (0.03) & 1.19 (0.02) & 158.1 (9.6) & 9.3 (28.7) & 25.87 (0.16) & 0.781 (0.019) & 192.6 (2.4) \\
SN 2006mp & $5.66$ & 1.77 (0.02) & 1.97 (0.04) & 95.4 (6.8) & -4.7 (27.9) & 16.14 (0.16) & 0.622 (0.020) & 175.3 (2.4) \\
SN 2006or & $-2.79$ & 0.50 (0.01) & 0.99 (0.03) & 134.6 (8.4) & 10.6 (28.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006or & $4.93$ & 0.14 (0.01) & 0.28 (0.02) & 73.4 (5.8) & -28.2 (27.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006os & $8.61$ & 0.16 (0.03) & 0.34 (0.03) & 113.4 (8.8) & 18.4 (28.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006qo & $-11.08$ & 0.18 (0.02) & 0.22 (0.02) & 76.9 (5.9) & -83.9 (27.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006sr & $-2.34$ & 1.26 (0.04) & 1.75 (0.03) & 122.1 (7.6) & -0.2 (28.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006sr & $2.69$ & 1.61 (0.04) & 2.48 (0.04) & 92.4 (6.8) & -14.5 (27.9) & 14.70 (0.16) & 0.562 (0.018) & 177.7 (2.4) \\
SN 2007A & $2.37$ & 2.99 (0.04) & 3.73 (0.09) & 91.8 (6.5) & -15.9 (27.8) & 11.41 (0.16) & 0.572 (0.015) & 161.2 (2.4) \\
SN 2007A & $15.07$ & 1.23 (0.05) & 1.67 (0.05) & 81.5 (6.1) & -8.1 (27.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007F & $3.23$ & 2.51 (0.05) & 3.02 (0.05) & 100.7 (7.2) & -4.8 (28.0) & 12.53 (0.16) & 0.650 (0.012) & 158.3 (2.4) \\
SN 2007S & $5.18$ & 1.76 (0.05) & 2.14 (0.05) & 82.7 (6.2) & -18.3 (27.7) & 17.16 (0.16) & 0.567 (0.016) & 167.7 (2.4) \\
SN 2007af & $-1.25$ & 36.39 (0.38) & 48.50 (0.62) & 126.1 (8.1) & 7.5 (28.2) & 13.44 (0.16) & 0.673 (0.016) & 173.1 (2.4) \\
SN 2007af & $3.81$ & 27.05 (0.41) & 42.78 (0.76) & 96.6 (7.2) & -7.5 (28.0) & 12.17 (0.16) & 0.673 (0.030) & 159.1 (2.4) \\
SN 2007aj & $10.75$ & 0.65 (0.02) & 0.97 (0.03) & 82.1 (6.2) & -10.2 (27.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007al & $3.39$ & 0.31 (0.04) & 0.64 (0.02) & 95.6 (7.3) & -9.5 (28.0) & 10.85 (0.16) & 0.722 (0.025) & 156.1 (2.4) \\
SN 2007bd & $-5.79$ & 1.01 (0.06) & 1.31 (0.05) & 136.4 (8.7) & 0.7 (28.4) & 19.04 (0.16) & 0.650 (0.019) & 207.6 (2.4) \\
SN 2007bc & $0.61$ & 3.37 (0.07) & 4.35 (0.06) & 109.6 (7.4) & -3.1 (28.0) & 13.11 (0.16) & 0.617 (0.019) & 166.5 (2.4) \\
SN 2007bj & $14.25$ & 2.49 (0.10) & 3.30 (0.07) & 77.3 (6.3) & -12.5 (27.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007bm & $-7.79$ & 5.66 (0.25) & 7.62 (0.29) & 103.4 (6.6) & -41.2 (27.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007ca & $-11.14$ & 0.86 (0.12) & 1.36 (0.08) & 139.1 (8.8) & -21.9 (28.4) & 23.28 (0.16) & 0.715 (0.022) & 218.9 (2.4) \\
SN 2007ca & $16.46$ & 0.73 (0.08) & 1.15 (0.07) & 84.1 (6.4) & -5.4 (27.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007ci & $-6.57$ & 1.86 (0.08) & 2.44 (0.08) & 75.4 (5.5) & -63.7 (27.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007ci & $-1.71$ & 2.50 (0.06) & 3.58 (0.07) & 70.6 (5.3) & -49.5 (27.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007ci & $13.99$ & 0.40 (0.03) & 0.70 (0.04) & 87.5 (6.6) & -2.4 (27.8) & 12.30 (0.16) & 0.711 (0.053) & 106.1 (2.4) \\
SN 2007co & $-4.09$ & 0.91 (0.06) & 1.47 (0.05) & 169.9 (10.5) & 41.0 (29.0) & 20.99 (0.19) & 0.834 (0.033) & 206.4 (2.4) \\
SN 2007co & $0.85$ & 1.16 (0.03) & 1.85 (0.04) & 146.6 (9.7) & 34.6 (28.7) & 18.79 (0.16) & 0.831 (0.024) & 183.1 (2.4) \\
SN 2007co & $9.55$ & 0.43 (0.02) & 1.01 (0.02) & 116.3 (8.4) & 22.7 (28.3) & 15.35 (0.16) & 0.750 (0.017) & 161.6 (2.4) \\
SN 2007cq & $-5.82$ & 1.40 (0.05) & 1.83 (0.04) & 58.5 (4.3) & -77.3 (27.4) & 13.18 (0.16) & 0.415 (0.013) & 150.1 (2.4) \\
SN 2007fb & $1.95$ & 3.67 (0.24) & 5.14 (0.13) & 101.6 (7.2) & -7.2 (28.0) & 13.55 (0.16) & 0.630 (0.007) & 165.0 (2.4) \\
SN 2007fr & $-5.83$ & 0.23 (0.02) & 0.32 (0.02) & 88.0 (6.9) & -47.9 (27.9) & 13.11 (0.16) & 0.668 (0.012) & 131.3 (2.3) \\
SN 2007fr & $-1.25$ & 0.32 (0.03) & 0.41 (0.02) & 86.2 (7.2) & -32.3 (28.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007fs & $5.03$ & 4.48 (0.17) & 7.44 (0.11) & 107.2 (7.6) & 5.8 (28.1) & 13.60 (0.16) & 0.663 (0.028) & 165.2 (2.4) \\
SN 2007gi & $-7.31$ & 28.02 (0.39) & 36.14 (0.20) & 183.5 (11.0) & 41.1 (29.2) & 26.74 (0.16) & 0.822 (0.017) & 236.9 (2.4) \\
SN 2007gi & $-0.35$ & 30.24 (0.27) & 52.73 (0.19) & 132.7 (8.6) & 17.0 (28.4) & 20.72 (0.16) & 0.705 (0.026) & 201.0 (2.4) \\
SN 2007gi & $6.61$ & 9.98 (0.15) & 22.67 (0.32) & 109.7 (7.5) & 11.5 (28.0) & 19.10 (0.16) & 0.640 (0.033) & 179.1 (2.4) \\
SN 2007gk & $-1.72$ & 0.91 (0.02) & 1.27 (0.02) & 115.8 (7.7) & -4.4 (28.1) & 18.39 (0.16) & 0.654 (0.015) & 181.2 (2.4) \\
SN 2007hj & $-1.23$ & 2.04 (0.09) & 4.26 (0.08) & 94.9 (7.1) & -23.7 (27.9) & 14.57 (0.16) & 0.650 (0.026) & 153.8 (2.4) \\
SN 2007hj & $12.53$ & 0.50 (0.03) & 0.95 (0.03) & 97.2 (7.0) & 6.5 (27.9) & 13.92 (0.16) & 0.663 (0.029) & 142.0 (2.4) \\
SN 2007kk & $7.15$ & 2.35 (0.04) & 3.64 (0.05) & 129.2 (8.8) & 32.0 (28.4) & 17.42 (0.16) & 0.733 (0.021) & 178.7 (2.4) \\
SN 2007le & $-10.31$ & 3.72 (0.08) & 9.05 (0.10) & 235.7 (13.0) & 78.9 (30.0) & 30.57 (0.17) & 0.906 (0.033) & 262.2 (2.4) \\
SN 2007le & $-9.40$ & 5.94 (0.07) & 10.28 (0.14) & 207.4 (11.6) & 55.2 (29.4) & 28.11 (0.17) & 0.814 (0.016) & 262.2 (2.4) \\
SN 2007le & $7.43$ & 8.81 (0.16) & 17.57 (0.41) & 133.6 (8.4) & 36.9 (28.3) & 14.13 (0.16) & 0.684 (0.024) & 180.8 (2.4) \\
SN 2007le & $16.39$ & 3.15 (0.04) & 7.86 (0.15) & 73.4 (5.7) & -16.1 (27.6) & 13.31 (0.16) & 0.611 (0.060) & 117.2 (2.4) \\
SN 2007le & $17.37$ & 2.73 (0.04) & 6.86 (0.14) & 76.3 (6.0) & -13.3 (27.7) & 13.31 (0.16) & 0.634 (0.058) & 117.2 (2.4) \\
SN 2007s1$^\textrm{f}$ & $-1.23$ & 1.11 (0.05) & 1.86 (0.04) & 179.9 (11.1) & 61.4 (29.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007on & $-3.01$ & 36.19 (0.14) & 50.78 (0.33) & 100.2 (7.3) & -24.5 (28.0) & 16.72 (0.16) & 0.636 (0.005) & 162.9 (2.4) \\
SN 2007qe & $-6.54$ & 2.00 (0.06) & 2.79 (0.03) & 204.0 (11.5) & 65.0 (29.4) & 25.38 (0.16) & 0.779 (0.016) & 277.3 (2.4) \\
SN 2007qe & $6.23$ & 1.70 (0.07) & 3.36 (0.06) & 155.6 (9.6) & 56.6 (28.7) & 18.56 (0.16) & 0.749 (0.031) & 197.3 (2.4) \\
SN 2007qe & $16.00$ & 0.56 (0.06) & 1.41 (0.09) & 90.4 (7.1) & 0.9 (27.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008C & $15.68$ & 1.13 (0.07) & 1.76 (0.10) & 80.2 (6.1) & -9.3 (27.7) & 14.19 (0.16) & 0.565 (0.022) & 151.5 (2.4) \\
SN 2008Q & $6.46$ & 19.16 (0.68) & 24.31 (0.46) & 77.3 (5.8) & -21.2 (27.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008Z & $-2.29$ & 2.79 (0.13) & 3.22 (0.10) & 95.5 (6.3) & -26.7 (27.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008ar & $2.83$ & 2.51 (0.18) & 3.15 (0.10) & 160.3 (10.0) & 53.8 (28.8) & 18.71 (0.16) & 0.781 (0.028) & 216.3 (2.4) \\
SN 2008bt & $10.97$ & 0.13 (0.01) & 0.25 (0.01) & 112.9 (7.8) & 20.8 (28.1) & 12.10 (0.16) & 0.691 (0.035) & 173.3 (2.4) \\
SN 2008s1$^\textrm{g}$ & $-6.36$ & 2.04 (0.08) & 2.52 (0.05) & 67.4 (5.0) & -70.7 (27.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008s1$^\textrm{g}$ & $-3.42$ & 2.44 (0.13) & 2.99 (0.10) & 75.6 (5.4) & -50.7 (27.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008s1$^\textrm{g}$ & $0.49$ & 2.63 (0.21) & 3.49 (0.12) & 85.8 (6.3) & -27.2 (27.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008s1$^\textrm{g}$ & $4.40$ & 2.56 (0.09) & 3.39 (0.05) & 78.0 (6.1) & -24.7 (27.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008s1$^\textrm{g}$ & $5.38$ & 2.53 (0.05) & 3.23 (0.04) & 81.4 (6.3) & -19.3 (27.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008s1$^\textrm{g}$ & $15.37$ & 0.72 (0.04) & 1.11 (0.03) & 82.4 (6.0) & -7.2 (27.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008ec & $-0.24$ & 3.67 (0.10) & 4.51 (0.07) & 116.4 (7.9) & 1.1 (28.2) & 12.11 (0.16) & 0.650 (0.011) & 177.1 (2.4) \\
SN 2008ec & $5.70$ & 2.17 (0.05) & 4.11 (0.06) & 87.3 (7.0) & -12.6 (27.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008ec & $12.51$ & 0.96 (0.03) & 1.55 (0.04) & 71.9 (5.6) & -18.9 (27.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008ei & $3.29$ & 0.25 (0.04) & 0.52 (0.03) & 163.1 (10.6) & 57.7 (29.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008ei & $9.13$ & 0.16 (0.05) & 0.43 (0.02) & 131.9 (9.8) & 37.7 (28.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008s5$^\textrm{h}$ & $1.26$ & 2.51 (0.09) & 2.75 (0.12) & 89.6 (5.9) & -21.2 (27.7) & 16.68 (0.16) & 0.503 (0.010) & 190.1 (2.4) \\
SN 2008s5$^\textrm{h}$ & $8.96$ & 1.40 (0.03) & 1.74 (0.04) & 93.5 (6.6) & -1.0 (27.8) & 15.60 (0.16) & 0.592 (0.016) & 168.8 (2.4) \\
SN 2008s5$^\textrm{h}$ & $15.76$ & 0.54 (0.02) & 0.88 (0.03) & 89.4 (6.8) & -0.1 (27.9) & 12.52 (0.16) & 0.649 (0.025) & 141.6 (2.4) \\
SN 2008hs & $-7.94$ & 0.92 (0.03) & 1.31 (0.02) & 83.4 (6.5) & -61.8 (27.8) & 14.91 (0.16) & 0.587 (0.016) & 155.3 (2.4) \\

\hline \hline
\multicolumn{9}{l}{Uncertainties for each measured value are given in parentheses.} \\
\multicolumn{9}{p{6.5in}}{$^\textrm{a}$Phases of spectra are in rest-frame days using the heliocentric redshift and photometry reference presented in Table~1 of BSNIP~I.} \\
\multicolumn{9}{l}{$^\textrm{b}$Fluxes are in units of 10$^{-15}$ erg s$^{-1}$ cm$^{-2}$ \AA$^{-1}$.} \\
\multicolumn{9}{l}{$^\textrm{c}$The pEW, $\Delta$pEW, and FWHM are in units of \AA.} \\
\multicolumn{9}{p{6.5in}}{$^\textrm{d}$$\Delta$pEW is the measured pEW minus the expected pEW at the same epoch using our linear or quadratic fit (see Section~\ref{ss:ew_t} for more information).} \\
\multicolumn{9}{l}{$^\textrm{e}$The expansion velocity is in units of 1000 km~s$^{-1}$.} \\
\multicolumn{8}{l}{$^\textrm{f}$Also known as SNF20071021-000.} \\
\multicolumn{8}{l}{$^\textrm{g}$Also known as SNF20080514-002.} \\
\multicolumn{8}{l}{$^\textrm{h}$Also known as SNF20080909-030.} \\
\end{longtable}
\end{center}



\begin{center}
\begin{longtable}{lrrrrrrrr}
\caption{Measured Values for \ion{Si}{II} $\lambda$4000} \label{t:si4000} \\[-2ex]
\hline \hline
SN Name & \multicolumn{1}{c}{Phase$^\textrm{a}$} & \multicolumn{1}{c}{$F_b$$^\textrm{b}$} & \multicolumn{1}{c}{$F_r$$^\textrm{b}$} & \multicolumn{1}{c}{pEW$^\textrm{c}$} & \multicolumn{1}{c}{$\Delta$pEW$^\textrm{c,d}$} & \multicolumn{1}{c}{$v$$^\textrm{e}$} & \multicolumn{1}{c}{$a$} & \multicolumn{1}{c}{FWHM$^\textrm{c}$} \\
\hline
\endfirsthead

\multicolumn{9}{c}{{\tablename} \thetable{} --- Continued} \\
\hline \hline
SN Name & \multicolumn{1}{c}{Phase$^\textrm{a}$} & \multicolumn{1}{c}{$F_b$$^\textrm{b}$} & \multicolumn{1}{c}{$F_r$$^\textrm{b}$} & \multicolumn{1}{c}{pEW$^\textrm{c}$} & \multicolumn{1}{c}{$\Delta$pEW$^\textrm{c,d}$} & \multicolumn{1}{c}{$v$$^\textrm{e}$} & \multicolumn{1}{c}{$a$} & \multicolumn{1}{c}{FWHM$^\textrm{c}$} \\
\hline
\endhead

\hline \hline
\multicolumn{9}{l}{Continued on Next Page\ldots} \\
\endfoot

\hline \hline
\endlastfoot

SN 1989M & $2.49$ & 43.62 (0.17) & 42.08 (0.19) & 19.6 (1.8) & -0.8 (6.5) & 10.85 (0.15) & 0.220 (0.001) & 95.5 (2.4) \\
SN 1989M & $3.48$ & 55.41 (0.41) & 50.14 (0.34) & 20.2 (1.8) & -0.2 (6.5) & 10.70 (0.15) & 0.226 (0.003) & 95.5 (2.4) \\
SN 1991T & $6.80$ & 30.63 (0.51) & 29.66 (0.31) & 13.5 (1.0) & -5.7 (6.3) & 8.07 (0.15) & 0.164 (0.003) & 75.6 (4.9) \\
SN 1994D & $-12.31$ & 23.98 (0.14) & 22.41 (0.08) & 12.7 (1.1) & 4.3 (6.3) & 11.29 (0.15) & 0.124 (0.002) & 99.9 (2.4) \\
SN 1994D & $-11.31$ & 27.21 (0.26) & 26.28 (0.24) & 11.5 (1.1) & 1.5 (6.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1994D & $-9.32$ & 60.43 (0.39) & 58.43 (0.23) & 13.6 (1.3) & 0.7 (6.3) & 10.23 (0.15) & 0.165 (0.001) & 79.9 (2.4) \\
SN 1994D & $-7.67$ & 75.13 (0.68) & 71.19 (0.33) & 15.5 (1.5) & 0.6 (6.4) & 10.08 (0.15) & 0.195 (0.003) & 79.9 (2.4) \\
SN 1994D & $-6.32$ & 108.09 (1.01) & 101.88 (0.49) & 17.5 (1.7) & 1.2 (6.4) & 9.63 (0.15) & 0.219 (0.002) & 79.9 (2.4) \\
SN 1994D & $-5.32$ & 106.83 (0.86) & 100.50 (0.67) & 18.2 (1.8) & 0.9 (6.5) & 9.63 (0.15) & 0.232 (0.003) & 79.9 (2.4) \\
SN 1994D & $-3.87$ & 158.72 (1.04) & 146.52 (0.35) & 17.4 (1.7) & -1.0 (6.4) & 9.48 (0.15) & 0.221 (0.002) & 79.9 (2.4) \\
SN 1994D & $-3.33$ & 156.68 (1.13) & 144.21 (0.34) & 18.3 (1.8) & -0.5 (6.5) & 9.33 (0.15) & 0.235 (0.003) & 81.9 (2.4) \\
SN 1994S & $1.11$ & 26.37 (0.57) & 24.88 (0.26) & 9.9 (1.1) & -10.5 (6.3) & 9.98 (0.15) & 0.158 (0.004) & 65.0 (2.4) \\
SN 1995D & $3.84$ & 44.53 (0.52) & 41.74 (0.11) & 12.0 (1.3) & -8.3 (6.3) & 9.20 (0.15) & 0.184 (0.003) & 65.6 (2.4) \\
SN 1995E & $-2.46$ & 1.56 (0.04) & 1.66 (0.02) & 14.5 (1.5) & -4.8 (6.4) & 9.35 (0.15) & 0.209 (0.004) & 69.2 (2.4) \\
SN 1997Y & $1.27$ & 10.87 (0.19) & 10.34 (0.09) & 19.1 (1.9) & -1.4 (6.5) & 8.71 (0.15) & 0.246 (0.004) & 76.8 (2.4) \\
SN 1997bp & $5.49$ & 14.37 (0.23) & 14.07 (0.15) & 27.7 (2.3) & 7.9 (6.6) & 12.25 (0.15) & 0.242 (0.002) & 117.0 (2.4) \\
SN 1997do & $-5.67$ & 10.96 (0.16) & 10.29 (0.07) & 12.7 (1.3) & -4.2 (6.3) & 12.05 (0.15) & 0.183 (0.003) & 75.2 (2.4) \\
SN 1998V & $7.20$ & 7.02 (0.07) & 6.24 (0.05) & 9.4 (1.6) & -9.5 (6.4) & 8.83 (0.15) & 0.164 (0.005) & 59.0 (1.2) \\
SN 1998dk & $-7.24$ & 5.54 (0.19) & 5.64 (0.06) & 15.6 (1.6) & 0.2 (6.4) & 12.96 (0.15) & 0.215 (0.007) & 77.0 (2.4) \\
SN 1998dk & $-0.54$ & 9.66 (0.20) & 9.87 (0.06) & 14.9 (1.5) & -5.2 (6.4) & 11.47 (0.15) & 0.202 (0.004) & 73.0 (2.4) \\
SN 1998dm & $-12.48$ & 1.30 (0.03) & 1.69 (0.03) & 6.1 (0.8) & -2.0 (6.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1998dm & $-5.61$ & 9.84 (0.26) & 9.99 (0.06) & 10.1 (1.2) & -6.9 (6.3) & 10.38 (0.15) & 0.162 (0.002) & 61.6 (2.4) \\
SN 1998dx & $5.13$ & 1.18 (0.02) & 0.99 (0.01) & 22.3 (2.3) & 2.4 (6.6) & 9.55 (0.15) & 0.302 (0.005) & 72.1 (2.3) \\
SN 1998ef & $-8.62$ & 6.68 (0.06) & 7.16 (0.07) & 20.7 (2.0) & 7.0 (6.5) & 12.51 (0.15) & 0.247 (0.002) & 84.5 (2.4) \\
SN 1999aa & $0.24$ & 3.48 (0.05) & 3.65 (0.04) & 4.9 (0.6) & -15.4 (6.2) & 10.63 (0.15) & 0.105 (0.002) & 45.3 (2.4) \\
SN 1999cp & $4.91$ & 20.86 (0.18) & 19.52 (0.11) & 18.0 (2.0) & -2.0 (6.5) & 8.75 (0.15) & 0.279 (0.004) & 67.4 (2.4) \\
SN 1999dk & $-6.60$ & 9.71 (0.14) & 10.04 (0.08) & 14.1 (1.4) & -2.0 (6.4) & 11.70 (0.15) & 0.173 (0.001) & 82.8 (2.4) \\
SN 1999dq & $-3.93$ & 10.08 (0.19) & 10.30 (0.10) & 4.0 (0.5) & -14.3 (6.2) & 11.05 (0.15) & 0.080 (0.001) & 45.4 (2.4) \\
SN 1999dq & $2.97$ & 9.89 (0.11) & 10.04 (0.07) & 8.7 (1.0) & -11.8 (6.3) & 10.61 (0.15) & 0.157 (0.002) & 59.2 (2.4) \\
SN 2000cw & $4.81$ & 1.48 (0.03) & 1.20 (0.03) & 25.3 (2.5) & 5.2 (6.7) & 8.37 (0.15) & 0.341 (0.006) & 71.8 (2.4) \\
SN 2000dg & $-5.09$ & 1.17 (0.03) & 1.05 (0.01) & 16.3 (1.7) & -1.2 (6.4) & 10.34 (0.15) & 0.220 (0.005) & 69.3 (2.4) \\
SN 2000dg & $4.66$ & 1.02 (0.03) & 0.87 (0.01) & 13.4 (1.6) & -6.7 (6.4) & 9.08 (0.15) & 0.206 (0.007) & 67.4 (2.4) \\
SN 2000dk & $1.00$ & 5.56 (0.06) & 5.01 (0.05) & 25.7 (2.5) & 5.3 (6.7) & 9.03 (0.15) & 0.306 (0.003) & 84.5 (2.4) \\
SN 2000dm & $-1.63$ & 4.41 (0.07) & 4.17 (0.05) & 25.1 (2.5) & 5.4 (6.7) & 10.22 (0.15) & 0.313 (0.003) & 78.8 (2.4) \\
SN 2000dm & $8.18$ & 2.83 (0.04) & 2.39 (0.04) & 20.3 (2.2) & 2.0 (6.6) & 8.62 (0.15) & 0.301 (0.005) & 70.9 (2.4) \\
SN 2000dn & $-0.94$ & 1.97 (0.03) & 1.89 (0.02) & 19.6 (2.1) & -0.4 (6.5) & 8.50 (0.15) & 0.268 (0.002) & 73.6 (2.4) \\
SN 2000dx & $-9.26$ & 0.45 (0.03) & 0.44 (0.02) & 10.5 (1.4) & -2.4 (6.4) & 11.20 (0.15) & 0.171 (0.002) & 66.0 (2.4) \\
SN 2000fa & $-8.25$ & 2.03 (0.04) & 1.93 (0.02) & 10.5 (1.1) & -3.7 (6.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2000fa & $6.86$ & 2.73 (0.05) & 2.32 (0.04) & 18.5 (1.8) & -0.6 (6.4) & 9.43 (0.15) & 0.206 (0.005) & 90.1 (2.4) \\
SN 2001ay & $6.79$ & 1.60 (0.04) & 1.42 (0.02) & 28.3 (2.6) & 9.1 (6.7) & 9.13 (0.15) & 0.317 (0.004) & 87.4 (2.4) \\
SN 2001az & $-3.24$ & 1.27 (0.03) & 1.25 (0.03) & 7.7 (0.9) & -11.1 (6.3) & 10.85 (0.15) & 0.122 (0.002) & 65.3 (2.4) \\
SN 2001br & $3.48$ & 2.23 (0.10) & 2.36 (0.11) & 33.1 (2.9) & 12.7 (6.9) & 11.57 (0.15) & 0.316 (0.006) & 99.9 (2.4) \\
SN 2001cp & $1.39$ & 1.47 (0.03) & 1.52 (0.03) & 7.0 (0.9) & -13.4 (6.3) & 10.47 (0.15) & 0.109 (0.003) & 66.5 (2.4) \\
SN 2001da & $-1.12$ & 4.78 (0.10) & 4.82 (0.10) & 18.8 (1.8) & -1.0 (6.5) & 8.96 (0.15) & 0.224 (0.002) & 82.6 (2.4) \\
SN 2001eh & $3.26$ & 1.43 (0.02) & 1.48 (0.02) & 9.2 (1.1) & -11.2 (6.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001ep & $2.83$ & 9.60 (0.28) & 7.97 (0.06) & 24.5 (2.3) & 4.1 (6.6) & 8.45 (0.15) & 0.290 (0.006) & 80.9 (2.4) \\
SN 2001ex & $-1.82$ & 0.74 (0.02) & 0.72 (0.01) & 30.1 (2.9) & 10.6 (6.8) & 9.73 (0.15) & 0.344 (0.003) & 91.6 (2.4) \\
SN 2001fe & $-0.99$ & 12.39 (0.18) & 12.68 (0.08) & 5.0 (0.6) & -14.9 (6.2) & 11.41 (0.15) & 0.096 (0.002) & 51.3 (2.4) \\
SN 2001fh & $5.93$ & 0.84 (0.06) & 0.77 (0.03) & 21.5 (2.3) & 1.9 (6.6) & 9.04 (0.15) & 0.266 (0.008) & 75.0 (2.4) \\
SN 2002aw & $2.10$ & 3.27 (0.16) & 3.05 (0.09) & 22.8 (2.4) & 2.4 (6.6) & 9.23 (0.15) & 0.301 (0.010) & 74.1 (2.4) \\
SN 2002bf & $2.97$ & 2.45 (0.01) & 2.93 (0.01) & 29.1 (2.5) & 8.6 (6.7) & 13.20 (0.15) & 0.248 (0.004) & 121.1 (2.4) \\
SN 2002bo & $-1.08$ & 20.35 (0.75) & 22.74 (0.33) & 21.5 (2.0) & 1.6 (6.5) & 11.05 (0.15) & 0.220 (0.002) & 101.6 (2.4) \\
SN 2002bz & $4.92$ & 0.85 (0.03) & 0.80 (0.03) & 26.0 (2.8) & 6.0 (6.8) & 9.82 (0.15) & 0.354 (0.002) & 75.2 (2.4) \\
SN 2002ck & $3.64$ & 1.27 (0.04) & 1.24 (0.04) & 12.5 (1.5) & -7.8 (6.4) & 9.58 (0.15) & 0.202 (0.004) & 66.0 (2.4) \\
SN 2002cr & $-6.78$ & 12.06 (0.16) & 11.09 (0.10) & 13.7 (1.4) & -2.2 (6.4) & 9.18 (0.15) & 0.190 (0.003) & 73.3 (2.4) \\
SN 2002de & $-0.32$ & 1.91 (0.07) & 1.97 (0.05) & 9.1 (1.1) & -11.1 (6.3) & 10.83 (0.15) & 0.161 (0.003) & 58.4 (2.4) \\
SN 2002dj & $-7.98$ & 9.36 (0.19) & 10.34 (0.12) & 19.6 (1.8) & 5.1 (6.5) & 11.99 (0.15) & 0.210 (0.003) & 89.2 (2.4) \\
SN 2002eb & $1.68$ & 2.90 (0.03) & 2.89 (0.02) & 12.5 (1.4) & -7.9 (6.4) & 9.93 (0.15) & 0.214 (0.001) & 62.3 (2.4) \\
SN 2002ef & $4.70$ & 1.47 (0.13) & 1.40 (0.09) & 13.3 (2.0) & -6.8 (6.5) & 8.90 (0.15) & 0.234 (0.008) & 58.6 (2.4) \\
SN 2002er & $-4.58$ & 9.64 (0.30) & 9.21 (0.03) & 20.4 (2.0) & 2.6 (6.5) & 11.50 (0.15) & 0.241 (0.002) & 87.3 (2.4) \\
SN 2002er & $5.26$ & 9.10 (0.28) & 7.23 (0.06) & 24.8 (2.3) & 4.9 (6.6) & 9.66 (0.15) & 0.292 (0.006) & 85.3 (2.4) \\
SN 2002eu & $-0.06$ & 1.17 (0.02) & 1.13 (0.03) & 31.2 (2.9) & 11.0 (6.8) & 10.23 (0.15) & 0.334 (0.004) & 90.6 (2.4) \\
SN 2002fb & $0.98$ & 1.48 (0.04) & 1.05 (0.02) & 23.0 (2.5) & 2.6 (6.7) & 7.70 (0.15) & 0.319 (0.012) & 74.8 (2.4) \\
SN 2002fk & $7.74$ & 33.32 (0.40) & 29.17 (0.14) & 15.4 (1.7) & -3.2 (6.4) & 8.45 (0.15) & 0.260 (0.004) & 59.6 (2.4) \\
SN 2002ha & $-0.85$ & 8.68 (0.13) & 8.67 (0.08) & 22.1 (2.2) & 2.1 (6.6) & 10.66 (0.15) & 0.287 (0.002) & 74.9 (2.4) \\
SN 2002ha & $4.93$ & 7.14 (0.12) & 6.50 (0.05) & 22.6 (2.3) & 2.6 (6.6) & 9.20 (0.15) & 0.314 (0.004) & 73.0 (2.4) \\
SN 2002ha & $7.89$ & 13.21 (0.19) & 11.28 (0.07) & 17.6 (2.0) & -0.9 (6.5) & 8.60 (0.15) & 0.269 (0.006) & 69.0 (2.4) \\
SN 2002hd & $6.48$ & 2.33 (0.03) & 1.71 (0.03) & 20.1 (2.2) & 0.8 (6.6) & 7.80 (0.15) & 0.286 (0.006) & 71.5 (2.4) \\
SN 2002he & $-5.91$ & 1.49 (0.19) & 1.55 (0.05) & 22.7 (3.1) & 6.0 (6.9) & 12.28 (0.15) & 0.274 (0.008) & 88.0 (1.2) \\
SN 2002he & $-1.03$ & 3.34 (0.15) & 3.62 (0.08) & 21.5 (2.9) & 1.6 (6.8) & 11.82 (0.15) & 0.267 (0.004) & 76.0 (1.2) \\
SN 2002he & $0.29$ & 3.19 (0.02) & 3.16 (0.02) & 24.5 (2.3) & 4.2 (6.6) & 10.82 (0.15) & 0.291 (0.001) & 85.9 (2.4) \\
SN 2002he & $3.22$ & 6.48 (0.05) & 6.00 (0.04) & 24.1 (2.3) & 3.7 (6.6) & 10.96 (0.15) & 0.295 (0.002) & 82.0 (2.4) \\
SN 2002hu & $-5.81$ & 1.43 (0.01) & 1.33 (0.01) & 8.0 (0.9) & -8.8 (6.3) & 9.41 (0.15) & 0.132 (0.003) & 59.8 (2.4) \\
SN 2002hw & $-6.27$ & 1.07 (0.03) & 1.02 (0.02) & 16.6 (1.8) & 0.2 (6.5) & 9.65 (0.15) & 0.235 (0.003) & 72.7 (2.4) \\
SN 2002kf & $6.81$ & 3.85 (0.03) & 3.37 (0.02) & 21.7 (2.2) & 2.6 (6.6) & 9.25 (0.15) & 0.280 (0.003) & 78.5 (2.4) \\
SN 2003D & $9.98$ & 0.88 (0.01) & 0.65 (0.01) & 15.5 (1.8) & -1.3 (6.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003ai & $7.25$ & 1.52 (0.04) & 1.24 (0.03) & 12.9 (1.5) & -6.0 (6.4) & 8.20 (0.15) & 0.206 (0.006) & 61.8 (2.4) \\
SN 2003cq & $-0.15$ & 0.99 (0.03) & 0.97 (0.01) & 20.7 (2.0) & 0.5 (6.5) & 11.02 (0.15) & 0.236 (0.002) & 79.4 (2.4) \\
SN 2003gt & $-5.07$ & 5.52 (0.18) & 5.23 (0.14) & 14.0 (1.5) & -3.4 (6.4) & 10.56 (0.15) & 0.205 (0.002) & 67.0 (2.4) \\
SN 2003he & $2.71$ & 2.34 (0.05) & 2.36 (0.05) & 13.1 (1.4) & -7.4 (6.4) & 10.52 (0.15) & 0.198 (0.002) & 58.5 (2.4) \\
SN 2003he & $8.54$ & 2.18 (0.05) & 1.73 (0.04) & 15.7 (1.6) & -2.3 (6.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003iv & $1.76$ & 0.07 (0.00) & 0.07 (0.00) & 27.6 (2.7) & 7.1 (6.8) & 9.29 (0.15) & 0.334 (0.004) & 85.1 (2.4) \\
SN 2003kf & $-7.50$ & 12.07 (0.23) & 11.70 (0.05) & 12.7 (1.3) & -2.4 (6.3) & 11.82 (0.15) & 0.200 (0.002) & 61.5 (2.4) \\
SN 2004E & $5.26$ & 3.09 (0.08) & 2.82 (0.09) & 10.3 (1.3) & -9.6 (6.3) & 10.18 (0.15) & 0.202 (0.003) & 52.4 (2.4) \\
SN 2004S & $8.26$ & 10.72 (0.07) & 8.97 (0.03) & 13.4 (1.6) & -4.8 (6.4) & 6.92 (0.15) & 0.234 (0.006) & 59.4 (2.4) \\
SN 2004as & $-4.36$ & 1.35 (0.02) & 1.41 (0.02) & 12.3 (1.2) & -5.7 (6.3) & 9.51 (0.15) & 0.150 (0.002) & 75.7 (2.4) \\
SN 2004bk & $6.13$ & 3.50 (0.12) & 3.15 (0.11) & 14.2 (1.7) & -5.3 (6.4) & 9.55 (0.15) & 0.218 (0.005) & 70.4 (2.4) \\
SN 2004bl & $4.61$ & 4.79 (0.33) & 4.81 (0.26) & 15.3 (1.9) & -4.8 (6.5) & 10.59 (0.15) & 0.241 (0.004) & 62.9 (2.4) \\
SN 2004br & $3.50$ & 4.23 (0.06) & 4.39 (0.06) & 5.5 (0.7) & -14.9 (6.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2004bv & $9.77$ & 13.02 (0.32) & 12.29 (0.20) & 16.1 (1.7) & -0.9 (6.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2004bw & $-10.03$ & 0.43 (0.02) & 0.43 (0.02) & 13.3 (1.6) & 1.5 (6.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2004bw & $6.59$ & 2.13 (0.05) & 1.85 (0.04) & 23.0 (2.3) & 3.7 (6.6) & 9.54 (0.15) & 0.305 (0.005) & 70.5 (2.4) \\
SN 2004ef & $-5.52$ & 1.14 (0.03) & 1.06 (0.02) & 21.7 (2.2) & 4.6 (6.6) & 11.07 (0.15) & 0.265 (0.004) & 87.3 (2.4) \\
SN 2004eo & $-5.57$ & 2.87 (0.08) & 2.67 (0.05) & 20.6 (2.1) & 3.6 (6.5) & 8.95 (0.15) & 0.273 (0.004) & 80.7 (2.4) \\
SN 2004ey & $-7.58$ & 6.45 (0.06) & 6.17 (0.03) & 12.7 (1.3) & -2.3 (6.3) & 10.89 (0.15) & 0.173 (0.003) & 70.9 (2.4) \\
SN 2004fu & $-2.65$ & 4.93 (0.10) & 5.72 (0.04) & 25.4 (2.3) & 6.2 (6.6) & 11.33 (0.15) & 0.273 (0.002) & 95.1 (2.4) \\
SN 2004fu & $2.43$ & 5.46 (0.15) & 5.55 (0.06) & 29.1 (2.7) & 8.6 (6.7) & 10.44 (0.15) & 0.311 (0.002) & 99.1 (2.4) \\
SN 2004fz & $-5.18$ & 7.02 (0.08) & 6.30 (0.07) & 21.7 (2.2) & 4.3 (6.6) & 8.41 (0.15) & 0.262 (0.004) & 80.6 (2.4) \\
SN 2004gs & $0.44$ & 1.13 (0.03) & 1.05 (0.02) & 35.3 (2.9) & 14.9 (6.9) & 10.10 (0.15) & 0.316 (0.003) & 111.0 (2.4) \\
SN 2005M & $9.23$ & 2.28 (0.02) & 2.39 (0.02) & 14.3 (1.6) & -3.2 (6.4) & 6.59 (0.15) & 0.227 (0.002) & 64.6 (2.4) \\
SN 2005ag & $0.53$ & 0.08 (0.00) & 0.08 (0.00) & 8.7 (1.2) & -11.6 (6.3) & 10.18 (0.15) & 0.151 (0.004) & 61.2 (2.3) \\
SN 2005am & $4.47$ & 23.67 (0.26) & 20.36 (0.08) & 27.0 (2.7) & 6.8 (6.7) & 10.19 (0.15) & 0.340 (0.004) & 77.4 (2.4) \\
SN 2005ao & $-1.29$ & 1.30 (0.03) & 1.35 (0.02) & 6.9 (0.9) & -13.0 (6.3) & 11.33 (0.15) & 0.122 (0.002) & 53.9 (2.4) \\
SN 2005ao & $0.52$ & 1.09 (0.03) & 1.10 (0.02) & 7.3 (1.0) & -13.1 (6.3) & 11.33 (0.15) & 0.152 (0.001) & 44.3 (2.4) \\
SN 2005bc & $1.55$ & 2.69 (0.06) & 2.60 (0.03) & 23.4 (2.3) & 3.0 (6.6) & 10.29 (0.15) & 0.280 (0.001) & 83.0 (2.4) \\
SN 2005bc & $7.37$ & 1.73 (0.05) & 1.43 (0.04) & 20.2 (2.2) & 1.4 (6.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005cf & $-10.94$ & 6.63 (0.11) & 7.27 (0.09) & 5.0 (0.7) & -5.5 (6.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005cf & $-2.11$ & 281.00 (4.26) & 256.89 (1.95) & 14.6 (1.6) & -4.8 (6.4) & 9.03 (0.15) & 0.222 (0.002) & 67.6 (2.4) \\
SN 2005cf & $-1.19$ & 57.08 (0.79) & 52.64 (0.49) & 15.0 (1.6) & -4.9 (6.4) & 9.61 (0.15) & 0.224 (0.004) & 67.6 (2.4) \\
SN 2005de & $-0.75$ & 5.39 (0.24) & 5.26 (0.10) & 20.8 (2.2) & 0.8 (6.6) & 9.39 (0.15) & 0.291 (0.005) & 76.8 (2.4) \\
SN 2005el & $-6.70$ & 4.35 (0.09) & 4.18 (0.06) & 15.6 (1.6) & -0.4 (6.4) & 9.90 (0.15) & 0.184 (0.004) & 80.8 (2.4) \\
SN 2005el & $1.22$ & 7.06 (0.12) & 6.87 (0.09) & 20.7 (2.0) & 0.3 (6.5) & 9.01 (0.15) & 0.262 (0.003) & 74.9 (2.4) \\
SN 2005el & $8.09$ & 5.09 (0.09) & 4.18 (0.04) & 16.6 (1.9) & -1.8 (6.5) & 8.74 (0.15) & 0.255 (0.006) & 69.0 (2.4) \\
SN 2005eq & $-6.01$ & 0.88 (0.05) & 0.85 (0.03) & 4.9 (1.0) & -11.8 (6.3) & 11.53 (0.15) & 0.120 (0.005) & 38.9 (2.4) \\
SN 2005eq & $-2.98$ & 2.18 (0.05) & 2.21 (0.01) & 4.5 (0.6) & -14.5 (6.2) & 10.34 (0.15) & 0.088 (0.001) & 48.6 (2.4) \\
SN 2005eq & $0.66$ & 2.15 (0.05) & 2.24 (0.03) & 7.3 (0.9) & -13.0 (6.3) & 9.48 (0.15) & 0.128 (0.003) & 56.4 (2.4) \\
SN 2005eu & $-9.06$ & 0.74 (0.01) & 0.71 (0.01) & 5.0 (0.6) & -8.2 (6.2) & 12.94 (0.15) & 0.094 (0.002) & 52.2 (2.4) \\
SN 2005ki & $1.62$ & 24.02 (0.80) & 20.18 (0.25) & 30.6 (4.0) & 10.1 (7.4) & 11.25 (0.15) & 0.340 (0.011) & 92.0 (1.2) \\
SN 2005ms & $-1.88$ & 7.00 (0.23) & 7.81 (0.15) & 11.5 (1.3) & -8.1 (6.3) & 9.97 (0.15) & 0.161 (0.005) & 74.1 (2.4) \\
SN 2005na & $1.03$ & 3.32 (0.12) & 3.13 (0.09) & 10.0 (1.2) & -10.5 (6.3) & 10.01 (0.15) & 0.166 (0.004) & 54.6 (2.4) \\
SN 2006D & $3.70$ & 47.23 (0.64) & 38.68 (0.34) & 22.4 (2.5) & 2.1 (6.7) & 9.65 (0.15) & 0.346 (0.007) & 67.4 (2.4) \\
SN 2006N & $-1.89$ & 5.28 (0.08) & 5.35 (0.08) & 24.3 (2.4) & 4.7 (6.6) & 9.58 (0.15) & 0.280 (0.003) & 84.8 (2.4) \\
SN 2006N & $-0.90$ & 5.10 (0.11) & 5.10 (0.06) & 24.9 (2.4) & 4.9 (6.6) & 10.16 (0.15) & 0.305 (0.002) & 82.8 (2.4) \\
SN 2006S & $-3.93$ & 25.99 (0.90) & 24.86 (0.77) & 4.9 (0.8) & -13.4 (6.3) & 10.83 (0.15) & 0.138 (0.005) & 36.8 (2.4) \\
SN 2006S & $2.99$ & 1.32 (0.05) & 1.36 (0.05) & 9.9 (1.3) & -10.5 (6.3) & 10.23 (0.15) & 0.187 (0.006) & 56.2 (2.4) \\
SN 2006X & $3.15$ & 2.55 (0.05) & 3.57 (0.04) & 28.4 (2.5) & 8.0 (6.7) & 11.71 (0.15) & 0.272 (0.006) & 107.4 (2.4) \\
SN 2006ak & $8.43$ & 0.77 (0.02) & 0.64 (0.01) & 29.9 (2.5) & 11.8 (6.7) & 8.44 (0.15) & 0.256 (0.003) & 109.8 (2.4) \\
SN 2006ax & $-10.07$ & 1.92 (0.03) & 1.92 (0.02) & 5.3 (0.6) & -6.5 (6.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006bq & $6.97$ & 8.35 (0.10) & 8.57 (0.08) & 23.9 (2.1) & 4.8 (6.5) & 10.77 (0.15) & 0.229 (0.001) & 107.6 (2.4) \\
SN 2006bu & $4.22$ & 0.27 (0.01) & 0.25 (0.01) & 13.1 (1.7) & -7.1 (6.4) & 11.01 (0.15) & 0.240 (0.004) & 55.4 (2.3) \\
SN 2006cj & $3.43$ & 0.39 (0.02) & 0.41 (0.01) & 8.1 (1.1) & -12.2 (6.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006cp & $-5.30$ & 2.42 (0.06) & 2.72 (0.03) & 12.7 (1.3) & -4.5 (6.3) & 11.91 (0.15) & 0.163 (0.007) & 74.3 (2.4) \\
SN 2006cq & $2.00$ & 0.74 (0.03) & 0.72 (0.02) & 17.2 (1.9) & -3.3 (6.5) & 8.17 (0.15) & 0.260 (0.003) & 63.0 (2.3) \\
SN 2006cs & $2.28$ & 0.57 (0.03) & 0.44 (0.02) & 25.3 (2.8) & 4.8 (6.8) & 9.11 (0.15) & 0.395 (0.009) & 64.5 (2.4) \\
SN 2006ef & $3.20$ & 5.71 (0.08) & 5.22 (0.04) & 28.0 (2.6) & 7.6 (6.7) & 9.46 (0.15) & 0.323 (0.003) & 90.4 (2.4) \\
SN 2006ej & $-3.70$ & 3.77 (0.04) & 3.82 (0.04) & 27.8 (2.6) & 9.2 (6.7) & 11.77 (0.15) & 0.294 (0.002) & 94.1 (2.4) \\
SN 2006ej & $5.09$ & 2.15 (0.03) & 1.82 (0.03) & 28.2 (2.6) & 8.2 (6.7) & 10.16 (0.15) & 0.332 (0.004) & 92.1 (2.4) \\
SN 2006et & $3.29$ & 2.28 (0.09) & 2.39 (0.06) & 12.6 (1.5) & -7.8 (6.4) & 9.39 (0.15) & 0.198 (0.005) & 66.5 (2.4) \\
SN 2006gt & $3.08$ & 0.41 (0.02) & 0.32 (0.01) & 20.7 (2.3) & 0.2 (6.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006kf & $-8.96$ & 0.47 (0.01) & 0.47 (0.01) & 17.7 (1.8) & 4.3 (6.5) & 10.46 (0.15) & 0.216 (0.002) & 88.1 (2.4) \\
SN 2006kf & $-3.05$ & 1.68 (0.02) & 1.67 (0.02) & 24.3 (2.4) & 5.4 (6.7) & 9.72 (0.15) & 0.306 (0.002) & 80.3 (2.4) \\
SN 2006lf & $-6.30$ & 0.40 (0.01) & 0.44 (0.01) & 22.9 (2.2) & 6.5 (6.6) & 9.70 (0.15) & 0.265 (0.004) & 88.8 (2.4) \\
SN 2006le & $-8.69$ & 1.24 (0.02) & 1.24 (0.01) & 3.9 (0.5) & -9.8 (6.2) & 12.55 (0.15) & 0.065 (0.002) & 57.0 (2.4) \\
SN 2006mp & $5.66$ & 2.06 (0.04) & 2.06 (0.02) & 10.5 (1.3) & -9.2 (6.3) & 8.18 (0.15) & 0.171 (0.001) & 58.4 (2.4) \\
SN 2006or & $-2.79$ & 1.00 (0.03) & 0.91 (0.01) & 29.1 (2.5) & 10.0 (6.7) & 9.11 (0.15) & 0.262 (0.004) & 107.8 (2.4) \\
SN 2006sr & $-2.34$ & 1.75 (0.02) & 1.87 (0.02) & 20.4 (2.0) & 1.1 (6.5) & 11.14 (0.15) & 0.255 (0.002) & 82.0 (2.4) \\
SN 2006sr & $2.69$ & 2.48 (0.05) & 2.56 (0.02) & 23.2 (2.2) & 2.7 (6.6) & 10.12 (0.15) & 0.286 (0.002) & 82.0 (2.4) \\
SN 2007A & $2.37$ & 3.78 (0.09) & 3.83 (0.03) & 10.7 (1.2) & -9.8 (6.3) & 9.23 (0.15) & 0.157 (0.002) & 66.8 (2.4) \\
SN 2007F & $-9.35$ & 2.02 (0.02) & 2.00 (0.02) & 8.6 (0.9) & -4.2 (6.3) & 11.70 (0.15) & 0.127 (0.002) & 68.4 (2.4) \\
SN 2007F & $3.23$ & 3.11 (0.05) & 3.14 (0.03) & 10.0 (1.2) & -10.4 (6.3) & 10.67 (0.15) & 0.169 (0.002) & 60.6 (2.4) \\
SN 2007af & $-1.25$ & 49.60 (0.62) & 46.60 (0.23) & 20.7 (2.0) & 0.9 (6.5) & 9.03 (0.15) & 0.263 (0.002) & 75.6 (2.4) \\
SN 2007af & $3.81$ & 43.00 (0.76) & 36.43 (0.24) & 23.0 (2.2) & 2.7 (6.6) & 8.59 (0.15) & 0.280 (0.004) & 83.5 (2.4) \\
SN 2007bc & $0.61$ & 4.67 (0.06) & 4.17 (0.04) & 23.3 (2.4) & 3.0 (6.6) & 8.54 (0.15) & 0.301 (0.005) & 76.4 (2.4) \\
SN 2007bd & $-5.79$ & 1.31 (0.05) & 1.27 (0.05) & 20.4 (2.1) & 3.6 (6.6) & 10.96 (0.15) & 0.273 (0.002) & 77.6 (2.4) \\
SN 2007bm & $-7.79$ & 7.62 (0.29) & 8.37 (0.17) & 17.0 (1.7) & 2.2 (6.4) & 9.70 (0.15) & 0.218 (0.005) & 75.5 (2.4) \\
SN 2007ci & $-6.57$ & 2.42 (0.08) & 2.65 (0.05) & 21.5 (2.1) & 5.4 (6.5) & 10.85 (0.15) & 0.247 (0.003) & 92.3 (2.4) \\
SN 2007ci & $-1.71$ & 3.70 (0.07) & 3.66 (0.03) & 24.3 (2.3) & 4.7 (6.6) & 10.83 (0.15) & 0.280 (0.002) & 84.5 (2.4) \\
SN 2007co & $-4.09$ & 1.48 (0.05) & 1.47 (0.03) & 18.7 (1.9) & 0.5 (6.5) & 10.06 (0.15) & 0.233 (0.003) & 76.0 (2.4) \\
SN 2007co & $0.85$ & 1.85 (0.04) & 1.79 (0.02) & 20.3 (2.0) & -0.1 (6.5) & 10.20 (0.15) & 0.262 (0.002) & 72.1 (2.4) \\
SN 2007cq & $7.84$ & 3.47 (0.07) & 2.71 (0.06) & 20.8 (2.3) & 2.3 (6.6) & 9.32 (0.15) & 0.306 (0.016) & 72.1 (2.4) \\
SN 2007fb & $1.95$ & 5.18 (0.14) & 5.43 (0.14) & 28.9 (2.8) & 8.4 (6.8) & 10.37 (0.15) & 0.350 (0.003) & 84.5 (2.4) \\
SN 2007fs & $5.03$ & 7.45 (0.12) & 6.87 (0.09) & 17.0 (1.8) & -2.9 (6.5) & 9.54 (0.15) & 0.266 (0.004) & 61.0 (2.4) \\
SN 2007gi & $-0.35$ & 53.99 (0.20) & 66.06 (0.21) & 17.5 (1.6) & -2.7 (6.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007gi & $6.61$ & 22.74 (0.32) & 22.94 (0.12) & 32.2 (2.6) & 12.9 (6.7) & 11.96 (0.15) & 0.271 (0.002) & 123.4 (2.4) \\
SN 2007gk & $-1.72$ & 1.28 (0.02) & 1.45 (0.02) & 29.7 (2.6) & 10.1 (6.7) & 10.70 (0.15) & 0.280 (0.003) & 109.1 (2.4) \\
SN 2007hj & $-1.23$ & 4.27 (0.08) & 3.73 (0.04) & 30.0 (2.8) & 10.2 (6.8) & 11.14 (0.15) & 0.326 (0.002) & 96.6 (2.4) \\
SN 2007kk & $7.15$ & 3.64 (0.05) & 3.21 (0.04) & 18.9 (1.8) & -0.1 (6.5) & 9.52 (0.15) & 0.204 (0.003) & 94.1 (2.4) \\
SN 2007le & $-10.31$ & 9.07 (0.13) & 8.82 (0.07) & 15.5 (1.5) & 4.1 (6.4) & 13.28 (0.15) & 0.200 (0.002) & 73.5 (2.4) \\
SN 2007le & $-9.40$ & 10.32 (0.21) & 10.12 (0.04) & 16.2 (1.6) & 3.5 (6.4) & 12.24 (0.15) & 0.208 (0.002) & 77.5 (2.4) \\
SN 2007s1$^\textrm{f}$ & $-1.23$ & 1.91 (0.04) & 1.78 (0.02) & 18.6 (1.9) & -1.2 (6.5) & 9.75 (0.15) & 0.243 (0.003) & 77.9 (2.4) \\
SN 2007on & $-3.01$ & 51.12 (0.33) & 42.56 (0.09) & 26.1 (2.4) & 7.1 (6.6) & 10.66 (0.15) & 0.289 (0.005) & 87.4 (2.4) \\
SN 2007on & $-3.00$ & 39.45 (0.27) & 32.65 (0.07) & 20.1 (2.9) & 1.2 (6.8) & 10.66 (0.15) & 0.271 (0.002) & 80.0 (1.2) \\
SN 2007qe & $-6.54$ & 2.83 (0.03) & 3.05 (0.04) & 8.1 (0.8) & -8.0 (6.3) & 12.42 (0.15) & 0.110 (0.003) & 74.2 (2.4) \\
SN 2007qe & $6.23$ & 3.41 (0.06) & 3.11 (0.05) & 22.2 (2.0) & 2.7 (6.5) & 11.24 (0.15) & 0.228 (0.003) & 95.7 (2.4) \\
SN 2008Q & $6.46$ & 25.17 (0.49) & 21.25 (0.27) & 16.2 (1.8) & -3.1 (6.5) & 10.07 (0.15) & 0.263 (0.005) & 63.5 (2.4) \\
SN 2008Z & $-2.29$ & 3.28 (0.11) & 3.31 (0.07) & 4.4 (0.7) & -14.9 (6.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008s1$^\textrm{g}$ & $-6.36$ & 2.54 (0.05) & 2.37 (0.06) & 13.3 (1.5) & -3.0 (6.4) & 9.82 (0.15) & 0.198 (0.003) & 68.5 (2.4) \\
SN 2008s1$^\textrm{g}$ & $-4.40$ & 2.90 (0.32) & 2.76 (0.13) & 17.9 (2.3) & -0.1 (6.6) & 10.10 (0.15) & 0.298 (0.006) & 58.7 (2.4) \\
SN 2008s1$^\textrm{g}$ & $-3.42$ & 3.09 (0.10) & 2.90 (0.07) & 18.2 (2.0) & -0.5 (6.5) & 10.10 (0.15) & 0.265 (0.003) & 70.4 (2.4) \\
SN 2008s1$^\textrm{g}$ & $0.49$ & 3.67 (0.11) & 3.53 (0.12) & 18.6 (2.1) & -1.7 (6.5) & 9.09 (0.15) & 0.270 (0.003) & 68.5 (2.4) \\
SN 2008s1$^\textrm{g}$ & $4.40$ & 3.60 (0.06) & 3.31 (0.05) & 20.8 (2.3) & 0.6 (6.6) & 9.52 (0.15) & 0.294 (0.005) & 74.4 (2.4) \\
SN 2008s1$^\textrm{g}$ & $5.38$ & 3.41 (0.04) & 2.99 (0.05) & 19.9 (2.2) & 0.0 (6.6) & 9.52 (0.15) & 0.294 (0.006) & 70.4 (2.4) \\
SN 2008ec & $-0.24$ & 4.61 (0.07) & 4.65 (0.05) & 22.0 (2.2) & 1.8 (6.6) & 9.71 (0.15) & 0.275 (0.002) & 78.7 (2.4) \\
SN 2008ec & $5.70$ & 4.24 (0.06) & 3.28 (0.05) & 20.4 (2.3) & 0.7 (6.6) & 8.42 (0.15) & 0.316 (0.009) & 66.9 (2.4) \\
SN 2008ei & $3.29$ & 0.52 (0.03) & 0.57 (0.02) & 21.8 (2.2) & 1.4 (6.6) & 13.57 (0.15) & 0.196 (0.008) & 111.8 (2.4) \\
SN 2008s5$^\textrm{h}$ & $1.26$ & 2.76 (0.11) & 2.75 (0.09) & 7.8 (1.1) & -12.7 (6.3) & 8.47 (0.15) & 0.145 (0.002) & 52.4 (2.4) \\
SN 2008s5$^\textrm{h}$ & $8.96$ & 1.83 (0.03) & 1.73 (0.03) & 15.5 (1.8) & -2.2 (6.5) & 7.62 (0.15) & 0.264 (0.002) & 58.2 (2.4) \\
SN 2008hs & $-7.94$ & 1.35 (0.02) & 1.25 (0.02) & 26.6 (2.4) & 12.0 (6.7) & 11.79 (0.15) & 0.274 (0.002) & 100.3 (2.4) \\

\hline \hline
\multicolumn{9}{l}{Uncertainties for each measured value are given in parentheses.} \\
\multicolumn{9}{p{6.5in}}{$^\textrm{a}$Phases of spectra are in rest-frame days using the heliocentric redshift and photometry reference presented in Table~1 of BSNIP~I.} \\
\multicolumn{9}{l}{$^\textrm{b}$Fluxes are in units of 10$^{-15}$ erg s$^{-1}$ cm$^{-2}$ \AA$^{-1}$.} \\
\multicolumn{9}{l}{$^\textrm{c}$The pEW, $\Delta$pEW, and FWHM are in units of \AA.} \\
\multicolumn{9}{p{6.5in}}{$^\textrm{d}$$\Delta$pEW is the measured pEW minus the expected pEW at the same epoch using our linear or quadratic fit (see Section~\ref{ss:ew_t} for more information).} \\
\multicolumn{9}{l}{$^\textrm{e}$The expansion velocity is in units of 1000 km~s$^{-1}$.} \\
\multicolumn{8}{l}{$^\textrm{f}$Also known as SNF20071021-000.} \\
\multicolumn{8}{l}{$^\textrm{g}$Also known as SNF20080514-002.} \\
\multicolumn{8}{l}{$^\textrm{h}$Also known as SNF20080909-030.} \\
\end{longtable}
\end{center}



\begin{center}
\begin{longtable}{lrrrrr}
\caption{Measured Values for \ion{Mg}{II}} \label{t:mg} \\[-2ex]
\hline \hline
SN Name & \multicolumn{1}{c}{Phase$^\textrm{a}$} & \multicolumn{1}{c}{$F_b$$^\textrm{b}$} & \multicolumn{1}{c}{$F_r$$^\textrm{b}$} & \multicolumn{1}{c}{pEW$^\textrm{c}$} & \multicolumn{1}{c}{$\Delta$pEW$^\textrm{c,d}$} \\
\hline
\endfirsthead

\multicolumn{6}{c}{{\tablename} \thetable{} --- Continued} \\
\hline \hline
SN Name & \multicolumn{1}{c}{Phase$^\textrm{a}$} & \multicolumn{1}{c}{$F_b$$^\textrm{b}$} & \multicolumn{1}{c}{$F_r$$^\textrm{b}$} & \multicolumn{1}{c}{pEW$^\textrm{c}$} & \multicolumn{1}{c}{$\Delta$pEW$^\textrm{c,d}$} \\
\hline
\endhead

\hline \hline
\multicolumn{6}{l}{Continued on Next Page\ldots} \\
\endfoot

\hline \hline
\endlastfoot

SN 1989M & $2.49$ & 41.95 (0.16) & 38.42 (0.14) & 94.9 (5.8) & 2.4 (15.9) \\
SN 1989M & $3.48$ & 50.14 (0.35) & 46.18 (0.16) & 96.5 (5.9) & 3.6 (15.9) \\
SN 1990N & $7.11$ & 53.35 (0.44) & 50.93 (0.41) & 94.2 (3.9) & 0.1 (15.3) \\
SN 1991T & $6.80$ & 29.65 (0.28) & 31.24 (0.28) & 80.8 (3.5) & -13.1 (15.2) \\
SN 1994D & $-12.31$ & 22.35 (0.08) & 19.50 (0.27) & 75.0 (4.5) & -3.0 (15.4) \\
SN 1994D & $-11.31$ & 26.23 (0.24) & 19.65 (0.14) & 54.0 (3.4) & -25.5 (15.1) \\
SN 1994D & $-9.32$ & 58.43 (0.23) & 39.77 (0.14) & 55.0 (3.2) & -27.1 (15.1) \\
SN 1994D & $-6.32$ & 101.74 (0.48) & 70.48 (0.51) & 75.7 (4.1) & -9.9 (15.3) \\
SN 1994D & $-5.32$ & 100.15 (0.67) & 71.84 (0.27) & 73.8 (4.1) & -12.9 (15.3) \\
SN 1994D & $-3.87$ & 146.03 (0.35) & 106.07 (0.22) & 75.2 (4.2) & -12.9 (15.3) \\
SN 1994D & $-3.33$ & 143.85 (0.34) & 101.34 (0.21) & 77.5 (4.3) & -11.0 (15.4) \\
SN 1994Q & $9.68$ & 2.17 (0.04) & 2.44 (0.02) & 123.1 (6.6) & 28.9 (16.2) \\
SN 1994S & $1.11$ & 24.89 (0.26) & 16.64 (0.10) & 75.0 (4.3) & -16.7 (15.4) \\
SN 1995D & $3.84$ & 41.76 (0.11) & 31.42 (0.08) & 79.2 (4.6) & -13.9 (15.5) \\
SN 1995E & $-2.46$ & 1.66 (0.02) & 1.58 (0.02) & 88.8 (5.0) & -0.5 (15.6) \\
SN 1995ac & $-6.34$ & 0.48 (0.02) & 0.37 (0.01) & 76.6 (4.9) & -9.0 (15.5) \\
SN 1997Y & $1.27$ & 10.34 (0.09) & 7.45 (0.05) & 90.2 (5.4) & -1.6 (15.7) \\
SN 1997bp & $5.49$ & 14.06 (0.15) & 15.01 (0.08) & 120.3 (7.3) & 26.7 (16.5) \\
SN 1997br & $-4.84$ & 17.64 (0.14) & 14.78 (0.09) & 79.1 (4.5) & -8.0 (15.4) \\
SN 1997do & $-5.67$ & 10.29 (0.07) & 7.40 (0.04) & 94.4 (5.4) & 8.2 (15.7) \\
SN 1998V & $7.20$ & 6.14 (0.05) & 6.16 (0.02) & 82.0 (6.9) & -12.1 (16.3) \\
SN 1998dk & $-7.24$ & 5.56 (0.06) & 4.67 (0.05) & 80.1 (4.7) & -4.5 (15.5) \\
SN 1998dk & $-0.54$ & 9.87 (0.06) & 7.73 (0.04) & 93.0 (5.4) & 2.3 (15.7) \\
SN 1998dm & $-12.48$ & 1.68 (0.03) & 2.22 (0.02) & 66.6 (3.6) & -11.2 (15.2) \\
SN 1998dm & $-5.61$ & 9.94 (0.06) & 7.25 (0.05) & 92.6 (5.1) & 6.3 (15.6) \\
SN 1998dx & $5.13$ & 0.99 (0.01) & 0.93 (0.02) & 74.1 (4.9) & -19.4 (15.5) \\
SN 1998ef & $-8.62$ & 7.15 (0.07) & 4.93 (0.04) & 97.9 (5.7) & 14.9 (15.8) \\
SN 1998es & $0.28$ & 25.19 (0.16) & 18.08 (0.10) & 84.2 (5.0) & -7.0 (15.6) \\
SN 1999aa & $0.24$ & 3.64 (0.04) & 2.67 (0.02) & 76.2 (4.6) & -15.0 (15.5) \\
SN 1999ac & $-0.89$ & 19.80 (0.12) & 15.19 (0.08) & 100.9 (5.9) & 10.4 (15.9) \\
SN 1999cp & $4.91$ & 19.53 (0.11) & 15.48 (0.07) & 77.8 (4.6) & -15.7 (15.5) \\
SN 1999dk & $-6.60$ & 10.03 (0.08) & 7.08 (0.06) & 100.4 (5.7) & 15.1 (15.8) \\
SN 1999do & $9.96$ & 1.56 (0.04) & 1.59 (0.02) & 57.0 (3.5) & -37.2 (15.2) \\
SN 1999dq & $-3.93$ & 10.29 (0.09) & 7.36 (0.09) & 91.9 (5.4) & 3.9 (15.7) \\
SN 1999dq & $2.97$ & 10.01 (0.08) & 8.06 (0.06) & 80.9 (4.9) & -11.7 (15.6) \\
SN 1999gd & $-1.12$ & 1.52 (0.02) & 1.31 (0.02) & 92.8 (3.5) & 2.5 (15.2) \\
SN 2000cp & $2.92$ & 0.48 (0.03) & 0.46 (0.01) & 105.4 (6.5) & 12.7 (16.1) \\
SN 2000cw & $4.81$ & 1.19 (0.03) & 1.17 (0.02) & 97.0 (6.1) & 3.6 (16.0) \\
SN 2000dg & $4.66$ & 0.84 (0.02) & 0.86 (0.01) & 75.7 (5.0) & -17.7 (15.6) \\
SN 2000dk & $1.00$ & 5.01 (0.05) & 4.29 (0.04) & 86.6 (5.4) & -5.0 (15.7) \\
SN 2000dm & $-1.63$ & 4.12 (0.05) & 3.07 (0.03) & 75.4 (4.5) & -14.5 (15.4) \\
SN 2000dm & $8.18$ & 2.38 (0.04) & 2.74 (0.03) & 91.0 (5.4) & -3.2 (15.7) \\
SN 2000dn & $-0.94$ & 1.88 (0.02) & 1.31 (0.01) & 98.0 (5.6) & 7.6 (15.8) \\
SN 2000dx & $-9.26$ & 0.43 (0.02) & 0.36 (0.01) & 95.5 (5.9) & 13.3 (15.9) \\
SN 2000ey & $7.90$ & 4.68 (0.06) & 4.53 (0.03) & 67.4 (4.0) & -26.7 (15.3) \\
SN 2000fa & $-8.25$ & 1.92 (0.02) & 1.37 (0.02) & 88.1 (5.1) & 4.6 (15.6) \\
SN 2000fa & $6.86$ & 2.32 (0.04) & 2.34 (0.02) & 88.6 (5.4) & -5.3 (15.7) \\
SN 2001ay & $6.79$ & 1.42 (0.02) & 1.55 (0.02) & 88.5 (5.5) & -5.4 (15.8) \\
SN 2001az & $-3.24$ & 1.25 (0.03) & 0.77 (0.01) & 96.6 (5.3) & 8.0 (15.7) \\
SN 2001br & $3.47$ & 2.51 (0.09) & 2.21 (0.06) & 115.4 (6.9) & 22.5 (16.3) \\
SN 2001br & $3.48$ & 2.31 (0.11) & 2.12 (0.06) & 101.3 (6.3) & 8.4 (16.1) \\
SN 2001cp & $1.39$ & 1.52 (0.03) & 1.04 (0.02) & 83.9 (5.0) & -8.0 (15.6) \\
SN 2001da & $-1.12$ & 4.82 (0.10) & 4.09 (0.05) & 106.2 (6.2) & 15.9 (16.0) \\
SN 2001eh & $-4.53$ & 2.16 (0.03) & 1.39 (0.03) & 98.3 (5.6) & 10.9 (15.8) \\
SN 2001eh & $3.26$ & 1.48 (0.02) & 1.12 (0.01) & 89.5 (5.3) & -3.3 (15.7) \\
SN 2001ep & $2.83$ & 7.93 (0.07) & 7.29 (0.04) & 102.7 (6.3) & 10.0 (16.0) \\
SN 2001ex & $-1.82$ & 0.72 (0.01) & 0.63 (0.02) & 95.2 (5.6) & 5.5 (15.8) \\
SN 2001fe & $-0.99$ & 12.66 (0.08) & 8.35 (0.05) & 77.9 (4.6) & -12.4 (15.5) \\
SN 2001fh & $5.93$ & 0.76 (0.03) & 1.03 (0.02) & 86.3 (5.4) & -7.5 (15.7) \\
SN 2002aw & $2.10$ & 3.05 (0.08) & 2.14 (0.06) & 85.1 (5.2) & -7.2 (15.7) \\
SN 2002bf & $2.97$ & 2.92 (0.01) & 3.16 (0.01) & 109.5 (6.9) & 16.8 (16.3) \\
SN 2002bf & $6.90$ & 1.80 (0.11) & 2.17 (0.11) & 120.7 (7.8) & 26.7 (16.7) \\
SN 2002bo & $-1.08$ & 22.69 (0.33) & 20.58 (0.31) & 110.0 (6.5) & 19.7 (16.1) \\
SN 2002bz & $4.92$ & 0.80 (0.03) & 0.67 (0.02) & 69.9 (4.7) & -23.5 (15.5) \\
SN 2002cd & $1.10$ & 1.06 (0.08) & 1.10 (0.06) & 93.0 (6.0) & 1.2 (15.9) \\
SN 2002cf & $-0.75$ & 1.37 (0.03) & 1.70 (0.03) & 119.9 (6.5) & 29.4 (16.1) \\
SN 2002ck & $3.64$ & 1.24 (0.04) & 0.97 (0.02) & 88.6 (5.2) & -4.4 (15.7) \\
SN 2002cr & $-6.78$ & 11.03 (0.10) & 7.44 (0.09) & 77.4 (4.4) & -7.7 (15.4) \\
SN 2002cs & $-7.76$ & 2.47 (0.04) & 1.84 (0.02) & 80.1 (4.7) & -3.9 (15.5) \\
SN 2002db & $9.21$ & 0.76 (0.02) & 0.76 (0.02) & 91.5 (5.5) & -2.7 (15.8) \\
SN 2002de & $-0.32$ & 1.95 (0.05) & 1.32 (0.04) & 100.5 (6.0) & 9.7 (16.0) \\
SN 2002de & $8.37$ & 1.15 (0.03) & 1.27 (0.01) & 85.4 (5.3) & -8.8 (15.7) \\
SN 2002dj & $-7.98$ & 10.28 (0.12) & 7.90 (0.10) & 110.8 (6.5) & 27.1 (16.1) \\
SN 2002eb & $1.68$ & 2.89 (0.03) & 2.11 (0.03) & 88.0 (5.2) & -4.0 (15.6) \\
SN 2002ef & $4.70$ & 1.41 (0.09) & 1.35 (0.08) & 80.5 (5.4) & -12.9 (15.7) \\
SN 2002er & $-4.58$ & 9.21 (0.03) & 7.20 (0.03) & 98.7 (5.6) & 11.4 (15.8) \\
SN 2002eu & $-0.06$ & 1.13 (0.03) & 1.04 (0.03) & 97.1 (5.9) & 6.1 (15.9) \\
SN 2002fk & $7.74$ & 29.02 (0.14) & 25.85 (0.13) & 77.6 (4.8) & -16.5 (15.5) \\
SN 2002ha & $-0.85$ & 8.65 (0.08) & 6.18 (0.04) & 84.3 (4.9) & -6.2 (15.6) \\
SN 2002ha & $4.93$ & 6.49 (0.05) & 5.69 (0.04) & 78.9 (4.9) & -14.5 (15.6) \\
SN 2002ha & $7.89$ & 11.16 (0.08) & 12.44 (0.07) & 86.2 (5.4) & -7.9 (15.7) \\
SN 2002he & $-5.91$ & 1.56 (0.05) & 1.08 (0.04) & 71.8 (6.2) & -14.2 (16.0) \\
SN 2002he & $0.29$ & 3.15 (0.02) & 2.45 (0.01) & 85.2 (5.2) & -6.0 (15.7) \\
SN 2002he & $3.22$ & 6.00 (0.04) & 5.44 (0.04) & 81.6 (5.2) & -11.2 (15.7) \\
SN 2002hu & $-5.81$ & 1.32 (0.01) & 0.82 (0.01) & 90.9 (5.1) & 4.7 (15.6) \\
SN 2002hw & $-6.27$ & 1.02 (0.02) & 1.11 (0.01) & 83.3 (4.9) & -2.3 (15.6) \\
SN 2002jy & $11.86$ & 1.62 (0.02) & 2.03 (0.02) & 88.8 (5.7) & -5.4 (15.8) \\
SN 2002kf & $6.81$ & 3.35 (0.02) & 3.34 (0.02) & 88.7 (5.5) & -5.3 (15.7) \\
SN 2003U & $-2.55$ & 1.81 (0.03) & 1.15 (0.02) & 94.4 (5.6) & 5.2 (15.8) \\
SN 2003W & $-5.06$ & 1.21 (0.03) & 1.00 (0.02) & 96.2 (5.9) & 9.3 (15.9) \\
SN 2003ai & $7.25$ & 1.24 (0.03) & 1.30 (0.03) & 93.6 (5.7) & -0.4 (15.8) \\
SN 2003cq & $-0.15$ & 0.97 (0.01) & 0.71 (0.02) & 102.7 (6.1) & 11.7 (16.0) \\
SN 2003gn & $-5.38$ & 0.35 (0.02) & 0.23 (0.02) & 103.0 (6.3) & 16.4 (16.0) \\
SN 2003gt & $-5.07$ & 5.23 (0.14) & 3.61 (0.08) & 83.1 (4.6) & -3.8 (15.5) \\
SN 2003he & $2.71$ & 2.36 (0.05) & 1.80 (0.03) & 86.7 (5.2) & -5.9 (15.7) \\
SN 2003hs & $-5.49$ & 0.28 (0.02) & 0.25 (0.02) & 97.2 (6.5) & 10.7 (16.1) \\
SN 2003iv & $1.76$ & 0.07 (0.00) & 0.05 (0.00) & 84.9 (5.2) & -7.2 (15.7) \\
SN 2003iv & $6.58$ & 0.26 (0.01) & 0.28 (0.01) & 88.3 (5.6) & -5.6 (15.8) \\
SN 2004S & $8.26$ & 8.94 (0.03) & 9.52 (0.01) & 127.0 (6.6) & 32.8 (16.2) \\
SN 2004as & $-4.36$ & 1.41 (0.02) & 1.10 (0.02) & 109.2 (6.3) & 21.6 (16.1) \\
SN 2004bg & $10.34$ & 2.56 (0.05) & 2.82 (0.05) & 89.5 (5.6) & -4.8 (15.8) \\
SN 2004bk & $6.13$ & 3.13 (0.11) & 2.83 (0.05) & 108.1 (6.2) & 14.3 (16.0) \\
SN 2004bl & $4.61$ & 4.78 (0.26) & 3.57 (0.17) & 86.4 (5.2) & -6.9 (15.6) \\
SN 2004br & $3.50$ & 4.38 (0.06) & 3.13 (0.04) & 59.3 (3.6) & -33.6 (15.2) \\
SN 2004bv & $-7.06$ & 10.99 (0.07) & 8.17 (0.06) & 78.2 (4.8) & -6.6 (15.5) \\
SN 2004bv & $9.77$ & 12.07 (0.21) & 13.93 (0.12) & 106.9 (6.4) & 12.6 (16.1) \\
SN 2004bw & $6.59$ & 1.85 (0.04) & 1.81 (0.04) & 99.1 (5.9) & 5.2 (15.9) \\
SN 2004dt & $-6.46$ & 5.41 (0.07) & 4.02 (0.06) & 118.8 (6.8) & 33.4 (16.3) \\
SN 2004ef & $-5.52$ & 1.06 (0.02) & 0.86 (0.01) & 96.5 (5.8) & 10.1 (15.8) \\
SN 2004eo & $-5.57$ & 2.67 (0.05) & 2.01 (0.04) & 91.7 (5.3) & 5.3 (15.7) \\
SN 2004ey & $-7.58$ & 6.10 (0.03) & 4.10 (0.02) & 83.1 (4.7) & -1.2 (15.5) \\
SN 2004fu & $-2.65$ & 5.72 (0.04) & 4.51 (0.03) & 94.5 (5.7) & 5.4 (15.8) \\
SN 2004fu & $2.43$ & 5.54 (0.06) & 5.12 (0.06) & 95.4 (5.9) & 3.0 (15.9) \\
SN 2004fz & $-5.18$ & 6.24 (0.07) & 4.67 (0.05) & 87.2 (5.1) & 0.4 (15.6) \\
SN 2004gs & $0.44$ & 1.05 (0.02) & 1.13 (0.01) & 109.9 (6.6) & 18.6 (16.2) \\
SN 2005A & $5.55$ & 0.13 (0.01) & 0.26 (0.01) & 138.3 (8.7) & 44.7 (17.1) \\
SN 2005M & $9.23$ & 2.37 (0.02) & 2.14 (0.02) & 105.2 (5.9) & 11.0 (15.9) \\
SN 2005ag & $0.53$ & 0.08 (0.00) & 0.05 (0.00) & 84.3 (5.3) & -7.1 (15.7) \\
SN 2005ao & $-1.29$ & 1.35 (0.02) & 0.93 (0.02) & 79.6 (4.8) & -10.5 (15.5) \\
SN 2005ao & $0.52$ & 1.11 (0.02) & 0.80 (0.02) & 87.1 (5.1) & -4.3 (15.6) \\
SN 2005bc & $1.55$ & 2.59 (0.03) & 2.48 (0.03) & 80.7 (5.0) & -11.3 (15.6) \\
SN 2005cf & $-10.94$ & 7.27 (0.09) & 5.46 (0.06) & 82.4 (5.2) & 2.4 (15.7) \\
SN 2005cf & $-2.11$ & 256.89 (1.97) & 173.22 (1.68) & 96.0 (5.4) & 6.5 (15.7) \\
SN 2005cf & $-1.19$ & 52.69 (0.50) & 35.99 (0.28) & 97.0 (5.4) & 6.8 (15.7) \\
SN 2005de & $-0.75$ & 5.24 (0.09) & 3.68 (0.07) & 100.2 (5.6) & 9.6 (15.8) \\
SN 2005dv & $-0.57$ & 1.47 (0.09) & 1.38 (0.08) & 126.0 (7.7) & 35.3 (16.7) \\
SN 2005el & $-6.70$ & 4.14 (0.06) & 2.95 (0.05) & 59.4 (3.4) & -25.8 (15.2) \\
SN 2005el & $1.22$ & 6.83 (0.09) & 5.05 (0.06) & 74.5 (4.4) & -17.3 (15.4) \\
SN 2005eq & $-6.01$ & 0.84 (0.04) & 0.58 (0.03) & 85.6 (5.1) & -0.3 (15.6) \\
SN 2005eq & $-2.98$ & 2.21 (0.01) & 1.57 (0.01) & 87.3 (5.1) & -1.5 (15.6) \\
SN 2005eq & $0.66$ & 2.24 (0.03) & 1.61 (0.02) & 86.6 (5.2) & -4.9 (15.7) \\
SN 2005eu & $-9.06$ & 0.71 (0.01) & 0.50 (0.01) & 87.7 (4.4) & 5.3 (15.4) \\
SN 2005eu & $-5.46$ & 1.24 (0.05) & 0.90 (0.03) & 106.4 (5.8) & 19.9 (15.9) \\
SN 2005ki & $1.62$ & 20.18 (0.25) & 14.88 (0.12) & 80.7 (6.7) & -11.3 (16.2) \\
SN 2005ms & $-1.88$ & 7.81 (0.14) & 5.15 (0.17) & 106.0 (6.1) & 16.3 (16.0) \\
SN 2005na & $0.03$ & 2.59 (0.06) & 1.77 (0.03) & 92.8 (5.1) & 1.7 (15.6) \\
SN 2005na & $1.03$ & 3.07 (0.10) & 2.06 (0.07) & 79.1 (4.8) & -12.6 (15.5) \\
SN 2006D & $3.70$ & 38.68 (0.34) & 35.73 (0.27) & 141.3 (7.4) & 48.3 (16.5) \\
SN 2006N & $-1.89$ & 5.33 (0.08) & 3.80 (0.05) & 86.1 (4.9) & -3.6 (15.6) \\
SN 2006N & $-0.90$ & 5.10 (0.06) & 3.67 (0.04) & 83.8 (4.9) & -6.7 (15.5) \\
SN 2006S & $-3.93$ & 25.29 (0.79) & 17.20 (0.40) & 88.4 (5.2) & 0.4 (15.6) \\
SN 2006S & $2.99$ & 1.35 (0.05) & 0.97 (0.03) & 96.6 (5.5) & 3.9 (15.8) \\
SN 2006X & $3.15$ & 3.57 (0.04) & 5.83 (0.04) & 115.5 (7.3) & 22.7 (16.5) \\
SN 2006ac & $7.96$ & 2.08 (0.04) & 2.61 (0.03) & 121.8 (7.6) & 27.7 (16.6) \\
SN 2006ak & $8.43$ & 0.64 (0.01) & 0.78 (0.01) & 96.3 (6.0) & 2.1 (16.0) \\
SN 2006bq & $6.97$ & 8.57 (0.08) & 8.34 (0.06) & 104.0 (6.5) & 10.0 (16.1) \\
SN 2006bt & $-5.30$ & 0.76 (0.01) & 0.75 (0.01) & 67.5 (4.4) & -19.2 (15.4) \\
SN 2006bt & $-4.53$ & 0.84 (0.02) & 0.79 (0.02) & 73.8 (4.7) & -13.6 (15.5) \\
SN 2006bu & $4.22$ & 0.25 (0.01) & 0.20 (0.01) & 83.8 (5.3) & -9.5 (15.7) \\
SN 2006cf & $6.28$ & 0.44 (0.04) & 0.36 (0.03) & 64.8 (5.2) & -29.1 (15.7) \\
SN 2006cj & $3.43$ & 0.40 (0.01) & 0.29 (0.01) & 80.7 (4.9) & -12.2 (15.6) \\
SN 2006cm & $-1.15$ & 0.30 (0.02) & 0.40 (0.01) & 83.8 (4.4) & -6.5 (15.4) \\
SN 2006cm & $6.77$ & 0.28 (0.02) & 0.33 (0.02) & 100.9 (5.7) & 6.9 (15.8) \\
SN 2006cp & $-5.30$ & 2.71 (0.03) & 1.98 (0.03) & 113.7 (6.5) & 27.0 (16.1) \\
SN 2006cq & $2.00$ & 0.71 (0.02) & 0.53 (0.02) & 78.5 (4.8) & -13.7 (15.5) \\
SN 2006cz & $1.12$ & 0.81 (0.03) & 0.63 (0.02) & 87.6 (5.4) & -4.2 (15.7) \\
SN 2006dm & $-7.90$ & 0.62 (0.03) & 0.49 (0.02) & 73.5 (4.8) & -10.3 (15.5) \\
SN 2006ef & $3.20$ & 5.22 (0.03) & 4.54 (0.03) & 79.5 (4.6) & -13.3 (15.5) \\
SN 2006gr & $-8.70$ & 0.73 (0.02) & 0.43 (0.01) & 99.0 (5.6) & 16.2 (15.8) \\
SN 2006ej & $-3.70$ & 3.82 (0.04) & 2.87 (0.06) & 95.6 (5.5) & 7.4 (15.7) \\
SN 2006ej & $5.09$ & 1.80 (0.03) & 1.93 (0.02) & 87.4 (5.7) & -6.1 (15.8) \\
SN 2006et & $3.29$ & 2.39 (0.06) & 2.03 (0.02) & 106.4 (6.2) & 13.5 (16.0) \\
SN 2006et & $9.14$ & 1.33 (0.03) & 1.76 (0.03) & 119.6 (6.9) & 25.4 (16.3) \\
SN 2006gt & $3.08$ & 0.32 (0.01) & 0.33 (0.01) & 105.6 (6.1) & 12.9 (16.0) \\
SN 2006kf & $-8.96$ & 0.47 (0.01) & 0.35 (0.01) & 65.3 (4.0) & -17.3 (15.3) \\
SN 2006kf & $-3.05$ & 1.67 (0.02) & 1.33 (0.02) & 81.4 (4.9) & -7.4 (15.6) \\
SN 2006le & $-8.69$ & 1.24 (0.01) & 0.85 (0.01) & 79.8 (4.7) & -3.1 (15.5) \\
SN 2006lf & $-6.30$ & 0.44 (0.01) & 0.39 (0.01) & 76.7 (4.6) & -9.0 (15.5) \\
SN 2006mp & $5.66$ & 2.06 (0.02) & 1.59 (0.01) & 75.1 (4.5) & -18.6 (15.4) \\
SN 2006sr & $-2.34$ & 1.87 (0.02) & 1.27 (0.02) & 90.0 (5.2) & 0.7 (15.7) \\
SN 2006sr & $2.69$ & 2.56 (0.02) & 1.91 (0.02) & 86.2 (5.2) & -6.3 (15.6) \\
SN 2007A & $2.37$ & 3.82 (0.03) & 2.86 (0.03) & 74.8 (4.4) & -17.6 (15.4) \\
SN 2007F & $3.23$ & 3.13 (0.03) & 2.20 (0.02) & 79.1 (4.7) & -13.7 (15.5) \\
SN 2007S & $5.18$ & 2.50 (0.03) & 2.44 (0.02) & 99.1 (5.7) & 5.6 (15.8) \\
SN 2007af & $-1.25$ & 46.60 (0.24) & 34.13 (0.17) & 97.2 (5.5) & 7.0 (15.8) \\
SN 2007af & $3.81$ & 36.12 (0.22) & 34.25 (0.18) & 87.8 (5.6) & -5.2 (15.8) \\
SN 2007bc & $0.61$ & 4.14 (0.04) & 3.08 (0.03) & 88.7 (5.3) & -2.7 (15.7) \\
SN 2007bd & $-5.79$ & 1.26 (0.05) & 0.84 (0.03) & 74.5 (4.6) & -11.6 (15.5) \\
SN 2007bm & $-7.79$ & 8.36 (0.17) & 6.93 (0.12) & 78.5 (4.5) & -5.4 (15.4) \\
SN 2007bz & $1.65$ & 2.11 (0.05) & 1.73 (0.04) & 84.2 (4.8) & -7.8 (15.5) \\
SN 2007ca & $-11.14$ & 1.51 (0.08) & 1.06 (0.06) & 66.0 (4.0) & -13.7 (15.3) \\
SN 2007ci & $-6.57$ & 2.63 (0.05) & 2.13 (0.05) & 87.7 (5.2) & 2.3 (15.7) \\
SN 2007ci & $-1.71$ & 3.64 (0.03) & 2.88 (0.03) & 97.2 (5.8) & 7.3 (15.9) \\
SN 2007co & $-4.09$ & 1.47 (0.03) & 1.17 (0.02) & 100.8 (5.8) & 12.9 (15.9) \\
SN 2007co & $0.85$ & 1.79 (0.02) & 1.43 (0.02) & 102.6 (6.0) & 11.0 (15.9) \\
SN 2007fb & $1.95$ & 5.38 (0.14) & 4.11 (0.08) & 89.1 (5.4) & -3.1 (15.7) \\
SN 2007fr & $-1.25$ & 0.33 (0.02) & 0.32 (0.01) & 60.9 (4.7) & -29.3 (15.5) \\
SN 2007fs & $5.03$ & 6.86 (0.09) & 5.58 (0.06) & 92.1 (5.4) & -1.4 (15.7) \\
SN 2007gi & $-7.31$ & 50.07 (0.22) & 34.17 (0.13) & 95.4 (5.4) & 10.8 (15.7) \\
SN 2007gi & $-0.35$ & 66.11 (0.21) & 48.15 (0.16) & 100.0 (5.8) & 9.1 (15.9) \\
SN 2007gi & $6.61$ & 22.85 (0.11) & 23.72 (0.10) & 105.9 (6.6) & 12.0 (16.2) \\
SN 2007gk & $-1.72$ & 1.45 (0.02) & 1.26 (0.02) & 109.3 (6.7) & 19.5 (16.2) \\
SN 2007hj & $-1.23$ & 3.75 (0.04) & 3.84 (0.04) & 101.4 (6.3) & 11.2 (16.0) \\
SN 2007kk & $7.15$ & 3.21 (0.04) & 3.20 (0.04) & 105.5 (6.3) & 11.5 (16.0) \\
SN 2007le & $-10.31$ & 8.81 (0.07) & 6.25 (0.06) & 100.2 (6.1) & 19.4 (16.0) \\
SN 2007le & $-9.40$ & 10.10 (0.04) & 7.41 (0.04) & 93.0 (5.4) & 11.0 (15.7) \\
SN 2007le & $7.43$ & 14.47 (0.15) & 18.20 (0.10) & 100.5 (6.2) & 6.4 (16.0) \\
SN 2007s1$^\textrm{e}$ & $-1.23$ & 1.77 (0.02) & 1.39 (0.02) & 96.9 (5.7) & 6.7 (15.8) \\
SN 2007on & $-3.01$ & 42.40 (0.10) & 36.15 (0.07) & 76.6 (5.0) & -12.2 (15.6) \\
SN 2007on & $-3.00$ & 33.44 (0.07) & 28.86 (0.05) & 75.0 (6.9) & -13.7 (16.3) \\
SN 2007qe & $-6.54$ & 3.05 (0.04) & 1.85 (0.02) & 105.3 (5.9) & 19.9 (15.9) \\
SN 2007qe & $6.23$ & 3.11 (0.06) & 3.04 (0.04) & 107.6 (6.5) & 13.8 (16.1) \\
SN 2008Q & $6.46$ & 21.06 (0.30) & 20.95 (0.33) & 66.6 (4.5) & -27.3 (15.4) \\
SN 2008Z & $-2.29$ & 3.30 (0.07) & 2.42 (0.06) & 89.4 (4.8) & 0.0 (15.5) \\
SN 2008ar & $2.83$ & 2.93 (0.12) & 2.35 (0.06) & 87.5 (5.3) & -5.2 (15.7) \\
SN 2008s1$^\textrm{f}$ & $-6.36$ & 2.36 (0.06) & 1.72 (0.03) & 66.9 (3.9) & -18.7 (15.3) \\
SN 2008s1$^\textrm{f}$ & $-4.40$ & 2.73 (0.14) & 2.08 (0.14) & 62.7 (4.0) & -24.9 (15.3) \\
SN 2008s1$^\textrm{f}$ & $-3.42$ & 2.89 (0.07) & 2.35 (0.06) & 69.5 (4.1) & -18.9 (15.3) \\
SN 2008s1$^\textrm{f}$ & $0.49$ & 3.47 (0.13) & 3.30 (0.07) & 70.8 (4.2) & -20.5 (15.4) \\
SN 2008s1$^\textrm{f}$ & $4.40$ & 3.30 (0.05) & 2.74 (0.03) & 93.3 (5.1) & 0.0 (15.6) \\
SN 2008s1$^\textrm{f}$ & $5.38$ & 2.97 (0.05) & 2.60 (0.02) & 83.5 (4.8) & -10.2 (15.5) \\
SN 2008cl & $4.24$ & 0.23 (0.03) & 0.18 (0.02) & 82.1 (5.8) & -11.2 (15.9) \\
SN 2008ec & $-0.24$ & 4.65 (0.05) & 3.53 (0.03) & 84.8 (5.1) & -6.1 (15.6) \\
SN 2008ec & $5.70$ & 3.26 (0.05) & 3.37 (0.03) & 95.2 (6.0) & 1.5 (15.9) \\
SN 2008ei & $3.29$ & 0.57 (0.02) & 0.52 (0.01) & 117.3 (7.2) & 24.4 (16.4) \\
SN 2008ei & $9.13$ & 0.37 (0.02) & 0.46 (0.01) & 132.2 (8.2) & 37.9 (16.9) \\
SN 2008s5$^\textrm{g}$ & $1.26$ & 2.75 (0.09) & 2.04 (0.06) & 90.3 (5.3) & -1.5 (15.7) \\
SN 2008s5$^\textrm{g}$ & $8.96$ & 1.72 (0.03) & 1.48 (0.03) & 97.3 (5.4) & 3.1 (15.7) \\
SN 2008hs & $-7.94$ & 1.25 (0.02) & 0.97 (0.02) & 72.3 (4.5) & -11.5 (15.5) \\

\hline \hline
\multicolumn{6}{l}{Uncertainties for each measured value are given in parentheses.} \\
\multicolumn{6}{p{4.3in}}{$^\textrm{a}$Phases of spectra are in rest-frame days using the heliocentric redshift and photometry reference presented in Table~1 of BSNIP~I.} \\
\multicolumn{6}{l}{$^\textrm{b}$Fluxes are in units of 10$^{-15}$ erg s$^{-1}$ cm$^{-2}$ \AA$^{-1}$.} \\
\multicolumn{6}{l}{$^\textrm{c}$The pEW and $\Delta$pEW are in units of \AA.} \\
\multicolumn{6}{p{4.3in}}{$^\textrm{d}$$\Delta$pEW is the measured pEW minus the expected pEW at the same epoch using our linear or quadratic fit (see Section~\ref{ss:ew_t} for more information).} \\
\multicolumn{5}{l}{$^\textrm{e}$Also known as SNF20071021-000.} \\
\multicolumn{5}{l}{$^\textrm{f}$Also known as SNF20080514-002.} \\
\multicolumn{5}{l}{$^\textrm{g}$Also known as SNF20080909-030.} \\
\end{longtable}
\end{center}



\begin{center}
\begin{longtable}{lrrrrr}
\caption{Measured Values for \ion{Fe}{II}} \label{t:fe} \\[-2ex]
\hline \hline
SN Name & \multicolumn{1}{c}{Phase$^\textrm{a}$} & \multicolumn{1}{c}{$F_b$$^\textrm{b}$} & \multicolumn{1}{c}{$F_r$$^\textrm{b}$} & \multicolumn{1}{c}{pEW$^\textrm{c}$} & \multicolumn{1}{c}{$\Delta$pEW$^\textrm{c,d}$} \\
\hline
\endfirsthead

\multicolumn{6}{c}{{\tablename} \thetable{} --- Continued} \\
\hline \hline
SN Name & \multicolumn{1}{c}{Phase$^\textrm{a}$} & \multicolumn{1}{c}{$F_b$$^\textrm{b}$} & \multicolumn{1}{c}{$F_r$$^\textrm{b}$} & \multicolumn{1}{c}{pEW$^\textrm{c}$} & \multicolumn{1}{c}{$\Delta$pEW$^\textrm{c,d}$} \\
\hline
\endhead

\hline \hline
\multicolumn{6}{l}{Continued on Next Page\ldots} \\
\endfoot

\hline \hline
\endlastfoot

SN 1989B & $7.54$ & 435.78 (2.00) & 311.99 (1.05) & 208.8 (8.3) & 15.5 (42.9) \\
SN 1989M & $2.49$ & 38.42 (0.14) & 31.16 (0.07) & 176.4 (8.3) & 25.5 (42.9) \\
SN 1989M & $3.48$ & 46.53 (0.15) & 35.13 (0.09) & 191.8 (8.9) & 33.6 (43.0) \\
SN 1990N & $7.11$ & 50.99 (0.41) & 42.91 (0.19) & 164.2 (5.4) & -24.9 (42.5) \\
SN 1991T & $-10.10$ & 86.40 (0.36) & 64.16 (0.18) & 84.7 (2.9) & -17.0 (42.2) \\
SN 1991T & $-9.11$ & 57.61 (0.24) & 45.11 (0.28) & 88.2 (4.8) & -14.4 (42.4) \\
SN 1991T & $6.80$ & 31.26 (0.29) & 24.42 (0.14) & 157.1 (5.2) & -29.2 (42.4) \\
SN 1991bg & $0.14$ & 15.58 (0.32) & 12.38 (0.10) & 157.0 (4.3) & 21.4 (42.3) \\
SN 1991bg & $1.14$ & 18.36 (0.43) & 15.78 (0.14) & 153.6 (4.3) & 11.9 (42.3) \\
SN 1994D & $-12.31$ & 19.63 (0.25) & 14.00 (0.06) & 206.7 (9.5) & 105.4 (43.2) \\
SN 1994D & $-5.32$ & 69.32 (0.30) & 45.31 (0.19) & 82.1 (4.4) & -28.7 (42.4) \\
SN 1994Q & $9.68$ & 2.43 (0.02) & 1.81 (0.02) & 185.3 (8.4) & -29.9 (43.0) \\
SN 1994S & $1.11$ & 16.64 (0.10) & 12.30 (0.06) & 100.0 (5.1) & -41.6 (42.4) \\
SN 1995D & $3.84$ & 31.31 (0.08) & 22.51 (0.10) & 119.2 (5.8) & -41.7 (42.5) \\
SN 1995E & $-2.46$ & 1.55 (0.02) & 1.52 (0.02) & 99.4 (5.1) & -22.5 (42.4) \\
SN 1995ac & $-6.34$ & 0.38 (0.01) & 0.28 (0.01) & 109.4 (5.8) & 1.5 (42.5) \\
SN 1997Y & $1.27$ & 7.63 (0.05) & 5.03 (0.04) & 135.2 (6.7) & -7.3 (42.6) \\
SN 1997bp & $5.49$ & 15.12 (0.08) & 12.44 (0.08) & 262.3 (11.6) & 87.9 (43.7) \\
SN 1997br & $-4.84$ & 14.89 (0.08) & 12.39 (0.08) & 90.0 (4.7) & -22.4 (42.4) \\
SN 1998V & $7.20$ & 6.16 (0.03) & 5.16 (0.02) & 172.4 (11.5) & -17.6 (43.7) \\
SN 1998dk & $-7.24$ & 4.67 (0.05) & 3.39 (0.04) & 101.0 (5.3) & -4.8 (42.4) \\
SN 1998dk & $-0.54$ & 7.71 (0.04) & 5.89 (0.03) & 142.8 (6.9) & 11.2 (42.7) \\
SN 1998dm & $-12.48$ & 2.19 (0.02) & 2.30 (0.02) & 57.3 (3.1) & -44.1 (42.2) \\
SN 1998dm & $-5.61$ & 7.24 (0.05) & 5.80 (0.03) & 82.1 (4.2) & -27.8 (42.3) \\
SN 1998dm & $14.22$ & 5.61 (0.05) & 4.96 (0.05) & 263.3 (11.4) & -6.0 (43.6) \\
SN 1998dx & $5.13$ & 0.93 (0.02) & 0.56 (0.01) & 140.1 (6.7) & -31.3 (42.7) \\
SN 1998ec & $11.86$ & 1.88 (0.02) & 1.62 (0.01) & 259.9 (11.5) & 20.2 (43.7) \\
SN 1998es & $0.28$ & 17.97 (0.11) & 13.90 (0.09) & 106.6 (5.3) & -29.8 (42.5) \\
SN 1999aa & $-10.58$ & 2.53 (0.04) & 1.86 (0.04) & 84.8 (4.5) & -16.6 (42.4) \\
SN 1999aa & $0.24$ & 2.67 (0.02) & 1.84 (0.02) & 119.9 (5.9) & -16.2 (42.5) \\
SN 1999aa & $14.04$ & 12.76 (0.11) & 10.07 (0.04) & 225.0 (6.4) & -41.9 (42.6) \\
SN 1999aa & $17.04$ & 5.21 (0.03) & 3.89 (0.02) & 262.5 (11.3) & -45.7 (43.6) \\
SN 1999ac & $-0.89$ & 15.14 (0.08) & 10.12 (0.06) & 153.6 (7.1) & 23.8 (42.7) \\
SN 1999cp & $4.91$ & 15.48 (0.07) & 10.95 (0.06) & 130.5 (6.4) & -39.1 (42.6) \\
SN 1999cp & $13.85$ & 10.94 (0.06) & 8.45 (0.04) & 247.9 (10.8) & -16.7 (43.5) \\
SN 1999cw & $14.79$ & 11.99 (0.16) & 7.67 (0.07) & 212.6 (9.4) & -64.3 (43.2) \\
SN 1999da & $-2.12$ & 2.05 (0.02) & 1.54 (0.01) & 141.0 (6.5) & 17.5 (42.6) \\
SN 1999dg & $15.08$ & 1.46 (0.04) & 1.12 (0.02) & 294.3 (12.5) & 13.7 (43.9) \\
SN 1999dk & $17.06$ & 7.70 (0.05) & 6.72 (0.03) & 306.0 (12.9) & -2.4 (44.1) \\
SN 1999do & $9.96$ & 1.58 (0.02) & 1.35 (0.02) & 114.9 (5.8) & -103.3 (42.5) \\
SN 1999dq & $-3.93$ & 7.34 (0.09) & 5.75 (0.07) & 109.9 (5.5) & -5.7 (42.5) \\
SN 1999dq & $2.97$ & 8.31 (0.06) & 5.97 (0.03) & 133.1 (6.4) & -21.3 (42.6) \\
SN 1999ee & $17.65$ & 6.93 (0.08) & 5.79 (0.09) & 266.8 (11.0) & -50.3 (43.5) \\
SN 1999ek & $5.66$ & 1.16 (0.12) & 1.16 (0.05) & 166.9 (8.1) & -9.1 (42.9) \\
SN 1999gd & $-1.12$ & 1.32 (0.02) & 1.06 (0.01) & 139.9 (4.4) & 11.4 (42.3) \\
SN 1999gh & $4.12$ & 11.45 (0.09) & 7.95 (0.06) & 227.2 (6.2) & 64.0 (42.6) \\
SN 2000cp & $2.92$ & 0.47 (0.01) & 0.36 (0.01) & 202.0 (9.5) & 48.0 (43.2) \\
SN 2000cp & $11.70$ & 0.36 (0.02) & 0.32 (0.03) & 278.0 (12.3) & 40.1 (43.9) \\
SN 2000cu & $9.64$ & 1.94 (0.02) & 1.47 (0.02) & 249.7 (10.8) & 35.0 (43.5) \\
SN 2000cw & $4.81$ & 1.18 (0.02) & 0.77 (0.01) & 182.2 (8.6) & 13.5 (43.0) \\
SN 2000dg & $-5.09$ & 0.78 (0.01) & 0.54 (0.01) & 89.0 (4.9) & -22.5 (42.4) \\
SN 2000dg & $4.66$ & 0.87 (0.01) & 0.69 (0.01) & 155.7 (7.3) & -11.8 (42.7) \\
SN 2000dk & $1.00$ & 4.29 (0.04) & 2.93 (0.02) & 119.1 (6.1) & -21.7 (42.6) \\
SN 2000dk & $10.84$ & 2.75 (0.03) & 2.09 (0.02) & 240.6 (10.4) & 12.6 (43.4) \\
SN 2000dm & $-1.63$ & 3.03 (0.03) & 2.31 (0.02) & 89.0 (5.0) & -36.9 (42.4) \\
SN 2000dm & $8.18$ & 2.73 (0.03) & 2.26 (0.02) & 168.7 (7.7) & -30.9 (42.8) \\
SN 2000dn & $-0.94$ & 1.29 (0.01) & 0.93 (0.01) & 129.1 (7.0) & -0.3 (42.7) \\
SN 2000dn & $16.38$ & 0.63 (0.01) & 0.47 (0.01) & 249.1 (10.8) & -49.6 (43.5) \\
SN 2000dr & $6.78$ & 2.54 (0.03) & 1.83 (0.01) & 232.7 (9.8) & 46.6 (43.2) \\
SN 2000ey & $7.90$ & 4.54 (0.03) & 3.81 (0.05) & 107.7 (5.1) & -89.0 (42.4) \\
SN 2000fa & $-8.25$ & 1.38 (0.02) & 0.94 (0.02) & 107.3 (5.3) & 3.5 (42.5) \\
SN 2000fa & $6.86$ & 2.35 (0.02) & 1.79 (0.02) & 197.5 (9.2) & 10.7 (43.1) \\
SN 2001E & $15.01$ & 1.09 (0.05) & 1.09 (0.03) & 312.6 (13.4) & 32.8 (44.2) \\
SN 2001G & $11.57$ & 5.44 (0.03) & 4.04 (0.02) & 208.7 (9.7) & -27.6 (43.2) \\
SN 2001V & $15.86$ & 8.80 (0.06) & 6.79 (0.06) & 293.4 (12.5) & 2.0 (43.9) \\
SN 2001ay & $6.79$ & 1.54 (0.02) & 1.14 (0.01) & 163.0 (7.4) & -23.2 (42.8) \\
SN 2001az & $-3.24$ & 0.78 (0.01) & 0.53 (0.01) & 106.3 (5.5) & -12.1 (42.5) \\
SN 2001bf & $1.22$ & 6.19 (0.05) & 4.93 (0.04) & 79.5 (4.2) & -62.7 (42.3) \\
SN 2001bg & $13.70$ & 11.32 (0.05) & 8.98 (0.04) & 297.2 (12.7) & 34.7 (44.0) \\
SN 2001br & $3.47$ & 2.20 (0.06) & 1.44 (0.07) & 168.4 (8.3) & 10.3 (42.9) \\
SN 2001br & $3.48$ & 2.11 (0.06) & 1.46 (0.05) & 168.9 (7.8) & 10.7 (42.8) \\
SN 2001bp & $0.51$ & 0.27 (0.02) & 0.18 (0.01) & 95.0 (5.6) & -42.8 (42.5) \\
SN 2001cp & $1.39$ & 1.06 (0.02) & 0.85 (0.02) & 93.9 (4.9) & -49.5 (42.4) \\
SN 2001cp & $18.00$ & 0.71 (0.03) & 0.60 (0.02) & 273.2 (11.9) & -49.2 (43.8) \\
SN 2001da & $-1.12$ & 4.07 (0.05) & 2.72 (0.04) & 182.4 (8.6) & 53.9 (43.0) \\
SN 2001da & $9.72$ & 3.42 (0.02) & 2.76 (0.03) & 278.3 (12.1) & 62.8 (43.8) \\
SN 2001dl & $13.84$ & 0.77 (0.02) & 0.70 (0.02) & 225.0 (10.1) & -39.3 (43.3) \\
SN 2001dt & $13.60$ & 0.16 (0.01) & 0.17 (0.01) & 311.2 (13.3) & 49.9 (44.2) \\
SN 2001dw & $11.06$ & 0.48 (0.02) & 0.65 (0.01) & 356.2 (13.6) & 125.7 (44.3) \\
SN 2001eh & $-4.53$ & 1.37 (0.03) & 0.95 (0.02) & 87.6 (4.7) & -25.8 (42.4) \\
SN 2001eh & $3.26$ & 1.14 (0.01) & 0.79 (0.01) & 127.4 (6.1) & -29.0 (42.6) \\
SN 2001en & $10.09$ & 4.83 (0.05) & 3.80 (0.03) & 261.5 (11.7) & 41.8 (43.7) \\
SN 2001en & $14.72$ & 3.58 (0.02) & 2.93 (0.03) & 316.5 (13.4) & 40.6 (44.2) \\
SN 2001ep & $2.83$ & 7.38 (0.04) & 5.00 (0.03) & 178.6 (8.3) & 25.3 (42.9) \\
SN 2001ep & $4.99$ & 6.75 (0.19) & 4.78 (0.09) & 215.2 (13.5) & 44.9 (44.2) \\
SN 2001ep & $5.97$ & 6.42 (0.11) & 4.84 (0.05) & 236.5 (14.7) & 57.7 (44.6) \\
SN 2001ep & $7.85$ & 6.05 (0.05) & 4.98 (0.04) & 260.6 (11.3) & 64.2 (43.6) \\
SN 2001ex & $-1.82$ & 0.62 (0.02) & 0.45 (0.01) & 97.2 (5.3) & -27.8 (42.5) \\
SN 2001fe & $-0.99$ & 8.36 (0.05) & 6.24 (0.04) & 85.0 (4.7) & -44.1 (42.4) \\
SN 2001fh & $5.93$ & 1.03 (0.02) & 0.90 (0.02) & 144.4 (6.8) & -33.9 (42.7) \\
SN 2001fh & $7.84$ & 0.91 (0.03) & 0.89 (0.02) & 179.8 (11.2) & -16.5 (43.6) \\
SN 2002G & $19.31$ & 0.31 (0.03) & 0.37 (0.04) & 406.9 (15.8) & 64.4 (45.0) \\
SN 2002aw & $2.10$ & 2.15 (0.06) & 1.44 (0.06) & 129.8 (6.6) & -18.3 (42.6) \\
SN 2002aw & $15.84$ & 1.53 (0.01) & 1.19 (0.01) & 290.8 (12.5) & -0.3 (43.9) \\
SN 2002bf & $2.97$ & 3.20 (0.01) & 2.51 (0.00) & 241.7 (10.8) & 87.4 (43.5) \\
SN 2002bf & $6.90$ & 2.20 (0.11) & 1.69 (0.05) & 316.2 (13.9) & 129.0 (44.4) \\
SN 2002bo & $-1.08$ & 20.21 (0.30) & 15.22 (0.20) & 201.5 (9.3) & 72.8 (43.1) \\
SN 2002bo & $15.99$ & 10.88 (0.08) & 11.47 (0.10) & 338.0 (14.1) & 44.8 (44.4) \\
SN 2002bz & $4.92$ & 0.66 (0.02) & 0.44 (0.01) & 114.1 (6.0) & -55.6 (42.5) \\
SN 2002cd & $1.10$ & 1.18 (0.06) & 1.27 (0.04) & 192.8 (9.0) & 51.4 (43.1) \\
SN 2002cd & $17.89$ & 0.58 (0.02) & 1.05 (0.02) & 359.7 (15.2) & 39.0 (44.8) \\
SN 2002cf & $-0.75$ & 1.71 (0.03) & 1.25 (0.02) & 144.8 (6.7) & 14.3 (42.7) \\
SN 2002ck & $3.64$ & 1.02 (0.03) & 0.84 (0.02) & 144.4 (7.1) & -15.0 (42.7) \\
SN 2002cr & $-6.78$ & 7.36 (0.09) & 5.17 (0.06) & 75.3 (4.1) & -31.5 (42.3) \\
SN 2002cu & $16.62$ & 1.08 (0.05) & 1.17 (0.06) & 285.1 (12.2) & -17.0 (43.9) \\
SN 2002db & $9.21$ & 0.76 (0.02) & 0.70 (0.03) & 197.2 (9.3) & -12.9 (43.1) \\
SN 2002de & $-0.32$ & 1.29 (0.04) & 1.01 (0.06) & 127.0 (7.0) & -5.9 (42.7) \\
SN 2002de & $8.37$ & 1.26 (0.01) & 1.02 (0.01) & 215.5 (10.3) & 14.0 (43.4) \\
SN 2002df & $6.55$ & 0.40 (0.02) & 0.36 (0.03) & 246.2 (11.1) & 62.3 (43.6) \\
SN 2002dp & $15.55$ & 6.07 (0.09) & 4.70 (0.05) & 284.1 (12.1) & -3.0 (43.8) \\
SN 2002eb & $1.68$ & 2.11 (0.03) & 1.63 (0.02) & 130.5 (6.5) & -14.8 (42.6) \\
SN 2002ef & $4.70$ & 1.35 (0.08) & 1.18 (0.05) & 142.2 (7.3) & -25.6 (42.7) \\
SN 2002eh & $6.88$ & 0.33 (0.02) & 0.51 (0.02) & 388.5 (14.9) & 201.5 (44.7) \\
SN 2002el & $11.82$ & 1.43 (0.02) & 1.01 (0.01) & 250.7 (10.9) & 11.3 (43.5) \\
SN 2002er & $-4.58$ & 7.21 (0.03) & 5.36 (0.03) & 119.2 (6.1) & 5.9 (42.6) \\
SN 2002er & $5.26$ & 8.72 (0.06) & 6.98 (0.06) & 207.0 (9.3) & 34.5 (43.1) \\
SN 2002et & $11.92$ & 0.48 (0.03) & 0.43 (0.03) & 163.4 (7.8) & -77.0 (42.8) \\
SN 2002eu & $-0.06$ & 1.03 (0.03) & 0.57 (0.01) & 134.7 (6.5) & 0.3 (42.6) \\
SN 2002eu & $9.38$ & 0.49 (0.02) & 0.33 (0.01) & 227.8 (10.0) & 15.9 (43.3) \\
SN 2002fb & $0.98$ & 1.48 (0.03) & 0.93 (0.02) & 117.3 (5.8) & -23.4 (42.5) \\
SN 2002fk & $7.74$ & 25.74 (0.13) & 19.52 (0.13) & 135.2 (6.6) & -60.1 (42.6) \\
SN 2002ha & $-0.85$ & 6.20 (0.04) & 4.52 (0.04) & 97.4 (5.2) & -32.5 (42.4) \\
SN 2002ha & $4.93$ & 5.69 (0.04) & 4.22 (0.04) & 125.0 (6.3) & -44.7 (42.6) \\
SN 2002ha & $7.89$ & 12.42 (0.07) & 10.01 (0.05) & 166.1 (7.6) & -30.5 (42.8) \\
SN 2002hd & $6.48$ & 2.12 (0.02) & 1.26 (0.02) & 185.8 (8.4) & 2.5 (43.0) \\
SN 2002hd & $12.72$ & 0.62 (0.04) & 0.49 (0.03) & 261.3 (15.8) & 11.0 (45.0) \\
SN 2002he & $0.29$ & 2.42 (0.01) & 1.75 (0.01) & 122.7 (6.1) & -13.7 (42.6) \\
SN 2002he & $3.22$ & 5.42 (0.04) & 3.91 (0.03) & 142.2 (6.8) & -14.0 (42.7) \\
SN 2002hu & $-5.81$ & 0.86 (0.01) & 0.58 (0.01) & 85.1 (4.4) & -24.2 (42.3) \\
SN 2002jg & $10.11$ & 0.69 (0.03) & 0.69 (0.02) & 248.9 (11.0) & 29.1 (43.5) \\
SN 2002jy & $11.86$ & 2.03 (0.02) & 1.59 (0.02) & 210.6 (9.6) & -29.1 (43.2) \\
SN 2002kf & $6.81$ & 3.37 (0.02) & 2.58 (0.02) & 162.3 (7.6) & -24.0 (42.8) \\
SN 2003D & $9.98$ & 1.35 (0.01) & 1.12 (0.01) & 243.5 (10.5) & 25.2 (43.4) \\
SN 2003K & $13.43$ & 1.50 (0.03) & 1.12 (0.02) & 232.5 (10.4) & -26.6 (43.4) \\
SN 2003U & $-2.55$ & 1.16 (0.02) & 0.82 (0.01) & 108.4 (5.8) & -13.1 (42.5) \\
SN 2003W & $18.14$ & 1.76 (0.01) & 2.00 (0.01) & 354.0 (14.4) & 29.6 (44.5) \\
SN 2003Y & $-1.74$ & 0.66 (0.02) & 0.52 (0.01) & 233.5 (9.2) & 108.2 (43.1) \\
SN 2003ai & $7.25$ & 1.30 (0.03) & 1.00 (0.02) & 180.5 (8.4) & -9.9 (43.0) \\
SN 2003cq & $-0.15$ & 0.72 (0.02) & 0.49 (0.01) & 157.3 (7.8) & 23.5 (42.8) \\
SN 2003du & $17.61$ & 13.63 (0.02) & 10.14 (0.01) & 271.5 (11.5) & -45.1 (43.7) \\
SN 2003fa & $-8.16$ & 0.50 (0.01) & 0.36 (0.01) & 71.4 (3.9) & -32.5 (42.3) \\
SN 2003gn & $-5.38$ & 0.25 (0.02) & 0.16 (0.01) & 156.2 (8.2) & 45.6 (42.9) \\
SN 2003gt & $-5.07$ & 3.61 (0.08) & 2.64 (0.07) & 80.7 (4.4) & -31.0 (42.4) \\
SN 2003gt & $17.61$ & 2.70 (0.04) & 2.41 (0.02) & 288.7 (12.0) & -27.8 (43.8) \\
SN 2003he & $2.71$ & 1.82 (0.03) & 1.36 (0.02) & 150.2 (7.3) & -2.2 (42.7) \\
SN 2003he & $8.54$ & 1.81 (0.04) & 1.26 (0.02) & 194.5 (9.1) & -8.7 (43.1) \\
SN 2003hs & $-5.49$ & 0.25 (0.02) & 0.24 (0.01) & 173.1 (8.1) & 62.8 (42.9) \\
SN 2003iv & $6.58$ & 0.28 (0.01) & 0.21 (0.01) & 154.0 (7.3) & -30.2 (42.7) \\
SN 2004E & $5.26$ & 2.30 (0.12) & 1.65 (0.03) & 128.3 (6.4) & -44.2 (42.6) \\
SN 2004S & $8.26$ & 9.31 (0.01) & 7.34 (0.01) & 175.0 (7.8) & -25.4 (42.8) \\
SN 2004as & $-4.36$ & 1.08 (0.01) & 0.69 (0.01) & 161.4 (7.7) & 47.3 (42.8) \\
SN 2004bg & $10.34$ & 2.82 (0.05) & 2.07 (0.05) & 188.7 (8.7) & -33.7 (43.0) \\
SN 2004bk & $6.13$ & 2.85 (0.05) & 2.29 (0.03) & 202.0 (9.4) & 21.9 (43.2) \\
SN 2004bl & $4.61$ & 3.62 (0.17) & 2.42 (0.09) & 132.2 (6.6) & -34.9 (42.6) \\
SN 2004bl & $19.38$ & 3.04 (0.03) & 2.37 (0.02) & 289.0 (12.3) & -54.6 (43.9) \\
SN 2004bv & $9.77$ & 13.80 (0.11) & 10.94 (0.07) & 214.0 (9.7) & -2.1 (43.2) \\
SN 2004bw & $6.59$ & 1.80 (0.04) & 1.37 (0.01) & 166.8 (7.8) & -17.6 (42.8) \\
SN 2004dt & $18.00$ & 2.71 (0.04) & 1.71 (0.02) & 280.3 (11.9) & -42.1 (43.8) \\
SN 2004ef & $8.05$ & 0.98 (0.05) & 0.76 (0.03) & 236.7 (10.6) & 38.4 (43.4) \\
SN 2004eo & $-5.57$ & 2.01 (0.04) & 1.35 (0.03) & 119.3 (6.1) & 9.2 (42.6) \\
SN 2004eo & $13.19$ & 1.60 (0.03) & 1.18 (0.02) & 276.5 (11.7) & 20.4 (43.7) \\
SN 2004ey & $-7.58$ & 4.12 (0.02) & 2.79 (0.02) & 86.3 (4.4) & -18.8 (42.4) \\
SN 2004ey & $18.80$ & 2.62 (0.02) & 2.12 (0.02) & 294.9 (12.5) & -39.7 (43.9) \\
SN 2004fu & $-2.65$ & 4.58 (0.03) & 3.83 (0.03) & 127.5 (6.3) & 6.5 (42.6) \\
SN 2004fu & $2.43$ & 5.14 (0.06) & 4.32 (0.04) & 150.2 (7.2) & -0.2 (42.7) \\
SN 2004fz & $-5.18$ & 4.61 (0.05) & 2.94 (0.04) & 101.1 (5.3) & -10.2 (42.5) \\
SN 2004gs & $0.44$ & 1.13 (0.01) & 0.69 (0.01) & 187.5 (8.6) & 50.2 (43.0) \\
SN 2005A & $5.55$ & 0.26 (0.01) & 0.33 (0.01) & 316.5 (14.1) & 141.5 (44.4) \\
SN 2005M & $-1.41$ & 2.16 (0.20) & 1.74 (0.09) & 133.2 (7.2) & 6.3 (42.7) \\
SN 2005M & $9.23$ & 2.08 (0.02) & 1.48 (0.02) & 160.1 (7.7) & -50.2 (42.8) \\
SN 2005ag & $0.53$ & 0.06 (0.00) & 0.04 (0.00) & 118.0 (6.3) & -19.8 (42.6) \\
SN 2005am & $4.47$ & 21.01 (0.07) & 14.44 (0.04) & 169.2 (7.8) & 3.3 (42.8) \\
SN 2005ao & $-1.29$ & 0.93 (0.02) & 0.66 (0.01) & 99.9 (5.2) & -27.8 (42.4) \\
SN 2005ao & $0.52$ & 0.81 (0.02) & 0.51 (0.01) & 125.0 (6.1) & -12.9 (42.6) \\
SN 2005bc & $1.55$ & 2.51 (0.03) & 1.99 (0.02) & 109.7 (5.7) & -34.7 (42.5) \\
SN 2005be & $10.96$ & 0.51 (0.01) & 0.38 (0.01) & 217.3 (9.5) & -12.0 (43.2) \\
SN 2005cf & $-10.94$ & 5.59 (0.06) & 4.34 (0.05) & 136.9 (6.5) & 35.7 (42.6) \\
SN 2005cf & $-2.11$ & 171.87 (1.76) & 115.85 (0.94) & 105.5 (5.4) & -18.0 (42.5) \\
SN 2005cf & $-1.19$ & 35.69 (0.28) & 24.69 (0.24) & 105.9 (5.5) & -22.2 (42.5) \\
SN 2005cf & $18.69$ & 11.89 (0.12) & 9.57 (0.06) & 288.5 (12.2) & -44.4 (43.9) \\
SN 2005de & $-0.75$ & 3.57 (0.07) & 2.31 (0.05) & 120.4 (6.2) & -10.1 (42.6) \\
SN 2005de & $10.10$ & 2.89 (0.03) & 2.47 (0.03) & 235.6 (10.2) & 15.9 (43.3) \\
SN 2005dm & $5.23$ & 0.37 (0.01) & 0.57 (0.01) & 340.3 (12.5) & 168.0 (44.0) \\
SN 2005dv & $-0.57$ & 1.36 (0.07) & 1.18 (0.06) & 211.1 (10.4) & 79.7 (43.4) \\
SN 2005el & $-6.70$ & 2.97 (0.05) & 2.17 (0.03) & 63.8 (3.6) & -43.1 (42.3) \\
SN 2005el & $1.22$ & 4.91 (0.06) & 3.62 (0.03) & 96.7 (5.2) & -45.5 (42.4) \\
SN 2005el & $8.09$ & 4.35 (0.02) & 3.36 (0.03) & 146.2 (6.9) & -52.4 (42.7) \\
SN 2005eq & $-6.01$ & 0.59 (0.03) & 0.42 (0.02) & 91.4 (4.9) & -17.3 (42.4) \\
SN 2005eq & $-2.98$ & 1.57 (0.01) & 1.19 (0.01) & 96.3 (4.9) & -23.3 (42.4) \\
SN 2005eq & $0.66$ & 1.67 (0.02) & 1.25 (0.02) & 112.5 (5.5) & -26.2 (42.5) \\
SN 2005eu & $-9.06$ & 0.50 (0.01) & 0.37 (0.00) & 57.5 (2.9) & -45.1 (42.2) \\
SN 2005ew & $18.23$ & 4.76 (0.03) & 4.91 (0.02) & 289.9 (12.7) & -35.9 (44.0) \\
SN 2005kc & $10.28$ & 0.16 (0.00) & 0.14 (0.00) & 222.9 (13.7) & 1.2 (44.3) \\
SN 2005ke & $7.80$ & 3.11 (0.05) & 4.59 (0.04) & 281.7 (15.2) & 85.9 (44.8) \\
SN 2005ki & $1.62$ & 14.88 (0.12) & 10.78 (0.08) & 109.9 (7.8) & -34.9 (42.8) \\
SN 2005ki & $8.35$ & 3.13 (0.08) & 2.31 (0.04) & 179.3 (8.1) & -22.0 (42.9) \\
SN 2005mc & $6.64$ & 0.98 (0.03) & 0.81 (0.02) & 209.7 (9.0) & 24.9 (43.1) \\
SN 2005ms & $-1.88$ & 4.98 (0.17) & 3.58 (0.07) & 124.7 (6.2) & 0.1 (42.6) \\
SN 2005ms & $14.62$ & 1.29 (0.03) & 0.97 (0.02) & 264.1 (11.6) & -10.5 (43.7) \\
SN 2005na & $0.03$ & 1.79 (0.04) & 1.23 (0.03) & 91.6 (4.9) & -43.4 (42.4) \\
SN 2005na & $1.03$ & 2.12 (0.06) & 1.40 (0.05) & 96.0 (5.4) & -45.1 (42.5) \\
SN 2005na & $17.49$ & 1.22 (0.04) & 0.90 (0.03) & 277.7 (12.0) & -37.1 (43.8) \\
SN 2006D & $3.70$ & 36.44 (0.24) & 24.01 (0.15) & 129.2 (6.1) & -30.7 (42.6) \\
SN 2006N & $-0.90$ & 3.66 (0.04) & 2.49 (0.04) & 111.0 (5.8) & -18.7 (42.5) \\
SN 2006N & $11.91$ & 2.27 (0.04) & 1.69 (0.03) & 220.7 (9.7) & -19.8 (43.2) \\
SN 2006S & $2.99$ & 0.92 (0.03) & 0.71 (0.02) & 115.8 (6.0) & -38.7 (42.5) \\
SN 2006S & $18.45$ & 0.69 (0.01) & 0.51 (0.01) & 283.6 (12.2) & -45.6 (43.9) \\
SN 2006X & $3.15$ & 5.86 (0.04) & 8.10 (0.03) & 253.8 (11.2) & 98.1 (43.6) \\
SN 2006ac & $7.96$ & 2.62 (0.03) & 1.98 (0.02) & 279.1 (12.4) & 81.8 (43.9) \\
SN 2006ak & $8.43$ & 0.78 (0.01) & 0.57 (0.00) & 203.2 (9.0) & 1.2 (43.1) \\
SN 2006bq & $6.97$ & 8.38 (0.07) & 6.27 (0.06) & 204.4 (9.2) & 16.5 (43.1) \\
SN 2006bq & $14.55$ & 1.60 (0.02) & 1.36 (0.02) & 292.4 (12.6) & 18.8 (44.0) \\
SN 2006bq & $14.64$ & 1.28 (0.02) & 1.07 (0.01) & 330.5 (14.2) & 55.7 (44.5) \\
SN 2006bt & $-5.30$ & 0.76 (0.01) & 0.58 (0.01) & 104.4 (5.1) & -6.5 (42.4) \\
SN 2006bt & $-4.53$ & 0.80 (0.02) & 0.55 (0.01) & 109.6 (5.3) & -3.8 (42.5) \\
SN 2006bt & $2.27$ & 0.67 (0.01) & 0.50 (0.01) & 108.7 (5.7) & -40.6 (42.5) \\
SN 2006bu & $4.22$ & 0.20 (0.01) & 0.14 (0.00) & 139.6 (7.2) & -24.4 (42.7) \\
SN 2006bw & $8.90$ & 0.65 (0.01) & 0.46 (0.01) & 245.8 (10.7) & 38.9 (43.5) \\
SN 2006cc & $17.67$ & 0.47 (0.01) & 0.36 (0.01) & 260.1 (11.3) & -57.4 (43.6) \\
SN 2006cf & $11.09$ & 0.76 (0.01) & 0.59 (0.01) & 193.7 (9.0) & -37.1 (43.1) \\
SN 2006cf & $18.69$ & 0.30 (0.02) & 0.23 (0.01) & 252.7 (10.8) & -80.1 (43.5) \\
SN 2006cj & $3.43$ & 0.29 (0.01) & 0.20 (0.01) & 115.7 (6.4) & -42.0 (42.6) \\
SN 2006cm & $-1.15$ & 0.38 (0.01) & 0.45 (0.01) & 99.0 (5.1) & -29.4 (42.4) \\
SN 2006cm & $6.77$ & 0.33 (0.02) & 0.38 (0.01) & 143.5 (7.1) & -42.5 (42.7) \\
SN 2006cq & $2.00$ & 0.52 (0.02) & 0.33 (0.01) & 107.1 (5.5) & -40.4 (42.5) \\
SN 2006cz & $1.12$ & 0.64 (0.02) & 0.49 (0.01) & 119.1 (6.0) & -22.5 (42.6) \\
SN 2006dm & $8.73$ & 1.94 (0.02) & 1.49 (0.01) & 218.8 (9.5) & 13.6 (43.2) \\
SN 2006dm & $14.61$ & 1.48 (0.06) & 1.06 (0.04) & 266.6 (11.5) & -7.7 (43.7) \\
SN 2006ef & $3.20$ & 4.56 (0.03) & 3.17 (0.03) & 157.3 (7.5) & 1.3 (42.8) \\
SN 2006ej & $5.09$ & 1.95 (0.02) & 1.31 (0.02) & 183.9 (8.5) & 12.8 (43.0) \\
SN 2006em & $4.16$ & 0.34 (0.01) & 0.44 (0.00) & 251.0 (9.8) & 87.6 (43.2) \\
SN 2006en & $8.55$ & 1.24 (0.04) & 0.72 (0.02) & 187.3 (9.0) & -15.9 (43.1) \\
SN 2006eu & $10.17$ & 0.30 (0.01) & 0.40 (0.01) & 288.6 (10.9) & 68.2 (43.5) \\
SN 2006eu & $16.02$ & 0.16 (0.01) & 0.32 (0.01) & 366.9 (13.4) & 73.3 (44.2) \\
SN 2006et & $3.29$ & 2.04 (0.02) & 1.57 (0.02) & 160.7 (7.6) & 3.9 (42.8) \\
SN 2006ev & $10.54$ & 0.76 (0.02) & 0.64 (0.01) & 224.6 (9.9) & 0.0 (43.3) \\
SN 2006ev & $16.36$ & 0.53 (0.02) & 0.46 (0.01) & 301.5 (12.8) & 3.0 (44.0) \\
SN 2006gt & $3.08$ & 0.34 (0.01) & 0.22 (0.00) & 117.7 (5.8) & -37.5 (42.5) \\
SN 2006kf & $17.37$ & 0.22 (0.01) & 0.29 (0.00) & 324.1 (12.7) & 11.1 (44.0) \\
SN 2006le & $11.92$ & 1.61 (0.03) & 1.43 (0.02) & 240.1 (10.6) & -0.4 (43.4) \\
SN 2006lf & $14.29$ & 0.47 (0.02) & 0.52 (0.02) & 279.8 (11.8) & 9.7 (43.7) \\
SN 2006mo & $12.46$ & 0.48 (0.01) & 0.29 (0.01) & 254.4 (10.9) & 7.4 (43.5) \\
SN 2006mp & $5.66$ & 1.63 (0.02) & 1.24 (0.01) & 108.8 (5.5) & -67.2 (42.5) \\
SN 2006or & $-2.79$ & 1.03 (0.01) & 0.87 (0.01) & 179.9 (8.2) & 59.5 (42.9) \\
SN 2006or & $4.93$ & 0.51 (0.01) & 0.43 (0.01) & 251.1 (10.9) & 81.4 (43.5) \\
SN 2006os & $8.61$ & 0.34 (0.02) & 0.33 (0.01) & 220.8 (10.3) & 16.9 (43.4) \\
SN 2006sr & $2.69$ & 1.92 (0.02) & 1.47 (0.02) & 118.6 (6.0) & -33.7 (42.6) \\
SN 2007A & $2.37$ & 2.86 (0.03) & 2.26 (0.02) & 96.6 (5.1) & -53.4 (42.4) \\
SN 2007A & $15.07$ & 1.97 (0.03) & 1.66 (0.02) & 225.3 (10.0) & -55.3 (43.3) \\
SN 2007F & $3.23$ & 2.19 (0.02) & 1.70 (0.02) & 111.5 (5.7) & -44.8 (42.5) \\
SN 2007O & $-0.33$ & 22.93 (0.33) & 15.73 (0.20) & 117.1 (8.2) & -15.7 (42.9) \\
SN 2007N & $0.44$ & 5.07 (0.10) & 4.08 (0.06) & 154.3 (9.9) & 17.0 (43.3) \\
SN 2007S & $5.18$ & 2.46 (0.02) & 2.07 (0.02) & 151.6 (7.2) & -20.3 (42.7) \\
SN 2007af & $-1.25$ & 34.27 (0.17) & 22.85 (0.12) & 135.7 (6.7) & 7.9 (42.6) \\
SN 2007af & $2.84$ & 35.07 (0.18) & 25.13 (0.09) & 154.6 (10.4) & 1.3 (43.4) \\
SN 2007af & $3.81$ & 34.64 (0.17) & 24.05 (0.18) & 166.0 (7.8) & 5.3 (42.8) \\
SN 2007aj & $10.75$ & 1.09 (0.02) & 0.82 (0.01) & 254.8 (11.2) & 27.9 (43.6) \\
SN 2007ap & $9.37$ & 46.73 (0.51) & 36.11 (0.33) & 196.8 (12.1) & -15.0 (43.8) \\
SN 2007au & $16.11$ & 0.45 (0.02) & 0.72 (0.01) & 442.7 (16.2) & 147.8 (45.1) \\
SN 2007bc & $0.61$ & 3.10 (0.03) & 1.98 (0.02) & 129.8 (6.5) & -8.6 (42.6) \\
SN 2007bd & $9.70$ & 0.97 (0.07) & 0.77 (0.04) & 181.9 (8.6) & -33.5 (43.0) \\
SN 2007bj & $14.25$ & 4.05 (0.05) & 3.16 (0.05) & 286.8 (12.7) & 17.1 (44.0) \\
SN 2007bm & $-7.79$ & 6.85 (0.11) & 5.75 (0.07) & 84.7 (4.6) & -19.9 (42.4) \\
SN 2007bm & $15.03$ & 4.55 (0.08) & 4.38 (0.03) & 276.1 (11.7) & -3.9 (43.7) \\
SN 2007bm & $19.96$ & 3.55 (0.04) & 4.80 (0.02) & 321.4 (12.7) & -31.3 (44.0) \\
SN 2007bz & $1.65$ & 1.72 (0.04) & 1.31 (0.03) & 107.0 (5.2) & -38.1 (42.4) \\
SN 2007ca & $-11.14$ & 1.04 (0.05) & 0.96 (0.03) & 59.9 (3.5) & -41.3 (42.3) \\
SN 2007ca & $16.46$ & 1.72 (0.03) & 1.55 (0.02) & 277.8 (12.0) & -22.1 (43.8) \\
SN 2007cg & $16.17$ & 0.23 (0.03) & 0.26 (0.02) & 178.8 (8.5) & -116.9 (43.0) \\
SN 2007ci & $-6.57$ & 2.13 (0.05) & 1.12 (0.02) & 116.3 (6.0) & 9.0 (42.5) \\
SN 2007ci & $-1.71$ & 2.88 (0.03) & 1.63 (0.02) & 126.8 (6.5) & 1.3 (42.6) \\
SN 2007ci & $13.99$ & 1.33 (0.02) & 1.45 (0.03) & 373.2 (14.1) & 106.9 (44.4) \\
SN 2007co & $0.85$ & 1.42 (0.02) & 0.93 (0.01) & 166.8 (7.8) & 26.9 (42.8) \\
SN 2007co & $9.55$ & 1.10 (0.01) & 0.91 (0.01) & 266.6 (11.7) & 52.8 (43.7) \\
SN 2007cq & $7.84$ & 2.87 (0.06) & 1.89 (0.05) & 137.1 (6.2) & -59.0 (42.6) \\
SN 2007cq & $15.57$ & 1.09 (0.02) & 0.96 (0.02) & 164.5 (7.3) & -122.9 (42.7) \\
SN 2007cs & $12.15$ & 0.52 (0.03) & 1.11 (0.01) & 358.1 (13.1) & 114.8 (44.1) \\
SN 2007fb & $1.95$ & 4.06 (0.08) & 3.11 (0.04) & 115.5 (6.0) & -31.6 (42.5) \\
SN 2007fb & $14.63$ & 1.42 (0.02) & 1.18 (0.02) & 231.7 (10.0) & -43.0 (43.3) \\
SN 2007fr & $-5.83$ & 0.24 (0.01) & 0.16 (0.01) & 83.9 (4.7) & -25.4 (42.4) \\
SN 2007fs & $5.03$ & 5.58 (0.06) & 4.11 (0.05) & 150.0 (7.2) & -20.6 (42.7) \\
SN 2007ge & $12.53$ & 0.30 (0.01) & 0.23 (0.00) & 198.5 (8.8) & -49.4 (43.0) \\
SN 2007gi & $6.61$ & 24.10 (0.09) & 19.29 (0.11) & 224.0 (9.8) & 39.5 (43.2) \\
SN 2007gk & $-1.72$ & 1.26 (0.02) & 0.85 (0.01) & 173.9 (8.3) & 48.5 (42.9) \\
SN 2007gk & $19.65$ & 0.31 (0.01) & 0.45 (0.01) & 418.6 (15.7) & 70.9 (44.9) \\
SN 2007hj & $-1.23$ & 3.90 (0.04) & 2.30 (0.03) & 147.8 (7.1) & 19.9 (42.7) \\
SN 2007kk & $7.15$ & 3.22 (0.04) & 2.57 (0.03) & 206.5 (9.5) & 17.0 (43.2) \\
SN 2007le & $-10.31$ & 6.55 (0.06) & 4.76 (0.05) & 186.7 (8.8) & 85.2 (43.0) \\
SN 2007le & $-9.40$ & 7.66 (0.04) & 5.54 (0.03) & 150.8 (7.1) & 48.5 (42.7) \\
SN 2007le & $7.43$ & 18.20 (0.10) & 16.01 (0.08) & 231.9 (10.5) & 39.7 (43.4) \\
SN 2007le & $16.39$ & 13.28 (0.05) & 11.92 (0.04) & 321.4 (13.7) & 22.6 (44.3) \\
SN 2007le & $17.37$ & 12.25 (0.05) & 11.16 (0.05) & 328.8 (14.0) & 15.8 (44.4) \\
SN 2007s1$^\textrm{e}$ & $-1.23$ & 1.36 (0.02) & 0.92 (0.02) & 128.7 (6.5) & 0.8 (42.6) \\
SN 2007on & $15.45$ & 45.57 (0.82) & 70.78 (0.51) & 316.3 (13.9) & 30.5 (44.4) \\
SN 2007qe & $6.23$ & 3.04 (0.04) & 2.35 (0.04) & 219.1 (9.9) & 38.2 (43.3) \\
SN 2007qe & $16.00$ & 1.86 (0.04) & 1.57 (0.03) & 316.9 (13.7) & 23.5 (44.3) \\
SN 2008C & $15.68$ & 2.64 (0.04) & 2.03 (0.02) & 288.0 (12.2) & -1.0 (43.9) \\
SN 2008Q & $6.46$ & 20.92 (0.33) & 15.91 (0.19) & 141.5 (6.8) & -41.6 (42.7) \\
SN 2008Z & $-2.29$ & 2.43 (0.06) & 1.78 (0.03) & 79.5 (4.1) & -43.2 (42.3) \\
SN 2008Z & $9.99$ & 1.05 (0.01) & 0.89 (0.01) & 163.8 (5.5) & -54.7 (42.5) \\
SN 2008ar & $2.83$ & 2.34 (0.06) & 1.30 (0.05) & 138.4 (6.9) & -14.9 (42.7) \\
SN 2008s1$^\textrm{f}$ & $0.49$ & 3.29 (0.07) & 1.65 (0.05) & 120.3 (6.1) & -17.4 (42.6) \\
SN 2008s1$^\textrm{f}$ & $4.40$ & 2.74 (0.03) & 1.65 (0.04) & 115.9 (5.8) & -49.5 (42.5) \\
SN 2008s1$^\textrm{f}$ & $5.38$ & 2.59 (0.02) & 1.58 (0.02) & 109.1 (5.6) & -64.5 (42.5) \\
SN 2008dt & $9.27$ & 0.37 (0.03) & 0.36 (0.02) & 194.3 (8.8) & -16.4 (43.0) \\
SN 2008ec & $-0.24$ & 3.59 (0.03) & 2.40 (0.04) & 118.9 (6.1) & -14.5 (42.6) \\
SN 2008ec & $5.70$ & 3.37 (0.03) & 2.71 (0.03) & 194.3 (9.2) & 18.0 (43.1) \\
SN 2008ec & $12.51$ & 2.30 (0.03) & 1.82 (0.03) & 247.8 (10.7) & 0.1 (43.5) \\
SN 2008ei & $3.29$ & 0.53 (0.01) & 0.39 (0.01) & 217.1 (9.9) & 60.4 (43.3) \\
SN 2008ei & $9.13$ & 0.46 (0.01) & 0.41 (0.01) & 292.2 (13.0) & 82.9 (44.1) \\
SN 2008s5$^\textrm{g}$ & $1.26$ & 1.98 (0.06) & 1.52 (0.06) & 113.6 (5.6) & -28.9 (42.5) \\
SN 2008s5$^\textrm{g}$ & $8.96$ & 1.46 (0.03) & 1.13 (0.02) & 135.6 (6.7) & -71.9 (42.6) \\
SN 2008s5$^\textrm{g}$ & $15.76$ & 0.99 (0.02) & 0.77 (0.01) & 220.7 (9.7) & -69.2 (43.2) \\

\hline \hline
\multicolumn{6}{l}{Uncertainties for each measured value are given in parentheses.} \\
\multicolumn{6}{p{4.3in}}{$^\textrm{a}$Phases of spectra are in rest-frame days using the heliocentric redshift and photometry reference presented in Table~1 of BSNIP~I.} \\
\multicolumn{6}{l}{$^\textrm{b}$Fluxes are in units of 10$^{-15}$ erg s$^{-1}$ cm$^{-2}$ \AA$^{-1}$.} \\
\multicolumn{6}{l}{$^\textrm{c}$The pEW and $\Delta$pEW are in units of \AA.} \\
\multicolumn{6}{p{4.3in}}{$^\textrm{d}$$\Delta$pEW is the measured pEW minus the expected pEW at the same epoch using our linear or quadratic fit (see Section~\ref{ss:ew_t} for more information).} \\
\multicolumn{5}{l}{$^\textrm{e}$Also known as SNF20071021-000.} \\
\multicolumn{5}{l}{$^\textrm{f}$Also known as SNF20080514-002.} \\
\multicolumn{5}{l}{$^\textrm{g}$Also known as SNF20080909-030.} \\
\end{longtable}
\end{center}



\begin{center}
\begin{longtable}{lrrrrrrrr}
\caption{Measured Values for \ion{S}{II} ``W''} \label{t:sii} \\[-2ex]
\hline \hline
SN Name & \multicolumn{1}{c}{Phase$^\textrm{a}$} & \multicolumn{1}{c}{$F_b$$^\textrm{b}$} & \multicolumn{1}{c}{$F_r$$^\textrm{b}$} & \multicolumn{1}{c}{pEW$^\textrm{c}$} & \multicolumn{1}{c}{$\Delta$pEW$^\textrm{c,d}$} & \multicolumn{1}{c}{$v$$^\textrm{e}$} & \multicolumn{1}{c}{$a$} & \multicolumn{1}{c}{FWHM$^\textrm{c}$} \\
\hline
\endfirsthead

\multicolumn{9}{c}{{\tablename} \thetable{} --- Continued} \\
\hline \hline
SN Name & \multicolumn{1}{c}{Phase$^\textrm{a}$} & \multicolumn{1}{c}{$F_b$$^\textrm{b}$} & \multicolumn{1}{c}{$F_r$$^\textrm{b}$} & \multicolumn{1}{c}{pEW$^\textrm{c}$} & \multicolumn{1}{c}{$\Delta$pEW$^\textrm{c,d}$} & \multicolumn{1}{c}{$v$$^\textrm{e}$} & \multicolumn{1}{c}{$a$} & \multicolumn{1}{c}{FWHM$^\textrm{c}$} \\
\hline
\endhead

\hline \hline
\multicolumn{9}{l}{Continued on Next Page\ldots} \\
\endfoot

\hline \hline
\endlastfoot

SN 1989B & $7.54$ & 315.52 (0.97) & 226.66 (1.80) & 46.5 (2.6) & -12.6 (13.7) & 6.85 (0.11) & 0.282 (0.007) & 241.9 (3.1) \\
SN 1989M & $2.49$ & 31.44 (0.08) & 29.48 (0.09) & 91.5 (5.2) & 15.3 (14.4) & 10.03 (0.11) & 0.393 (0.002) & 274.6 (2.4) \\
SN 1989M & $3.48$ & 35.49 (0.11) & 32.33 (0.12) & 89.8 (5.1) & 15.6 (14.4) & 9.60 (0.11) & 0.397 (0.003) & 270.6 (2.4) \\
SN 1990N & $7.11$ & 44.46 (0.22) & 34.88 (0.19) & 75.0 (3.1) & 13.7 (13.8) & 7.87 (0.11) & 0.348 (0.008) & 259.1 (4.9) \\
SN 1991T & $6.80$ & 24.83 (0.14) & 20.75 (0.12) & 47.6 (2.0) & -15.1 (13.6) & 7.83 (0.11) & 0.204 (0.005) & 258.5 (4.9) \\
SN 1994D & $-12.31$ & 14.25 (0.07) & 10.80 (0.06) & 45.2 (2.6) & 16.6 (13.7) & 11.17 (0.11) & 0.225 (0.005) & 253.6 (2.4) \\
SN 1994D & $-11.31$ & 14.33 (0.14) & 10.25 (0.11) & 63.2 (3.6) & 26.9 (13.9) & 10.62 (0.11) & 0.275 (0.005) & 273.6 (2.4) \\
SN 1994D & $-9.32$ & 28.76 (0.10) & 23.48 (0.10) & 60.7 (3.5) & 10.8 (13.9) & 10.83 (0.11) & 0.276 (0.005) & 261.6 (2.4) \\
SN 1994D & $-7.67$ & 32.60 (0.07) & 24.61 (0.09) & 49.4 (3.0) & -9.7 (13.8) & 10.30 (0.11) & 0.240 (0.004) & 251.6 (2.4) \\
SN 1994D & $-6.32$ & 45.59 (0.17) & 35.46 (0.14) & 55.1 (3.3) & -10.3 (13.9) & 9.64 (0.11) & 0.265 (0.005) & 253.6 (2.4) \\
SN 1994D & $-5.32$ & 46.56 (0.22) & 36.13 (0.18) & 55.8 (3.4) & -13.3 (13.9) & 9.86 (0.11) & 0.265 (0.006) & 257.6 (2.4) \\
SN 1994D & $-3.87$ & 66.48 (0.18) & 53.56 (0.24) & 56.5 (3.4) & -17.0 (13.9) & 9.75 (0.11) & 0.264 (0.004) & 257.6 (2.4) \\
SN 1994D & $-3.33$ & 63.65 (0.14) & 51.73 (0.18) & 60.3 (3.6) & -14.5 (13.9) & 9.64 (0.11) & 0.284 (0.004) & 257.6 (2.4) \\
SN 1994S & $1.11$ & 12.00 (0.07) & 9.99 (0.10) & 79.4 (4.6) & 1.5 (14.2) & 9.11 (0.11) & 0.341 (0.003) & 269.9 (2.4) \\
SN 1995D & $3.84$ & 23.16 (0.09) & 19.13 (0.08) & 89.2 (4.9) & 15.9 (14.3) & 8.41 (0.11) & 0.376 (0.002) & 272.2 (2.4) \\
SN 1995E & $-2.46$ & 1.61 (0.02) & 1.53 (0.01) & 63.1 (3.9) & -13.3 (14.0) & 9.47 (0.11) & 0.316 (0.008) & 110.7 (2.4) \\
SN 1997Y & $1.27$ & 5.26 (0.03) & 4.42 (0.04) & 79.7 (4.7) & 2.0 (14.3) & 8.46 (0.11) & 0.378 (0.005) & 263.8 (2.4) \\
SN 1997bp & $5.49$ & 12.47 (0.08) & 10.22 (0.06) & 46.9 (2.7) & -21.3 (13.7) & 12.85 (0.11) & 0.196 (0.004) & 259.8 (2.4) \\
SN 1997br & $-4.84$ & 12.44 (0.09) & 9.86 (0.05) & 27.6 (1.8) & -43.1 (13.6) & 11.05 (0.11) & 0.100 (0.005) & 236.4 (2.4) \\
SN 1997do & $-5.67$ & 4.81 (0.05) & 3.88 (0.02) & 61.1 (3.7) & -6.8 (14.0) & 11.66 (0.11) & 0.279 (0.005) & 257.4 (2.4) \\
SN 1998V & $7.20$ & 5.18 (0.02) & 4.06 (0.02) & 40.8 (3.6) & -20.0 (13.9) & 8.96 (0.11) & 0.232 (0.003) & 100.0 (1.2) \\
SN 1998dk & $-7.24$ & 3.64 (0.05) & 2.75 (0.01) & 68.3 (4.1) & 7.0 (14.1) & 12.25 (0.11) & 0.325 (0.009) & 138.2 (2.4) \\
SN 1998dk & $-0.54$ & 5.99 (0.03) & 5.44 (0.01) & 83.5 (4.7) & 5.3 (14.3) & 10.81 (0.11) & 0.352 (0.003) & 270.4 (2.4) \\
SN 1998dm & $-12.48$ & 2.46 (0.02) & 1.90 (0.01) & 41.3 (2.6) & 14.1 (13.7) & 11.03 (0.11) & 0.231 (0.004) & 168.9 (2.4) \\
SN 1998dm & $-5.61$ & 5.92 (0.03) & 4.56 (0.01) & 55.4 (3.4) & -12.7 (13.9) & 9.83 (0.11) & 0.240 (0.005) & 262.3 (2.4) \\
SN 1998dx & $5.13$ & 0.57 (0.01) & 0.46 (0.01) & 76.5 (4.7) & 7.1 (14.2) & 8.14 (0.11) & 0.371 (0.012) & 254.2 (2.3) \\
SN 1998ef & $-8.62$ & 2.54 (0.03) & 1.88 (0.02) & 77.5 (4.8) & 23.5 (14.3) & 12.59 (0.11) & 0.386 (0.008) & 249.6 (2.4) \\
SN 1998es & $0.28$ & 14.08 (0.09) & 11.59 (0.04) & 74.2 (4.1) & -4.1 (14.1) & 8.83 (0.11) & 0.290 (0.003) & 287.0 (2.4) \\
SN 1999aa & $0.24$ & 1.94 (0.03) & 1.55 (0.01) & 82.0 (4.4) & 3.7 (14.2) & 9.23 (0.11) & 0.318 (0.003) & 281.9 (2.4) \\
SN 1999ac & $-3.70$ & 8.32 (0.08) & 5.70 (0.03) & 37.5 (2.2) & -36.4 (13.6) & 7.45 (0.11) & 0.158 (0.004) & 275.4 (2.4) \\
SN 1999ac & $-0.89$ & 10.24 (0.05) & 7.19 (0.03) & 57.4 (3.3) & -20.7 (13.8) & 6.48 (0.11) & 0.258 (0.003) & 255.6 (2.4) \\
SN 1999cp & $4.91$ & 10.49 (0.06) & 9.71 (0.02) & 84.4 (5.0) & 14.3 (14.3) & 7.97 (0.11) & 0.408 (0.004) & 261.5 (2.4) \\
SN 1999da & $-2.12$ & 1.58 (0.01) & 1.40 (0.01) & 55.3 (3.3) & -21.7 (13.9) & 7.20 (0.11) & 0.294 (0.003) & 244.9 (2.4) \\
SN 1999dk & $-6.60$ & 4.53 (0.03) & 3.81 (0.02) & 73.9 (4.4) & 9.8 (14.1) & 12.43 (0.11) & 0.330 (0.004) & 271.9 (2.4) \\
SN 1999dq & $-3.93$ & 5.80 (0.07) & 4.35 (0.02) & 36.3 (2.3) & -37.1 (13.6) & 10.18 (0.11) & 0.153 (0.013) & 252.4 (2.4) \\
SN 1999dq & $2.97$ & 6.08 (0.02) & 5.60 (0.02) & 77.8 (4.5) & 2.5 (14.2) & 9.73 (0.11) & 0.370 (0.003) & 264.2 (2.4) \\
SN 1999ek & $5.66$ & 1.20 (0.05) & 1.14 (0.03) & 63.6 (4.0) & -3.8 (14.0) & 8.08 (0.11) & 0.335 (0.006) & 110.1 (2.4) \\
SN 1999gd & $-1.12$ & 1.08 (0.01) & 1.00 (0.01) & 75.6 (2.9) & -2.3 (13.8) & 8.86 (0.11) & 0.359 (0.005) & 142.4 (6.0) \\
SN 1999gh & $4.12$ & 8.01 (0.06) & 6.65 (0.03) & 66.1 (2.5) & -6.4 (13.7) & 6.47 (0.11) & 0.363 (0.005) & 248.1 (6.1) \\
SN 2000cp & $2.92$ & 0.39 (0.01) & 0.33 (0.00) & 114.4 (6.6) & 39.0 (15.0) & 7.41 (0.11) & 0.488 (0.007) & 266.9 (2.4) \\
SN 2000cw & $4.81$ & 0.80 (0.01) & 0.65 (0.01) & 79.3 (4.8) & 8.8 (14.3) & 7.50 (0.11) & 0.408 (0.008) & 106.8 (2.4) \\
SN 2000dg & $-5.09$ & 0.55 (0.01) & 0.43 (0.00) & 55.6 (3.5) & -14.3 (13.9) & 10.46 (0.11) & 0.268 (0.007) & 115.6 (2.4) \\
SN 2000dg & $4.66$ & 0.70 (0.01) & 0.60 (0.01) & 61.7 (3.7) & -9.2 (14.0) & 8.97 (0.11) & 0.327 (0.004) & 246.5 (2.4) \\
SN 2000dk & $1.00$ & 2.92 (0.02) & 2.34 (0.01) & 78.7 (4.6) & 0.8 (14.2) & 7.63 (0.11) & 0.384 (0.008) & 263.4 (2.4) \\
SN 2000dm & $-1.63$ & 2.32 (0.02) & 1.83 (0.01) & 60.1 (3.7) & -17.4 (13.9) & 9.29 (0.11) & 0.312 (0.004) & 116.3 (2.4) \\
SN 2000dm & $8.18$ & 2.28 (0.02) & 1.65 (0.02) & 44.3 (2.8) & -11.4 (13.7) & 7.57 (0.11) & 0.270 (0.006) & 244.3 (2.4) \\
SN 2000dn & $-0.94$ & 0.89 (0.01) & 0.70 (0.01) & 86.5 (5.3) & 8.4 (14.4) & 8.60 (0.11) & 0.420 (0.008) & 263.5 (2.4) \\
SN 2000ey & $7.90$ & 3.83 (0.05) & 3.32 (0.02) & 24.8 (1.6) & -32.5 (13.5) & 10.33 (0.11) & 0.127 (0.005) & 184.2 (2.4) \\
SN 2000fa & $-8.25$ & 0.98 (0.01) & 0.73 (0.01) & 43.9 (2.8) & -12.2 (13.7) & 12.87 (0.11) & 0.219 (0.011) & 88.1 (2.4) \\
SN 2000fa & $6.86$ & 1.80 (0.02) & 1.32 (0.01) & 50.5 (3.0) & -11.9 (13.8) & 9.19 (0.11) & 0.204 (0.007) & 256.5 (2.4) \\
SN 2001az & $-3.24$ & 0.54 (0.01) & 0.42 (0.01) & 53.5 (3.4) & -21.5 (13.9) & 11.09 (0.11) & 0.250 (0.004) & 255.6 (2.4) \\
SN 2001bf & $1.22$ & 4.43 (0.04) & 4.01 (0.03) & 63.4 (3.8) & -14.4 (14.0) & 6.85 (0.11) & 0.308 (0.004) & 139.8 (2.4) \\
SN 2001br & $3.47$ & 1.42 (0.07) & 1.41 (0.07) & 93.2 (5.5) & 19.1 (14.5) & 9.75 (0.11) & 0.425 (0.008) & 262.6 (2.4) \\
SN 2001bp & $0.51$ & 0.18 (0.01) & 0.15 (0.01) & 59.3 (4.3) & -18.9 (14.1) & 9.56 (0.11) & 0.312 (0.014) & 180.8 (2.2) \\
SN 2001cp & $1.39$ & 0.87 (0.02) & 0.73 (0.02) & 72.3 (4.4) & -5.4 (14.1) & 9.09 (0.11) & 0.318 (0.004) & 105.6 (2.4) \\
SN 2001da & $-1.12$ & 2.79 (0.03) & 2.70 (0.02) & 87.3 (5.0) & 9.3 (14.4) & 9.38 (0.11) & 0.391 (0.003) & 269.4 (2.4) \\
SN 2001eh & $-4.53$ & 0.92 (0.03) & 0.77 (0.02) & 34.2 (2.3) & -37.5 (13.7) & 9.73 (0.11) & 0.150 (0.016) & 77.1 (2.4) \\
SN 2001eh & $3.26$ & 0.79 (0.01) & 0.73 (0.01) & 72.3 (4.3) & -2.3 (14.1) & 9.50 (0.11) & 0.337 (0.005) & 258.4 (2.4) \\
SN 2001ep & $2.83$ & 5.12 (0.03) & 4.19 (0.02) & 84.2 (5.0) & 8.7 (14.4) & 7.51 (0.11) & 0.415 (0.005) & 146.1 (2.4) \\
SN 2001ep & $4.99$ & 5.02 (0.09) & 3.94 (0.08) & 79.1 (6.6) & 9.3 (15.0) & 7.15 (0.11) & 0.424 (0.009) & 162.0 (1.2) \\
SN 2001ep & $5.97$ & 4.99 (0.05) & 3.94 (0.04) & 76.7 (6.5) & 10.5 (14.9) & 6.99 (0.11) & 0.419 (0.006) & 164.0 (1.2) \\
SN 2001ep & $7.85$ & 5.08 (0.04) & 3.97 (0.03) & 56.8 (3.5) & -0.7 (13.9) & 6.43 (0.11) & 0.329 (0.006) & 250.7 (2.4) \\
SN 2001ex & $-1.82$ & 0.45 (0.01) & 0.34 (0.01) & 92.3 (5.5) & 15.0 (14.5) & 8.00 (0.11) & 0.440 (0.013) & 257.2 (2.4) \\
SN 2001fe & $-0.99$ & 6.35 (0.04) & 5.64 (0.02) & 81.1 (4.5) & 3.1 (14.2) & 9.83 (0.11) & 0.307 (0.002) & 280.2 (2.4) \\
SN 2001fh & $5.93$ & 0.95 (0.01) & 0.90 (0.02) & 80.3 (4.7) & 13.9 (14.2) & 7.71 (0.11) & 0.393 (0.006) & 144.1 (2.4) \\
SN 2001fh & $7.84$ & 0.91 (0.01) & 0.76 (0.01) & 47.7 (4.2) & -9.9 (14.1) & 7.36 (0.11) & 0.279 (0.007) & 167.0 (1.2) \\
SN 2002aw & $2.10$ & 1.50 (0.06) & 1.46 (0.03) & 74.0 (4.5) & -2.8 (14.2) & 8.15 (0.11) & 0.362 (0.003) & 142.3 (2.4) \\
SN 2002bf & $2.97$ & 2.51 (0.00) & 2.16 (0.00) & 77.4 (4.2) & 2.1 (14.1) & 10.25 (0.11) & 0.296 (0.002) & 287.1 (2.4) \\
SN 2002bo & $-1.08$ & 15.25 (0.20) & 14.29 (0.22) & 87.0 (4.9) & 9.0 (14.3) & 9.25 (0.11) & 0.367 (0.006) & 276.8 (2.4) \\
SN 2002bz & $4.92$ & 0.44 (0.01) & 0.39 (0.01) & 98.0 (5.7) & 27.9 (14.6) & 8.79 (0.11) & 0.448 (0.012) & 258.4 (2.4) \\
SN 2002cf & $-0.75$ & 1.32 (0.03) & 1.15 (0.01) & 61.5 (3.7) & -16.7 (14.0) & 7.60 (0.11) & 0.316 (0.006) & 157.6 (2.4) \\
SN 2002ck & $3.64$ & 0.83 (0.02) & 0.70 (0.02) & 57.0 (3.6) & -16.7 (13.9) & 8.81 (0.11) & 0.308 (0.005) & 248.6 (2.4) \\
SN 2002cr & $-6.78$ & 5.43 (0.06) & 4.38 (0.04) & 71.6 (4.0) & 8.2 (14.0) & 8.73 (0.11) & 0.330 (0.005) & 134.7 (2.4) \\
SN 2002cs & $-7.76$ & 1.30 (0.02) & 1.12 (0.01) & 71.2 (4.1) & 12.5 (14.1) & 12.76 (0.11) & 0.339 (0.005) & 155.5 (2.4) \\
SN 2002cu & $-5.28$ & 1.07 (0.03) & 0.96 (0.02) & 65.7 (4.4) & -3.6 (14.2) & 11.55 (0.11) & 0.353 (0.004) & 127.2 (2.1) \\
SN 2002dj & $-7.98$ & 4.97 (0.08) & 3.94 (0.06) & 60.9 (3.7) & 3.4 (14.0) & 12.21 (0.11) & 0.298 (0.005) & 120.9 (2.4) \\
SN 2002dk & $-1.23$ & 0.29 (0.00) & 0.32 (0.01) & 43.7 (2.7) & -34.2 (13.7) & 6.99 (0.11) & 0.238 (0.010) & 125.7 (2.4) \\
SN 2002eb & $1.68$ & 1.56 (0.02) & 1.26 (0.01) & 88.1 (5.1) & 10.8 (14.4) & 8.87 (0.11) & 0.389 (0.006) & 268.6 (2.4) \\
SN 2002ef & $4.70$ & 1.25 (0.04) & 1.00 (0.04) & 66.5 (4.1) & -4.3 (14.1) & 8.27 (0.11) & 0.309 (0.009) & 257.8 (2.4) \\
SN 2002er & $-4.58$ & 5.54 (0.03) & 4.99 (0.03) & 77.2 (4.6) & 5.7 (14.2) & 10.74 (0.11) & 0.366 (0.005) & 126.9 (2.4) \\
SN 2002er & $5.26$ & 7.11 (0.06) & 5.99 (0.02) & 77.7 (4.6) & 8.8 (14.2) & 8.46 (0.11) & 0.354 (0.005) & 261.8 (2.4) \\
SN 2002eu & $-0.06$ & 0.61 (0.01) & 0.54 (0.01) & 81.0 (4.9) & 2.6 (14.3) & 9.14 (0.11) & 0.383 (0.011) & 262.1 (2.4) \\
SN 2002fb & $0.98$ & 1.08 (0.02) & 0.78 (0.01) & 57.4 (3.5) & -20.6 (13.9) & 7.18 (0.11) & 0.288 (0.006) & 249.1 (2.4) \\
SN 2002fk & $7.74$ & 20.58 (0.11) & 14.99 (0.12) & 62.2 (3.8) & 4.1 (14.0) & 7.14 (0.11) & 0.341 (0.006) & 145.0 (2.4) \\
SN 2002ha & $-0.85$ & 4.46 (0.03) & 3.61 (0.01) & 74.1 (4.5) & -4.0 (14.2) & 9.11 (0.11) & 0.374 (0.007) & 153.8 (2.4) \\
SN 2002ha & $4.93$ & 4.45 (0.04) & 3.79 (0.04) & 80.6 (4.7) & 10.5 (14.3) & 8.13 (0.11) & 0.391 (0.007) & 258.4 (2.4) \\
SN 2002ha & $7.89$ & 10.16 (0.05) & 7.30 (0.05) & 47.3 (2.9) & -10.1 (13.8) & 7.69 (0.11) & 0.270 (0.007) & 92.7 (2.4) \\
SN 2002hd & $6.48$ & 1.30 (0.02) & 0.91 (0.01) & 54.0 (3.4) & -10.1 (13.9) & 7.44 (0.11) & 0.306 (0.007) & 100.5 (2.4) \\
SN 2002he & $-5.91$ & 0.79 (0.02) & 0.62 (0.02) & 60.4 (5.2) & -6.6 (14.4) & 11.60 (0.11) & 0.310 (0.003) & 250.0 (1.2) \\
SN 2002he & $-1.03$ & 1.91 (0.04) & 1.67 (0.03) & 76.9 (6.4) & -1.1 (14.9) & 10.60 (0.11) & 0.353 (0.008) & 269.0 (1.2) \\
SN 2002he & $0.29$ & 1.69 (0.01) & 1.45 (0.01) & 85.5 (4.9) & 7.2 (14.3) & 9.82 (0.11) & 0.373 (0.001) & 275.2 (2.4) \\
SN 2002he & $3.22$ & 3.93 (0.03) & 3.15 (0.04) & 79.9 (4.6) & 5.2 (14.2) & 9.07 (0.11) & 0.354 (0.006) & 271.3 (2.4) \\
SN 2002hu & $-5.81$ & 0.60 (0.01) & 0.44 (0.01) & 42.3 (2.8) & -25.0 (13.7) & 9.42 (0.11) & 0.219 (0.008) & 137.0 (2.4) \\
SN 2002hw & $-6.27$ & 0.93 (0.01) & 0.90 (0.01) & 72.6 (4.2) & 7.1 (14.1) & 9.91 (0.11) & 0.348 (0.007) & 253.6 (2.4) \\
SN 2002kf & $6.81$ & 2.66 (0.02) & 2.18 (0.02) & 81.5 (4.8) & 18.9 (14.3) & 8.17 (0.11) & 0.387 (0.005) & 261.0 (2.4) \\
SN 2003U & $-2.55$ & 0.81 (0.01) & 0.68 (0.02) & 66.9 (4.2) & -9.4 (14.1) & 8.30 (0.11) & 0.353 (0.007) & 93.5 (2.4) \\
SN 2003W & $-5.06$ & 0.66 (0.01) & 0.62 (0.02) & 68.6 (4.1) & -1.4 (14.1) & 13.06 (0.11) & 0.275 (0.005) & 284.3 (2.4) \\
SN 2003ai & $7.25$ & 1.00 (0.02) & 0.72 (0.02) & 38.7 (2.5) & -21.9 (13.7) & 7.44 (0.11) & 0.205 (0.008) & 79.2 (2.4) \\
SN 2003cq & $-0.15$ & 0.51 (0.01) & 0.42 (0.01) & 83.4 (4.9) & 5.1 (14.3) & 9.48 (0.11) & 0.370 (0.004) & 133.6 (2.4) \\
SN 2003gn & $-5.38$ & 0.19 (0.01) & 0.16 (0.01) & 82.0 (5.3) & 13.0 (14.4) & 9.83 (0.11) & 0.399 (0.021) & 257.1 (2.4) \\
SN 2003gt & $-5.07$ & 2.70 (0.06) & 2.39 (0.03) & 48.4 (3.2) & -21.6 (13.8) & 10.89 (0.11) & 0.191 (0.006) & 108.3 (2.4) \\
SN 2003he & $2.71$ & 1.34 (0.02) & 1.38 (0.02) & 50.3 (3.2) & -25.4 (13.8) & 9.03 (0.11) & 0.303 (0.004) & 187.2 (2.4) \\
SN 2003iv & $1.76$ & 0.03 (0.00) & 0.02 (0.00) & 85.5 (5.2) & 8.3 (14.4) & 8.50 (0.11) & 0.473 (0.014) & 166.3 (2.4) \\
SN 2003iv & $6.58$ & 0.21 (0.01) & 0.18 (0.01) & 68.5 (4.4) & 4.8 (14.1) & 7.76 (0.11) & 0.385 (0.004) & 197.2 (2.4) \\
SN 2003kf & $-7.50$ & 6.86 (0.04) & 5.52 (0.03) & 47.2 (3.0) & -12.8 (13.8) & 10.96 (0.11) & 0.232 (0.005) & 87.4 (2.4) \\
SN 2004E & $5.26$ & 1.66 (0.02) & 1.44 (0.01) & 38.4 (2.5) & -30.5 (13.7) & 9.76 (0.11) & 0.230 (0.004) & 97.1 (2.4) \\
SN 2004S & $8.26$ & 7.38 (0.01) & 5.80 (0.01) & 49.6 (3.1) & -5.7 (13.8) & 7.40 (0.11) & 0.304 (0.005) & 83.2 (2.4) \\
SN 2004bd & $10.76$ & 2.99 (0.04) & 2.52 (0.02) & 28.5 (2.0) & -11.0 (13.6) & 5.76 (0.11) & 0.212 (0.004) & 71.4 (2.4) \\
SN 2004bk & $6.13$ & 2.29 (0.03) & 1.74 (0.01) & 62.4 (3.7) & -3.2 (13.9) & 10.16 (0.11) & 0.293 (0.006) & 248.3 (2.4) \\
SN 2004bl & $4.61$ & 2.43 (0.09) & 1.94 (0.03) & 97.3 (5.4) & 26.2 (14.5) & 8.03 (0.11) & 0.394 (0.004) & 265.4 (2.4) \\
SN 2004bv & $9.77$ & 11.02 (0.08) & 7.99 (0.06) & 44.5 (2.8) & -1.7 (13.7) & 7.56 (0.11) & 0.270 (0.009) & 126.7 (2.4) \\
SN 2004bw & $6.59$ & 1.39 (0.01) & 1.14 (0.02) & 67.8 (4.1) & 4.2 (14.1) & 7.77 (0.11) & 0.361 (0.005) & 205.6 (2.4) \\
SN 2004dt & $-6.46$ & 2.35 (0.04) & 1.90 (0.02) & 61.1 (3.8) & -3.6 (14.0) & 10.68 (0.11) & 0.321 (0.006) & 107.9 (2.4) \\
SN 2004dt & $1.38$ & 3.66 (0.02) & 2.83 (0.02) & 84.7 (3.1) & 7.1 (13.8) & 8.70 (0.11) & 0.363 (0.005) & 127.5 (6.0) \\
SN 2004ef & $-5.52$ & 0.48 (0.01) & 0.43 (0.01) & 57.4 (3.6) & -11.1 (13.9) & 11.06 (0.11) & 0.297 (0.006) & 252.2 (2.4) \\
SN 2004eo & $-5.57$ & 1.42 (0.03) & 1.11 (0.01) & 62.8 (3.9) & -5.5 (14.0) & 9.38 (0.11) & 0.322 (0.008) & 250.1 (2.4) \\
SN 2004ey & $-7.58$ & 2.97 (0.02) & 2.34 (0.02) & 58.4 (3.6) & -1.2 (13.9) & 10.82 (0.11) & 0.290 (0.007) & 145.7 (2.4) \\
SN 2004fu & $-2.65$ & 3.87 (0.03) & 3.70 (0.03) & 89.7 (5.2) & 13.5 (14.4) & 9.64 (0.11) & 0.389 (0.004) & 271.5 (2.4) \\
SN 2004fu & $2.43$ & 4.42 (0.05) & 4.01 (0.02) & 102.5 (5.7) & 26.3 (14.6) & 8.22 (0.11) & 0.432 (0.002) & 275.5 (2.4) \\
SN 2004fz & $-5.18$ & 3.06 (0.05) & 2.46 (0.02) & 70.3 (4.1) & 0.7 (14.1) & 9.42 (0.11) & 0.362 (0.007) & 159.2 (2.4) \\
SN 2004gs & $0.44$ & 0.72 (0.01) & 0.60 (0.01) & 85.3 (5.0) & 7.1 (14.4) & 7.34 (0.11) & 0.388 (0.004) & 270.8 (2.4) \\
SN 2005M & $8.23$ & 0.48 (0.01) & 0.38 (0.01) & 71.2 (6.0) & 15.8 (14.7) & 6.12 (0.11) & 0.379 (0.008) & 99.0 (1.2) \\
SN 2005W & $0.59$ & 3.33 (0.08) & 3.38 (0.07) & 83.9 (6.9) & 5.7 (15.1) & 7.86 (0.11) & 0.391 (0.005) & 134.0 (1.2) \\
SN 2005am & $4.47$ & 14.74 (0.05) & 12.86 (0.08) & 85.8 (5.0) & 14.3 (14.4) & 9.13 (0.11) & 0.410 (0.004) & 265.9 (2.4) \\
SN 2005am & $6.37$ & 13.90 (0.09) & 11.27 (0.03) & 68.3 (2.5) & 3.8 (13.7) & 8.16 (0.11) & 0.335 (0.005) & 143.9 (6.1) \\
SN 2005ao & $-1.29$ & 0.65 (0.01) & 0.60 (0.01) & 77.8 (4.5) & 0.0 (14.2) & 10.32 (0.11) & 0.340 (0.004) & 269.6 (2.4) \\
SN 2005ao & $0.52$ & 0.51 (0.01) & 0.44 (0.01) & 73.2 (4.2) & -5.0 (14.1) & 9.79 (0.11) & 0.307 (0.008) & 258.1 (2.4) \\
SN 2005bc & $1.55$ & 2.01 (0.02) & 1.82 (0.01) & 67.9 (4.1) & -9.5 (14.1) & 8.26 (0.11) & 0.336 (0.006) & 116.6 (2.4) \\
SN 2005bc & $7.37$ & 1.95 (0.03) & 1.61 (0.01) & 48.8 (3.0) & -11.2 (13.8) & 6.54 (0.11) & 0.271 (0.005) & 247.0 (2.4) \\
SN 2005cf & $-2.11$ & 120.15 (0.90) & 103.17 (0.60) & 72.2 (4.4) & -4.7 (14.2) & 8.71 (0.11) & 0.367 (0.007) & 155.0 (2.4) \\
SN 2005cf & $-1.19$ & 25.29 (0.21) & 21.12 (0.15) & 77.3 (4.7) & -0.6 (14.2) & 9.25 (0.11) & 0.381 (0.007) & 123.2 (2.4) \\
SN 2005de & $-0.75$ & 2.38 (0.06) & 2.09 (0.03) & 79.7 (4.9) & 1.5 (14.3) & 9.01 (0.11) & 0.382 (0.008) & 151.7 (2.4) \\
SN 2005de & $10.10$ & 2.48 (0.02) & 1.67 (0.02) & 37.3 (2.4) & -6.8 (13.7) & 7.08 (0.11) & 0.247 (0.007) & 165.5 (2.4) \\
SN 2005dv & $-0.57$ & 1.35 (0.06) & 1.22 (0.03) & 106.4 (6.0) & 28.2 (14.7) & 10.20 (0.11) & 0.436 (0.011) & 277.1 (2.4) \\
SN 2005el & $-6.70$ & 2.22 (0.02) & 1.74 (0.02) & 52.2 (3.2) & -11.5 (13.8) & 10.35 (0.11) & 0.269 (0.006) & 254.2 (2.4) \\
SN 2005el & $1.22$ & 3.51 (0.05) & 3.09 (0.03) & 76.5 (4.5) & -1.3 (14.2) & 8.93 (0.11) & 0.372 (0.006) & 122.2 (2.4) \\
SN 2005el & $8.09$ & 3.42 (0.03) & 2.46 (0.01) & 48.5 (3.1) & -7.7 (13.8) & 7.97 (0.11) & 0.287 (0.006) & 88.7 (2.4) \\
SN 2005er & $-0.26$ & 0.00 (0.00) & 0.00 (0.00) & 27.1 (2.6) & -51.2 (13.7) & 6.77 (0.11) & 0.144 (0.003) & 266.0 (1.2) \\
SN 2005eq & $0.66$ & 1.30 (0.02) & 1.04 (0.01) & 84.7 (4.6) & 6.5 (14.2) & 8.87 (0.11) & 0.324 (0.004) & 276.0 (2.4) \\
SN 2005hj & $7.51$ & 0.54 (0.02) & 0.46 (0.01) & 38.6 (3.5) & -20.7 (13.9) & 8.69 (0.11) & 0.208 (0.007) & 244.0 (1.2) \\
SN 2005iq & $-5.86$ & 8.91 (0.12) & 6.99 (0.08) & 62.3 (5.3) & -4.9 (14.5) & 9.50 (0.11) & 0.301 (0.007) & 257.0 (1.2) \\
SN 2005kc & $10.28$ & 0.14 (0.00) & 0.11 (0.00) & 27.6 (2.5) & -15.2 (13.7) & 7.31 (0.11) & 0.194 (0.007) & 182.0 (1.2) \\
SN 2005ki & $1.62$ & 10.16 (0.08) & 8.85 (0.06) & 77.7 (6.4) & 0.3 (14.9) & 9.14 (0.11) & 0.357 (0.002) & 267.0 (1.2) \\
SN 2005ki & $8.35$ & 2.33 (0.04) & 1.70 (0.04) & 43.3 (2.7) & -11.5 (13.7) & 6.88 (0.11) & 0.199 (0.011) & 141.2 (2.4) \\
SN 2005lz & $0.58$ & 6.62 (0.12) & 5.82 (0.09) & 81.5 (6.8) & 3.3 (15.1) & 8.20 (0.11) & 0.374 (0.007) & 263.0 (1.2) \\
SN 2005ms & $-1.88$ & 3.49 (0.07) & 3.14 (0.10) & 69.6 (4.3) & -7.6 (14.1) & 8.52 (0.11) & 0.346 (0.006) & 99.5 (2.4) \\
SN 2005na & $0.03$ & 1.20 (0.03) & 0.95 (0.02) & 57.0 (3.6) & -21.3 (13.9) & 9.70 (0.11) & 0.275 (0.004) & 120.8 (2.4) \\
SN 2005na & $1.03$ & 1.48 (0.04) & 1.27 (0.04) & 68.2 (4.2) & -9.8 (14.1) & 8.95 (0.11) & 0.325 (0.011) & 91.6 (2.4) \\
SN 2006D & $3.70$ & 23.23 (0.11) & 17.51 (0.10) & 82.2 (4.9) & 8.6 (14.3) & 8.67 (0.11) & 0.399 (0.005) & 259.8 (2.4) \\
SN 2006N & $-1.89$ & 2.77 (0.04) & 2.34 (0.02) & 64.6 (3.9) & -12.6 (14.0) & 9.51 (0.11) & 0.290 (0.005) & 266.2 (2.4) \\
SN 2006N & $-0.90$ & 2.50 (0.04) & 2.01 (0.01) & 81.6 (4.9) & 3.5 (14.3) & 10.15 (0.11) & 0.371 (0.006) & 272.1 (2.4) \\
SN 2006S & $-3.93$ & 12.57 (0.36) & 10.16 (0.41) & 53.0 (3.3) & -20.4 (13.9) & 10.63 (0.11) & 0.244 (0.013) & 250.0 (2.4) \\
SN 2006S & $2.99$ & 0.71 (0.02) & 0.65 (0.01) & 79.6 (4.7) & 4.4 (14.3) & 9.45 (0.11) & 0.358 (0.004) & 255.8 (2.4) \\
SN 2006X & $3.15$ & 8.11 (0.03) & 9.89 (0.04) & 72.1 (3.9) & -2.8 (14.0) & 11.36 (0.11) & 0.257 (0.002) & 304.4 (2.4) \\
SN 2006ac & $7.96$ & 1.98 (0.02) & 1.50 (0.01) & 56.6 (3.3) & -0.3 (13.9) & 8.33 (0.11) & 0.278 (0.007) & 261.9 (2.4) \\
SN 2006ak & $8.43$ & 0.57 (0.00) & 0.46 (0.00) & 42.8 (2.6) & -11.6 (13.7) & 8.33 (0.11) & 0.226 (0.003) & 129.1 (2.4) \\
SN 2006ax & $-10.07$ & 0.92 (0.01) & 0.70 (0.01) & 38.6 (2.5) & -6.6 (13.7) & 10.45 (0.11) & 0.188 (0.004) & 112.1 (2.4) \\
SN 2006bq & $6.97$ & 6.29 (0.06) & 4.74 (0.04) & 58.1 (3.4) & -3.8 (13.9) & 8.62 (0.11) & 0.255 (0.004) & 270.1 (2.4) \\
SN 2006bt & $-5.30$ & 0.49 (0.01) & 0.42 (0.00) & 44.1 (2.9) & -25.1 (13.8) & 8.21 (0.11) & 0.259 (0.007) & 255.8 (2.4) \\
SN 2006bt & $-4.53$ & 0.47 (0.01) & 0.39 (0.01) & 58.4 (3.6) & -13.3 (13.9) & 8.94 (0.11) & 0.307 (0.010) & 129.8 (2.4) \\
SN 2006bt & $2.27$ & 0.48 (0.00) & 0.39 (0.01) & 63.7 (3.9) & -12.8 (14.0) & 7.03 (0.11) & 0.325 (0.008) & 139.5 (2.4) \\
SN 2006bu & $4.22$ & 0.14 (0.00) & 0.12 (0.00) & 74.5 (4.6) & 2.2 (14.2) & 8.59 (0.11) & 0.362 (0.009) & 125.5 (2.3) \\
SN 2006bw & $8.90$ & 0.47 (0.01) & 0.38 (0.00) & 62.3 (3.8) & 10.6 (14.0) & 5.46 (0.11) & 0.359 (0.006) & 207.8 (2.4) \\
SN 2006bz & $-2.44$ & 0.34 (0.02) & 0.29 (0.01) & 50.4 (3.2) & -26.0 (13.8) & 7.60 (0.11) & 0.272 (0.004) & 223.8 (2.4) \\
SN 2006cf & $6.28$ & 0.36 (0.03) & 0.33 (0.03) & 87.9 (5.3) & 23.0 (14.5) & 6.81 (0.13) & 0.357 (0.012) & 88.3 (2.4) \\
SN 2006cj & $3.43$ & 0.20 (0.01) & 0.17 (0.01) & 67.4 (4.4) & -6.9 (14.1) & 9.61 (0.11) & 0.339 (0.015) & 254.8 (2.3) \\
SN 2006cm & $-1.15$ & 0.44 (0.01) & 0.57 (0.01) & 73.1 (4.2) & -4.9 (14.1) & 11.51 (0.11) & 0.307 (0.006) & 261.7 (2.4) \\
SN 2006cp & $-5.30$ & 1.19 (0.02) & 0.98 (0.01) & 81.0 (4.8) & 11.7 (14.3) & 11.54 (0.11) & 0.355 (0.004) & 271.9 (2.4) \\
SN 2006cq & $2.00$ & 0.33 (0.01) & 0.29 (0.01) & 84.8 (5.1) & 7.9 (14.4) & 9.58 (0.11) & 0.372 (0.005) & 265.2 (2.3) \\
SN 2006cs & $2.28$ & 0.33 (0.01) & 0.28 (0.01) & 42.9 (2.8) & -33.6 (13.7) & 8.07 (0.11) & 0.243 (0.008) & 218.8 (2.4) \\
SN 2006cz & $1.12$ & 0.50 (0.01) & 0.43 (0.01) & 77.3 (4.3) & -0.6 (14.1) & 10.23 (0.11) & 0.283 (0.007) & 274.5 (2.4) \\
SN 2006dm & $-7.90$ & 0.35 (0.02) & 0.30 (0.01) & 65.8 (4.1) & 7.8 (14.1) & 10.37 (0.11) & 0.320 (0.013) & 144.8 (2.4) \\
SN 2006dm & $8.73$ & 1.50 (0.01) & 1.01 (0.01) & 28.8 (1.9) & -23.8 (13.6) & 6.31 (0.11) & 0.189 (0.009) & 182.0 (2.4) \\
SN 2006ef & $3.20$ & 3.19 (0.03) & 2.28 (0.01) & 103.2 (5.9) & 28.4 (14.7) & 8.83 (0.11) & 0.431 (0.005) & 273.1 (2.4) \\
SN 2006ej & $-3.70$ & 1.81 (0.02) & 1.46 (0.01) & 83.0 (4.9) & 9.0 (14.3) & 11.20 (0.11) & 0.367 (0.006) & 271.5 (2.4) \\
SN 2006ej & $5.09$ & 1.30 (0.02) & 1.10 (0.01) & 78.7 (4.6) & 9.2 (14.2) & 8.68 (0.11) & 0.376 (0.004) & 156.8 (2.4) \\
SN 2006en & $8.55$ & 0.73 (0.02) & 0.51 (0.01) & 47.6 (3.1) & -6.1 (13.8) & 8.25 (0.11) & 0.288 (0.011) & 116.3 (2.4) \\
SN 2006et & $3.29$ & 1.58 (0.02) & 1.39 (0.02) & 79.0 (4.6) & 4.4 (14.2) & 7.94 (0.11) & 0.364 (0.005) & 256.3 (2.4) \\
SN 2006et & $9.14$ & 1.48 (0.01) & 1.08 (0.04) & 50.0 (3.1) & -0.3 (13.8) & 7.85 (0.11) & 0.270 (0.009) & 242.6 (2.4) \\
SN 2006ev & $10.54$ & 0.64 (0.01) & 0.48 (0.01) & 55.6 (3.3) & 14.6 (13.9) & 7.30 (0.11) & 0.276 (0.007) & 112.8 (2.4) \\
SN 2006gj & $4.70$ & 0.24 (0.01) & 0.24 (0.01) & 77.5 (4.8) & 6.7 (14.3) & 7.71 (0.11) & 0.395 (0.012) & 245.1 (2.4) \\
SN 2006gt & $3.08$ & 0.23 (0.01) & 0.20 (0.01) & 82.7 (5.1) & 7.6 (14.4) & 7.83 (0.11) & 0.403 (0.013) & 252.7 (2.3) \\
SN 2006kf & $-8.96$ & 0.26 (0.02) & 0.26 (0.01) & 54.7 (3.5) & 2.6 (13.9) & 10.80 (0.11) & 0.316 (0.008) & 180.2 (2.4) \\
SN 2006kf & $-3.05$ & 0.83 (0.02) & 0.69 (0.01) & 71.2 (4.4) & -4.2 (14.2) & 9.41 (0.11) & 0.345 (0.004) & 256.5 (2.4) \\
SN 2006lf & $-6.30$ & 0.42 (0.01) & 0.41 (0.00) & 79.6 (4.4) & 14.1 (14.1) & 10.37 (0.11) & 0.335 (0.004) & 264.5 (2.4) \\
SN 2006mp & $5.66$ & 1.23 (0.02) & 1.08 (0.01) & 64.1 (3.8) & -3.3 (14.0) & 7.97 (0.11) & 0.319 (0.004) & 251.2 (2.4) \\
SN 2006or & $-2.79$ & 0.88 (0.01) & 0.81 (0.01) & 70.0 (4.1) & -5.9 (14.1) & 9.45 (0.11) & 0.324 (0.004) & 264.5 (2.4) \\
SN 2006os & $8.61$ & 0.34 (0.01) & 0.29 (0.01) & 78.1 (4.5) & 24.7 (14.2) & 8.16 (0.11) & 0.381 (0.006) & 129.7 (2.4) \\
SN 2006sr & $2.69$ & 1.44 (0.02) & 1.30 (0.01) & 89.3 (5.2) & 13.4 (14.4) & 8.95 (0.11) & 0.402 (0.005) & 267.5 (2.4) \\
SN 2007A & $2.37$ & 2.31 (0.03) & 2.09 (0.02) & 80.0 (4.6) & 3.7 (14.2) & 9.08 (0.11) & 0.357 (0.004) & 269.2 (2.4) \\
SN 2007F & $-9.35$ & 0.97 (0.01) & 0.71 (0.01) & 30.5 (2.0) & -19.2 (13.6) & 11.38 (0.11) & 0.165 (0.007) & 248.1 (2.4) \\
SN 2007F & $3.23$ & 1.68 (0.02) & 1.51 (0.01) & 79.7 (4.6) & 5.0 (14.2) & 9.11 (0.11) & 0.356 (0.003) & 263.8 (2.4) \\
SN 2007N & $0.44$ & 4.10 (0.05) & 3.99 (0.05) & 38.4 (3.2) & -39.8 (13.8) & 8.18 (0.11) & 0.183 (0.003) & 177.0 (1.2) \\
SN 2007O & $-0.33$ & 16.46 (0.20) & 13.23 (0.13) & 68.4 (5.8) & -9.9 (14.6) & 8.66 (0.11) & 0.313 (0.007) & 263.0 (1.2) \\
SN 2007S & $5.18$ & 2.15 (0.01) & 2.15 (0.04) & 59.8 (3.6) & -9.3 (13.9) & 8.94 (0.11) & 0.296 (0.004) & 248.6 (2.4) \\
SN 2007af & $-1.25$ & 23.55 (0.14) & 19.77 (0.10) & 84.1 (5.0) & 6.3 (14.4) & 8.85 (0.11) & 0.388 (0.006) & 121.3 (2.4) \\
SN 2007af & $2.84$ & 25.11 (0.10) & 21.44 (0.08) & 87.5 (7.4) & 12.0 (15.3) & 7.73 (0.11) & 0.425 (0.006) & 145.0 (1.2) \\
SN 2007af & $3.81$ & 24.45 (0.14) & 20.66 (0.13) & 89.0 (5.2) & 15.7 (14.4) & 7.75 (0.11) & 0.431 (0.005) & 151.2 (2.4) \\
SN 2007ap & $9.37$ & 36.23 (0.34) & 25.44 (0.22) & 40.4 (3.6) & -8.4 (13.9) & 7.59 (0.11) & 0.257 (0.004) & 180.0 (1.2) \\
SN 2007ba & $2.14$ & 0.57 (0.02) & 0.49 (0.02) & 70.4 (4.4) & -6.4 (14.1) & 6.87 (0.11) & 0.372 (0.008) & 238.8 (2.4) \\
SN 2007ba & $5.18$ & 4.39 (0.07) & 3.85 (0.08) & 35.0 (3.2) & -34.2 (13.8) & 6.31 (0.11) & 0.219 (0.006) & 180.0 (1.2) \\
SN 2007bc & $0.61$ & 2.08 (0.02) & 1.58 (0.01) & 86.0 (5.2) & 7.8 (14.4) & 8.40 (0.11) & 0.397 (0.007) & 260.6 (2.4) \\
SN 2007bd & $-5.79$ & 0.61 (0.02) & 0.48 (0.02) & 67.7 (4.3) & 0.2 (14.1) & 11.82 (0.11) & 0.318 (0.021) & 147.4 (2.4) \\
SN 2007bm & $-7.79$ & 6.32 (0.07) & 5.38 (0.06) & 74.5 (4.1) & 16.0 (14.1) & 9.93 (0.11) & 0.326 (0.007) & 264.4 (2.4) \\
SN 2007bz & $1.65$ & 1.31 (0.03) & 1.16 (0.03) & 69.5 (4.1) & -7.8 (14.1) & 10.19 (0.11) & 0.282 (0.006) & 262.3 (2.4) \\
SN 2007ci & $-6.57$ & 1.20 (0.02) & 0.95 (0.02) & 63.1 (4.0) & -1.2 (14.0) & 10.64 (0.11) & 0.312 (0.012) & 139.5 (2.4) \\
SN 2007ci & $-1.71$ & 1.75 (0.02) & 1.39 (0.02) & 73.8 (4.4) & -3.6 (14.2) & 9.77 (0.11) & 0.350 (0.005) & 263.2 (2.4) \\
SN 2007co & $-4.09$ & 0.74 (0.01) & 0.67 (0.01) & 77.4 (4.6) & 4.4 (14.2) & 10.32 (0.11) & 0.352 (0.004) & 266.8 (2.4) \\
SN 2007co & $0.85$ & 0.95 (0.01) & 0.84 (0.01) & 95.1 (5.3) & 17.0 (14.5) & 9.13 (0.11) & 0.383 (0.005) & 280.4 (2.4) \\
SN 2007cq & $7.84$ & 1.93 (0.04) & 1.57 (0.02) & 47.7 (3.0) & -9.9 (13.8) & 8.93 (0.11) & 0.290 (0.008) & 171.6 (2.4) \\
SN 2007fb & $1.95$ & 2.93 (0.03) & 2.75 (0.03) & 79.5 (4.8) & 2.6 (14.3) & 8.77 (0.11) & 0.384 (0.005) & 115.9 (2.4) \\
SN 2007fr & $-1.25$ & 0.20 (0.01) & 0.15 (0.01) & 69.4 (4.4) & -8.5 (14.1) & 8.57 (0.11) & 0.384 (0.014) & 123.7 (2.3) \\
SN 2007fs & $5.03$ & 4.09 (0.05) & 3.22 (0.03) & 75.8 (4.6) & 6.0 (14.2) & 8.10 (0.11) & 0.373 (0.003) & 257.6 (2.4) \\
SN 2007gi & $6.61$ & 19.42 (0.11) & 15.34 (0.03) & 47.0 (2.7) & -16.6 (13.7) & 10.51 (0.11) & 0.202 (0.004) & 258.8 (2.4) \\
SN 2007gk & $-1.72$ & 0.84 (0.01) & 0.80 (0.01) & 83.4 (4.9) & 6.0 (14.3) & 10.11 (0.11) & 0.380 (0.003) & 268.8 (2.4) \\
SN 2007hj & $-1.23$ & 2.34 (0.02) & 1.83 (0.01) & 86.3 (5.1) & 8.4 (14.4) & 8.59 (0.11) & 0.413 (0.004) & 266.2 (2.4) \\
SN 2007kk & $7.15$ & 2.57 (0.03) & 1.95 (0.03) & 40.2 (2.4) & -20.9 (13.7) & 9.50 (0.11) & 0.171 (0.011) & 265.1 (2.4) \\
SN 2007le & $-10.31$ & 5.17 (0.05) & 4.01 (0.06) & 65.6 (4.0) & 22.1 (14.0) & 13.28 (0.11) & 0.331 (0.006) & 246.3 (2.4) \\
SN 2007le & $-9.40$ & 5.91 (0.03) & 4.94 (0.04) & 60.6 (3.7) & 11.2 (13.9) & 12.95 (0.11) & 0.297 (0.005) & 252.3 (2.4) \\
SN 2007le & $7.43$ & 16.01 (0.08) & 12.17 (0.04) & 52.9 (3.0) & -6.8 (13.8) & 10.09 (0.11) & 0.211 (0.004) & 284.1 (2.4) \\
SN 2007s1$^\textrm{f}$ & $-1.23$ & 0.97 (0.02) & 0.90 (0.01) & 91.1 (5.3) & 13.2 (14.5) & 10.01 (0.11) & 0.394 (0.006) & 270.6 (2.4) \\
SN 2007on & $-3.01$ & 21.94 (0.05) & 18.56 (0.10) & 59.9 (3.6) & -15.5 (13.9) & 9.04 (0.11) & 0.307 (0.005) & 258.3 (2.4) \\
SN 2007on & $-3.00$ & 18.57 (0.05) & 15.58 (0.06) & 54.2 (4.7) & -21.2 (14.3) & 8.77 (0.11) & 0.288 (0.004) & 115.0 (1.2) \\
SN 2007qe & $6.23$ & 2.35 (0.04) & 1.72 (0.02) & 73.9 (4.3) & 8.7 (14.1) & 9.87 (0.11) & 0.293 (0.008) & 261.7 (2.4) \\
SN 2008Q & $6.46$ & 16.52 (0.16) & 14.94 (0.09) & 62.1 (3.7) & -2.1 (13.9) & 9.03 (0.11) & 0.313 (0.004) & 144.9 (2.4) \\
SN 2008Z & $-2.29$ & 1.83 (0.03) & 1.75 (0.01) & 43.9 (2.7) & -32.7 (13.7) & 10.83 (0.11) & 0.206 (0.004) & 96.0 (2.4) \\
SN 2008ar & $2.83$ & 1.29 (0.05) & 0.73 (0.02) & 108.9 (6.3) & 33.4 (14.8) & 8.05 (0.11) & 0.427 (0.012) & 272.9 (2.4) \\
SN 2008s1$^\textrm{g}$ & $-6.36$ & 1.04 (0.03) & 0.84 (0.01) & 47.8 (3.2) & -17.3 (13.8) & 10.83 (0.11) & 0.305 (0.007) & 92.0 (2.4) \\
SN 2008s1$^\textrm{g}$ & $-3.42$ & 1.32 (0.04) & 1.09 (0.02) & 53.0 (3.4) & -21.6 (13.9) & 10.40 (0.11) & 0.273 (0.008) & 103.7 (2.4) \\
SN 2008s1$^\textrm{g}$ & $0.49$ & 1.62 (0.06) & 1.38 (0.03) & 74.4 (4.7) & -3.8 (14.2) & 8.90 (0.11) & 0.380 (0.007) & 105.7 (2.4) \\
SN 2008s1$^\textrm{g}$ & $4.40$ & 1.72 (0.03) & 1.36 (0.01) & 83.9 (4.9) & 12.2 (14.3) & 8.46 (0.11) & 0.390 (0.007) & 260.2 (2.4) \\
SN 2008s1$^\textrm{g}$ & $5.38$ & 1.62 (0.02) & 1.35 (0.01) & 76.2 (4.5) & 7.8 (14.2) & 8.56 (0.11) & 0.395 (0.004) & 125.2 (2.4) \\
SN 2008cl & $4.24$ & 0.11 (0.01) & 0.09 (0.01) & 97.8 (6.2) & 25.6 (14.8) & 9.91 (0.11) & 0.468 (0.014) & 252.0 (2.3) \\
SN 2008dx & $2.46$ & 0.36 (0.02) & 0.34 (0.01) & 51.4 (3.2) & -24.8 (13.8) & 7.02 (0.11) & 0.280 (0.007) & 250.2 (2.4) \\
SN 2008ec & $-0.24$ & 2.55 (0.03) & 2.22 (0.01) & 74.3 (4.5) & -4.0 (14.2) & 8.48 (0.11) & 0.382 (0.004) & 106.3 (2.4) \\
SN 2008ec & $5.70$ & 2.82 (0.03) & 2.44 (0.01) & 81.0 (4.8) & 13.7 (14.3) & 7.62 (0.11) & 0.414 (0.006) & 118.1 (2.4) \\
SN 2008ei & $3.29$ & 0.39 (0.01) & 0.34 (0.01) & 81.7 (4.6) & 7.1 (14.2) & 10.20 (0.11) & 0.322 (0.006) & 287.2 (2.4) \\
SN 2008s5$^\textrm{h}$ & $1.26$ & 1.56 (0.07) & 1.30 (0.01) & 57.2 (3.4) & -20.6 (13.9) & 7.98 (0.11) & 0.266 (0.008) & 118.3 (2.4) \\
SN 2008s5$^\textrm{h}$ & $8.96$ & 1.16 (0.02) & 0.90 (0.01) & 62.9 (3.8) & 11.6 (14.0) & 7.54 (0.11) & 0.329 (0.004) & 106.7 (2.4) \\
SN 2008hs & $-7.94$ & 0.66 (0.02) & 0.54 (0.01) & 49.4 (3.0) & -8.4 (13.8) & 9.88 (0.11) & 0.240 (0.005) & 261.5 (2.4) \\

\hline \hline
\multicolumn{9}{l}{Uncertainties for each measured value are given in parentheses.} \\
\multicolumn{9}{p{6.5in}}{$^\textrm{a}$Phases of spectra are in rest-frame days using the heliocentric redshift and photometry reference presented in Table~1 of BSNIP~I.} \\
\multicolumn{9}{l}{$^\textrm{b}$Fluxes are in units of 10$^{-15}$ erg s$^{-1}$ cm$^{-2}$ \AA$^{-1}$.} \\
\multicolumn{9}{l}{$^\textrm{c}$The pEW, $\Delta$pEW, and FWHM are in units of \AA.} \\
\multicolumn{9}{p{6.5in}}{$^\textrm{d}$$\Delta$pEW is the measured pEW minus the expected pEW at the same epoch using our linear or quadratic fit (see Section~\ref{ss:ew_t} for more information).} \\
\multicolumn{9}{l}{$^\textrm{e}$The expansion velocity is in units of 1000 km~s$^{-1}$.} \\
\multicolumn{8}{l}{$^\textrm{f}$Also known as SNF20071021-000.} \\
\multicolumn{8}{l}{$^\textrm{g}$Also known as SNF20080514-002.} \\
\multicolumn{8}{l}{$^\textrm{h}$Also known as SNF20080909-030.} \\
\end{longtable}
\end{center}



\begin{center}
\begin{longtable}{lrrrrrrrr}
\caption{Measured Values for \ion{Si}{II} $\lambda$5972} \label{t:si5972} \\[-2ex]
\hline \hline
SN Name & \multicolumn{1}{c}{Phase$^\textrm{a}$} & \multicolumn{1}{c}{$F_b$$^\textrm{b}$} & \multicolumn{1}{c}{$F_r$$^\textrm{b}$} & \multicolumn{1}{c}{pEW$^\textrm{c}$} & \multicolumn{1}{c}{$\Delta$pEW$^\textrm{c,d}$} & \multicolumn{1}{c}{$v$$^\textrm{e}$} & \multicolumn{1}{c}{$a$} & \multicolumn{1}{c}{FWHM$^\textrm{c}$} \\
\hline
\endfirsthead

\multicolumn{9}{c}{{\tablename} \thetable{} --- Continued} \\
\hline \hline
SN Name & \multicolumn{1}{c}{Phase$^\textrm{a}$} & \multicolumn{1}{c}{$F_b$$^\textrm{b}$} & \multicolumn{1}{c}{$F_r$$^\textrm{b}$} & \multicolumn{1}{c}{pEW$^\textrm{c}$} & \multicolumn{1}{c}{$\Delta$pEW$^\textrm{c,d}$} & \multicolumn{1}{c}{$v$$^\textrm{e}$} & \multicolumn{1}{c}{$a$} & \multicolumn{1}{c}{FWHM$^\textrm{c}$} \\
\hline
\endhead

\hline \hline
\multicolumn{9}{l}{Continued on Next Page\ldots} \\
\endfoot

\hline \hline
\endlastfoot

SN 1989B & $7.54$ & 216.73 (1.84) & 221.50 (4.84) & 41.2 (2.7) & 11.7 (10.6) & 10.86 (0.10) & 0.303 (0.017) & 134.7 (3.1) \\
SN 1989M & $2.49$ & 29.47 (0.10) & 25.77 (0.14) & 15.1 (1.2) & -9.7 (10.3) & 11.27 (0.10) & 0.125 (0.006) & 121.4 (2.4) \\
SN 1989M & $3.48$ & 32.32 (0.12) & 28.34 (0.14) & 17.5 (1.4) & -8.0 (10.3) & 11.16 (0.10) & 0.143 (0.005) & 121.4 (2.4) \\
SN 1990N & $7.11$ & 34.83 (0.19) & 33.95 (0.37) & 16.9 (1.0) & -12.2 (10.3) & 11.13 (0.10) & 0.130 (0.002) & 127.6 (4.9) \\
SN 1991T & $6.80$ & 20.72 (0.12) & 20.03 (0.38) & 16.4 (0.9) & -12.3 (10.3) & 13.79 (0.10) & 0.121 (0.005) & 143.2 (4.9) \\
SN 1994D & $-12.31$ & 10.73 (0.06) & 9.31 (0.05) & 16.4 (1.3) & -8.5 (10.3) & 11.96 (0.10) & 0.136 (0.006) & 111.8 (2.4) \\
SN 1994D & $-9.32$ & 23.26 (0.08) & 21.14 (0.07) & 11.6 (1.1) & -11.5 (10.3) & 11.74 (0.10) & 0.121 (0.005) & 101.8 (2.4) \\
SN 1994D & $-7.67$ & 26.18 (0.08) & 23.32 (0.08) & 13.2 (1.2) & -9.4 (10.3) & 11.33 (0.10) & 0.128 (0.005) & 105.8 (2.4) \\
SN 1994D & $-5.32$ & 37.84 (0.22) & 33.24 (0.27) & 13.6 (1.2) & -8.6 (10.3) & 10.70 (0.10) & 0.128 (0.005) & 115.8 (2.4) \\
SN 1994D & $-3.87$ & 55.62 (0.21) & 49.90 (0.33) & 12.0 (1.1) & -10.2 (10.3) & 10.39 (0.10) & 0.114 (0.004) & 119.8 (2.4) \\
SN 1994D & $-3.33$ & 53.70 (0.19) & 47.60 (0.21) & 12.5 (1.1) & -9.8 (10.3) & 10.29 (0.10) & 0.122 (0.004) & 111.8 (2.4) \\
SN 1994S & $1.11$ & 9.99 (0.10) & 8.57 (0.09) & 9.6 (0.8) & -14.3 (10.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1995D & $3.84$ & 19.12 (0.09) & 16.25 (0.17) & 16.1 (1.1) & -9.7 (10.3) & 9.64 (0.10) & 0.106 (0.008) & 137.1 (2.4) \\
SN 1995E & $-2.46$ & 1.63 (0.01) & 1.71 (0.01) & 17.2 (1.3) & -5.2 (10.3) & 10.28 (0.10) & 0.132 (0.001) & 128.5 (2.4) \\
SN 1997Y & $1.27$ & 4.48 (0.04) & 3.76 (0.11) & 14.0 (1.4) & -10.0 (10.3) & 9.43 (0.10) & 0.156 (0.018) & 90.6 (2.4) \\
SN 1997bp & $5.49$ & 10.15 (0.07) & 9.81 (0.15) & 9.5 (0.8) & -17.7 (10.3) & 12.02 (0.10) & 0.097 (0.005) & 93.2 (2.4) \\
SN 1997do & $-5.67$ & 3.93 (0.01) & 3.61 (0.04) & 9.5 (0.9) & -12.7 (10.3) & 12.95 (0.10) & 0.106 (0.008) & 85.1 (2.4) \\
SN 1998V & $7.20$ & 4.03 (0.02) & 4.15 (0.01) & 31.2 (3.1) & 2.1 (10.7) & 12.81 (0.10) & 0.213 (0.005) & 136.0 (1.2) \\
SN 1998dm & $-12.48$ & 1.86 (0.01) & 1.65 (0.01) & 9.4 (0.8) & -15.6 (10.3) & 11.91 (0.10) & 0.097 (0.006) & 101.3 (2.4) \\
SN 1998dm & $-5.61$ & 4.64 (0.01) & 4.45 (0.01) & 9.4 (0.7) & -12.8 (10.3) & 9.82 (0.31) & 0.072 (0.005) & 145.1 (2.4) \\
SN 1998dx & $5.13$ & 0.46 (0.01) & 0.42 (0.00) & 30.7 (2.3) & 3.7 (10.5) & 11.49 (0.10) & 0.224 (0.008) & 108.1 (2.3) \\
SN 1998ef & $-8.62$ & 1.72 (0.01) & 1.58 (0.01) & 28.9 (2.3) & 6.1 (10.5) & 13.66 (0.10) & 0.224 (0.008) & 141.5 (2.4) \\
SN 1998es & $0.28$ & 11.44 (0.05) & 10.43 (0.04) & 11.1 (0.8) & -12.3 (10.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1999aa & $0.24$ & 1.55 (0.01) & 1.34 (0.01) & 14.5 (1.0) & -8.9 (10.3) & 8.50 (0.10) & 0.127 (0.004) & 90.7 (2.4) \\
SN 1999ac & $-3.70$ & 5.91 (0.03) & 5.30 (0.02) & 12.1 (0.8) & -10.1 (10.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1999ac & $-0.89$ & 7.24 (0.02) & 6.61 (0.02) & 16.0 (1.2) & -6.9 (10.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1999cp & $4.91$ & 9.68 (0.02) & 8.84 (0.03) & 21.4 (1.6) & -5.3 (10.4) & 10.91 (0.10) & 0.163 (0.005) & 124.8 (2.4) \\
SN 1999da & $-2.12$ & 1.40 (0.01) & 1.33 (0.01) & 53.5 (3.9) & 31.0 (11.0) & 10.83 (0.10) & 0.403 (0.007) & 118.5 (2.4) \\
SN 1999dk & $-6.60$ & 3.95 (0.02) & 3.69 (0.03) & 14.4 (1.1) & -7.9 (10.3) & 13.25 (0.10) & 0.121 (0.008) & 98.5 (2.4) \\
SN 1999dq & $2.97$ & 5.59 (0.02) & 5.03 (0.03) & 19.4 (1.3) & -5.7 (10.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1999ek & $5.66$ & 1.19 (0.03) & 1.19 (0.05) & 26.9 (2.3) & -0.6 (10.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1999gd & $-1.12$ & 1.01 (0.01) & 0.96 (0.04) & 27.5 (1.7) & 4.7 (10.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1999gh & $4.12$ & 6.65 (0.03) & 5.95 (0.04) & 41.9 (2.0) & 15.9 (10.4) & 9.63 (0.10) & 0.305 (0.005) & 138.9 (6.1) \\
SN 2000cu & $9.64$ & 1.07 (0.03) & 1.10 (0.01) & 51.8 (3.6) & 19.5 (10.9) & 10.44 (0.10) & 0.372 (0.014) & 137.3 (2.4) \\
SN 2000cw & $4.81$ & 0.65 (0.01) & 0.60 (0.01) & 25.6 (2.2) & -1.0 (10.5) & 10.76 (0.10) & 0.240 (0.005) & 102.9 (2.4) \\
SN 2000dg & $-5.09$ & 0.44 (0.01) & 0.40 (0.01) & 24.3 (1.7) & 2.1 (10.4) & 11.95 (0.10) & 0.173 (0.004) & 132.9 (2.4) \\
SN 2000dg & $4.66$ & 0.61 (0.01) & 0.55 (0.01) & 15.9 (1.4) & -10.6 (10.3) & 11.17 (0.10) & 0.154 (0.012) & 123.3 (2.4) \\
SN 2000dk & $1.00$ & 2.35 (0.01) & 2.28 (0.01) & 39.5 (3.0) & 15.7 (10.7) & 9.98 (0.10) & 0.334 (0.003) & 106.1 (2.4) \\
SN 2000dm & $-1.63$ & 1.93 (0.01) & 1.89 (0.01) & 27.1 (2.2) & 4.5 (10.5) & 10.79 (0.10) & 0.223 (0.003) & 106.4 (2.4) \\
SN 2000dm & $8.18$ & 1.64 (0.02) & 1.73 (0.02) & 43.4 (3.1) & 13.1 (10.7) & 10.61 (0.10) & 0.313 (0.004) & 137.9 (2.4) \\
SN 2000dn & $-0.94$ & 0.71 (0.01) & 0.64 (0.01) & 24.1 (1.9) & 1.2 (10.4) & 10.21 (0.10) & 0.198 (0.007) & 98.8 (2.4) \\
SN 2000dr & $6.78$ & 1.31 (0.01) & 1.26 (0.01) & 44.8 (3.5) & 16.2 (10.8) & 9.37 (0.10) & 0.417 (0.005) & 98.2 (2.4) \\
SN 2000ey & $7.90$ & 3.32 (0.02) & 3.42 (0.03) & 16.4 (1.1) & -13.5 (10.3) & 13.21 (0.10) & 0.113 (0.001) & 166.6 (2.4) \\
SN 2000fa & $6.86$ & 1.32 (0.01) & 1.38 (0.01) & 25.9 (1.9) & -2.9 (10.4) & 12.24 (0.10) & 0.198 (0.003) & 115.5 (2.4) \\
SN 2001ay & $6.79$ & 0.88 (0.01) & 0.99 (0.01) & 25.5 (1.9) & -3.2 (10.4) & 12.71 (0.10) & 0.194 (0.006) & 122.3 (2.4) \\
SN 2001br & $3.48$ & 1.26 (0.03) & 1.25 (0.04) & 20.8 (1.9) & -4.7 (10.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001da & $-1.12$ & 2.67 (0.02) & 2.37 (0.03) & 27.2 (2.0) & 4.4 (10.4) & 9.20 (0.10) & 0.208 (0.007) & 121.9 (2.4) \\
SN 2001eh & $3.26$ & 0.72 (0.01) & 0.65 (0.01) & 11.3 (0.9) & -14.0 (10.3) & 10.16 (0.10) & 0.081 (0.003) & 136.9 (2.4) \\
SN 2001ep & $2.83$ & 4.15 (0.02) & 3.71 (0.02) & 34.5 (2.4) & 9.5 (10.5) & 9.90 (0.10) & 0.249 (0.005) & 116.5 (2.4) \\
SN 2001ep & $4.99$ & 4.03 (0.07) & 3.33 (0.15) & 27.0 (3.2) & 0.2 (10.7) & 9.53 (0.10) & 0.234 (0.016) & 109.0 (1.2) \\
SN 2001ep & $5.97$ & 3.92 (0.04) & 3.36 (0.15) & 28.5 (3.4) & 0.7 (10.8) & 9.79 (0.10) & 0.257 (0.015) & 108.0 (1.2) \\
SN 2001ep & $7.85$ & 3.97 (0.03) & 3.63 (0.05) & 38.5 (3.0) & 8.6 (10.7) & 10.01 (0.10) & 0.314 (0.008) & 114.5 (2.4) \\
SN 2001fe & $-0.99$ & 5.63 (0.02) & 4.91 (0.03) & 18.1 (1.2) & -4.8 (10.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001fh & $5.93$ & 0.90 (0.02) & 0.90 (0.01) & 42.3 (3.3) & 14.5 (10.8) & 9.69 (0.10) & 0.344 (0.012) & 106.6 (2.4) \\
SN 2002bf & $2.97$ & 2.15 (0.00) & 1.88 (0.01) & 8.0 (0.7) & -17.1 (10.3) & 11.37 (0.10) & 0.067 (0.007) & 119.1 (2.4) \\
SN 2002bo & $-11.94$ & 2.24 (0.03) & 2.19 (0.04) & 29.3 (2.2) & 4.7 (10.5) & 15.91 (0.11) & 0.216 (0.012) & 135.4 (2.4) \\
SN 2002bz & $4.92$ & 0.38 (0.01) & 0.33 (0.01) & 32.2 (2.5) & 5.4 (10.6) & 11.58 (0.10) & 0.279 (0.016) & 104.1 (2.4) \\
SN 2002cf & $-0.75$ & 1.13 (0.01) & 1.11 (0.02) & 57.4 (4.2) & 34.4 (11.1) & 10.43 (0.10) & 0.456 (0.008) & 108.3 (2.4) \\
SN 2002ck & $3.64$ & 0.69 (0.02) & 0.65 (0.02) & 26.6 (2.4) & 1.0 (10.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002cr & $-6.78$ & 4.35 (0.03) & 3.94 (0.04) & 16.1 (1.4) & -6.2 (10.3) & 10.59 (0.10) & 0.163 (0.006) & 112.9 (2.4) \\
SN 2002cu & $-5.28$ & 0.99 (0.02) & 0.91 (0.02) & 18.8 (1.8) & -3.4 (10.4) & 11.20 (0.15) & 0.194 (0.008) & 89.9 (2.1) \\
SN 2002de & $-0.32$ & 1.10 (0.06) & 0.95 (0.06) & 31.5 (2.6) & 8.4 (10.6) & 10.98 (0.22) & 0.201 (0.031) & 130.3 (2.4) \\
SN 2002dj & $-7.98$ & 4.07 (0.04) & 3.65 (0.06) & 24.6 (2.0) & 2.0 (10.4) & 13.89 (0.10) & 0.204 (0.009) & 118.9 (2.4) \\
SN 2002dk & $-1.23$ & 0.32 (0.01) & 0.29 (0.01) & 45.3 (3.4) & 22.5 (10.8) & 10.92 (0.10) & 0.359 (0.010) & 113.9 (2.4) \\
SN 2002ef & $4.70$ & 1.03 (0.03) & 1.03 (0.03) & 14.1 (1.4) & -12.4 (10.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002er & $5.26$ & 5.98 (0.02) & 5.23 (0.10) & 19.7 (1.7) & -7.4 (10.4) & 11.87 (0.10) & 0.205 (0.017) & 95.2 (2.4) \\
SN 2002eu & $-0.06$ & 0.51 (0.01) & 0.52 (0.01) & 40.1 (3.3) & 16.8 (10.8) & 10.71 (0.10) & 0.346 (0.009) & 98.3 (2.4) \\
SN 2002fb & $0.98$ & 0.78 (0.01) & 0.89 (0.01) & 47.4 (3.3) & 23.6 (10.8) & 10.25 (0.10) & 0.358 (0.008) & 96.5 (2.4) \\
SN 2002fk & $7.74$ & 14.99 (0.12) & 14.15 (0.09) & 28.7 (2.1) & -1.1 (10.5) & 9.60 (0.10) & 0.171 (0.004) & 172.3 (2.4) \\
SN 2002ha & $-0.85$ & 3.61 (0.03) & 3.35 (0.04) & 25.6 (2.1) & 2.7 (10.5) & 10.41 (0.10) & 0.220 (0.004) & 110.4 (2.4) \\
SN 2002ha & $4.93$ & 3.79 (0.04) & 3.51 (0.06) & 31.1 (2.5) & 4.3 (10.5) & 10.93 (0.10) & 0.272 (0.012) & 108.5 (2.4) \\
SN 2002ha & $7.89$ & 7.25 (0.05) & 7.77 (0.12) & 44.4 (3.1) & 14.4 (10.7) & 11.23 (0.10) & 0.301 (0.008) & 149.9 (2.4) \\
SN 2002hd & $6.48$ & 0.90 (0.01) & 0.85 (0.01) & 39.3 (3.0) & 10.9 (10.7) & 10.97 (0.10) & 0.324 (0.004) & 125.6 (2.4) \\
SN 2002he & $-5.91$ & 0.67 (0.02) & 0.61 (0.02) & 25.8 (2.8) & 3.5 (10.6) & 11.35 (0.10) & 0.215 (0.006) & 107.0 (1.2) \\
SN 2002he & $-1.03$ & 1.69 (0.03) & 1.59 (0.03) & 17.8 (2.1) & -5.1 (10.5) & 11.40 (0.10) & 0.171 (0.006) & 102.0 (1.2) \\
SN 2002he & $0.29$ & 1.45 (0.01) & 1.36 (0.01) & 21.4 (1.6) & -2.0 (10.4) & 11.56 (0.10) & 0.184 (0.002) & 109.3 (2.4) \\
SN 2002he & $3.22$ & 3.15 (0.03) & 2.82 (0.02) & 23.0 (1.8) & -2.3 (10.4) & 11.26 (0.10) & 0.195 (0.003) & 115.2 (2.4) \\
SN 2002hw & $-6.27$ & 0.89 (0.02) & 0.91 (0.04) & 24.7 (2.2) & 2.4 (10.5) & 11.44 (0.10) & 0.245 (0.013) & 102.2 (2.4) \\
SN 2002kf & $6.81$ & 2.18 (0.02) & 2.11 (0.02) & 24.8 (2.0) & -3.8 (10.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003U & $-2.55$ & 0.69 (0.01) & 0.65 (0.01) & 26.9 (2.2) & 4.5 (10.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003ai & $7.25$ & 0.71 (0.02) & 0.73 (0.01) & 32.4 (2.4) & 3.2 (10.5) & 12.07 (0.10) & 0.225 (0.007) & 135.3 (2.4) \\
SN 2003gt & $-5.07$ & 2.37 (0.03) & 2.12 (0.03) & 30.3 (2.1) & 8.1 (10.5) & 12.52 (0.10) & 0.198 (0.005) & 153.6 (2.4) \\
SN 2003he & $2.71$ & 1.38 (0.02) & 1.30 (0.02) & 21.1 (1.7) & -3.9 (10.4) & 10.53 (0.10) & 0.178 (0.005) & 122.9 (2.4) \\
SN 2003iv & $1.76$ & 0.02 (0.00) & 0.02 (0.00) & 32.6 (2.7) & 8.4 (10.6) & 10.66 (0.10) & 0.310 (0.005) & 108.3 (2.4) \\
SN 2003iv & $6.58$ & 0.18 (0.01) & 0.19 (0.01) & 34.7 (3.5) & 6.3 (10.8) & 10.15 (0.10) & 0.343 (0.027) & 110.2 (2.4) \\
SN 2004E & $5.26$ & 1.44 (0.01) & 1.33 (0.01) & 28.2 (2.1) & 1.1 (10.5) & 13.10 (0.10) & 0.200 (0.003) & 139.8 (2.4) \\
SN 2004S & $8.26$ & 5.78 (0.01) & 5.62 (0.04) & 35.5 (2.6) & 5.1 (10.6) & 9.76 (0.10) & 0.286 (0.004) & 107.0 (2.4) \\
SN 2004as & $-4.36$ & 0.56 (0.01) & 0.46 (0.00) & 24.7 (1.6) & 2.5 (10.4) & 11.22 (0.10) & 0.136 (0.007) & 174.6 (2.4) \\
SN 2004bk & $6.13$ & 1.74 (0.01) & 1.75 (0.03) & 29.6 (2.0) & 1.7 (10.4) & 12.17 (0.10) & 0.216 (0.007) & 105.6 (2.4) \\
SN 2004bl & $4.61$ & 1.94 (0.03) & 1.73 (0.03) & 15.3 (1.3) & -11.1 (10.3) & 9.86 (0.10) & 0.123 (0.010) & 135.7 (2.4) \\
SN 2004bv & $9.77$ & 8.00 (0.03) & 7.90 (0.09) & 33.6 (2.2) & 1.2 (10.5) & 12.79 (0.10) & 0.207 (0.011) & 158.3 (2.4) \\
SN 2004bw & $6.59$ & 1.15 (0.02) & 1.18 (0.01) & 32.0 (2.4) & 3.6 (10.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2004dt & $-6.46$ & 1.91 (0.02) & 1.69 (0.03) & 30.6 (2.0) & 8.3 (10.5) & 14.04 (0.16) & 0.180 (0.008) & 213.8 (2.4) \\
SN 2004dt & $1.38$ & 2.82 (0.02) & 2.59 (0.02) & 16.6 (0.8) & -7.4 (10.3) & 9.41 (0.10) & 0.111 (0.003) & 152.0 (6.0) \\
SN 2004ef & $-5.52$ & 0.43 (0.00) & 0.39 (0.01) & 20.5 (1.8) & -1.7 (10.4) & 12.01 (0.10) & 0.209 (0.009) & 95.1 (2.4) \\
SN 2004eo & $-5.57$ & 1.12 (0.01) & 1.05 (0.01) & 36.0 (2.6) & 13.8 (10.6) & 9.07 (0.14) & 0.250 (0.009) & 135.9 (2.4) \\
SN 2004ey & $-7.58$ & 2.29 (0.01) & 2.05 (0.01) & 15.6 (1.3) & -7.0 (10.3) & 11.84 (0.10) & 0.151 (0.002) & 108.3 (2.4) \\
SN 2004fu & $-2.65$ & 4.09 (0.04) & 3.95 (0.04) & 22.8 (1.8) & 0.4 (10.4) & 12.16 (0.10) & 0.189 (0.008) & 111.0 (2.4) \\
SN 2004fu & $2.43$ & 3.97 (0.02) & 3.72 (0.03) & 16.7 (1.4) & -8.0 (10.3) & 12.06 (0.10) & 0.146 (0.005) & 146.6 (2.4) \\
SN 2004fz & $-5.18$ & 2.45 (0.02) & 2.36 (0.02) & 35.5 (2.6) & 13.3 (10.6) & 8.93 (0.16) & 0.258 (0.003) & 129.8 (2.4) \\
SN 2004gs & $0.44$ & 0.59 (0.01) & 0.55 (0.02) & 43.1 (3.2) & 19.6 (10.7) & 11.15 (0.10) & 0.342 (0.025) & 111.0 (2.4) \\
SN 2005M & $8.23$ & 0.38 (0.01) & 0.35 (0.00) & 17.7 (1.9) & -12.7 (10.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005W & $0.59$ & 3.42 (0.06) & 3.02 (0.06) & 23.4 (2.5) & -0.2 (10.5) & 9.84 (0.10) & 0.185 (0.006) & 106.0 (1.2) \\
SN 2005am & $4.47$ & 12.86 (0.08) & 11.40 (0.07) & 29.6 (2.4) & 3.3 (10.5) & 11.17 (0.10) & 0.265 (0.002) & 107.2 (2.4) \\
SN 2005am & $6.37$ & 11.26 (0.04) & 10.86 (0.03) & 29.3 (1.5) & 1.1 (10.4) & 11.76 (0.10) & 0.261 (0.004) & 104.2 (6.1) \\
SN 2005ao & $-1.29$ & 0.60 (0.01) & 0.51 (0.01) & 13.5 (1.0) & -9.3 (10.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005ao & $0.52$ & 0.44 (0.01) & 0.40 (0.01) & 11.3 (1.0) & -12.3 (10.3) & 11.45 (0.10) & 0.092 (0.006) & 125.2 (2.4) \\
SN 2005bc & $1.55$ & 1.84 (0.01) & 1.91 (0.01) & 40.0 (2.9) & 15.9 (10.6) & 10.60 (0.10) & 0.305 (0.003) & 116.6 (2.4) \\
SN 2005bc & $7.37$ & 1.58 (0.01) & 1.69 (0.02) & 38.7 (3.0) & 9.3 (10.7) & 10.10 (0.10) & 0.327 (0.012) & 106.7 (2.4) \\
SN 2005cf & $-10.94$ & 3.29 (0.02) & 2.86 (0.03) & 11.9 (1.0) & -12.1 (10.3) & 11.17 (0.10) & 0.127 (0.008) & 75.5 (2.4) \\
SN 2005cf & $-2.11$ & 101.04 (0.45) & 88.16 (0.46) & 16.2 (1.3) & -6.3 (10.3) & 9.80 (0.10) & 0.143 (0.004) & 107.3 (2.4) \\
SN 2005cf & $-1.19$ & 20.49 (0.11) & 18.71 (0.12) & 16.3 (1.3) & -6.5 (10.3) & 10.11 (0.10) & 0.147 (0.002) & 107.3 (2.4) \\
SN 2005de & $-0.75$ & 2.05 (0.04) & 1.87 (0.03) & 24.9 (2.2) & 1.9 (10.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005dv & $-0.57$ & 1.20 (0.03) & 1.12 (0.04) & 19.3 (1.6) & -3.7 (10.4) & 10.48 (0.10) & 0.176 (0.007) & 114.8 (2.4) \\
SN 2005el & $-6.70$ & 1.80 (0.02) & 1.60 (0.01) & 16.9 (1.3) & -5.4 (10.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005el & $1.22$ & 3.09 (0.03) & 2.86 (0.03) & 20.9 (1.7) & -3.0 (10.4) & 8.33 (0.10) & 0.173 (0.002) & 104.4 (2.4) \\
SN 2005er & $-0.26$ & 0.00 (0.00) & 0.00 (0.00) & 36.8 (3.8) & 13.6 (10.9) & 8.04 (0.10) & 0.295 (0.007) & 119.0 (1.2) \\
SN 2005hj & $7.51$ & 0.45 (0.01) & 0.46 (0.01) & 20.1 (2.1) & -9.4 (10.5) & 13.18 (0.10) & 0.153 (0.012) & 190.0 (1.2) \\
SN 2005iq & $-5.86$ & 7.14 (0.06) & 6.54 (0.10) & 19.7 (2.3) & -2.6 (10.5) & 11.07 (0.10) & 0.194 (0.007) & 100.0 (1.2) \\
SN 2005kc & $10.28$ & 0.11 (0.00) & 0.12 (0.00) & 44.7 (4.4) & 11.5 (11.1) & 11.19 (0.10) & 0.293 (0.006) & 152.0 (1.2) \\
SN 2005ki & $1.62$ & 8.85 (0.06) & 8.18 (0.06) & 21.6 (2.4) & -2.6 (10.5) & 9.77 (0.10) & 0.207 (0.003) & 96.0 (1.2) \\
SN 2005ki & $8.35$ & 1.69 (0.04) & 1.79 (0.04) & 46.0 (3.3) & 15.4 (10.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005mc & $6.64$ & 0.68 (0.02) & 0.61 (0.01) & 36.7 (3.0) & 8.1 (10.7) & 9.43 (0.10) & 0.355 (0.006) & 97.5 (2.4) \\
SN 2005lz & $0.58$ & 5.95 (0.08) & 5.47 (0.10) & 11.7 (1.6) & -11.8 (10.4) & 10.27 (0.10) & 0.141 (0.008) & 82.0 (1.2) \\
SN 2006D & $3.70$ & 17.01 (0.11) & 15.26 (0.05) & 27.3 (2.1) & 1.6 (10.5) & 10.12 (0.10) & 0.234 (0.005) & 99.2 (2.4) \\
SN 2006N & $-1.89$ & 2.37 (0.02) & 2.35 (0.02) & 23.2 (1.9) & 0.6 (10.4) & 11.09 (0.10) & 0.183 (0.004) & 128.2 (2.4) \\
SN 2006N & $-0.90$ & 2.08 (0.02) & 1.97 (0.01) & 27.1 (2.1) & 4.2 (10.5) & 11.19 (0.10) & 0.215 (0.004) & 122.3 (2.4) \\
SN 2006X & $3.15$ & 9.89 (0.04) & 9.64 (0.04) & 9.7 (0.8) & -15.5 (10.3) & 12.23 (0.10) & 0.083 (0.003) & 121.4 (2.4) \\
SN 2006ac & $7.96$ & 1.50 (0.01) & 1.43 (0.01) & 30.7 (2.2) & 0.6 (10.5) & 11.14 (0.10) & 0.235 (0.005) & 115.3 (2.4) \\
SN 2006ak & $8.43$ & 0.46 (0.00) & 0.44 (0.00) & 17.2 (1.4) & -13.4 (10.4) & 12.25 (0.10) & 0.161 (0.003) & 98.3 (2.4) \\
SN 2006bq & $6.97$ & 4.72 (0.04) & 4.38 (0.03) & 19.1 (1.4) & -9.8 (10.4) & 10.59 (0.10) & 0.151 (0.002) & 121.3 (2.4) \\
SN 2006bt & $-5.30$ & 0.41 (0.01) & 0.37 (0.00) & 33.0 (2.3) & 10.8 (10.5) & 11.05 (0.10) & 0.250 (0.008) & 100.8 (2.4) \\
SN 2006bt & $-4.53$ & 0.36 (0.01) & 0.35 (0.00) & 20.3 (1.9) & -1.9 (10.4) & 10.83 (0.10) & 0.234 (0.008) & 100.8 (2.4) \\
SN 2006bt & $2.27$ & 0.37 (0.01) & 0.36 (0.00) & 36.9 (2.8) & 12.3 (10.6) & 9.83 (0.10) & 0.327 (0.011) & 91.1 (2.4) \\
SN 2006bu & $4.22$ & 0.12 (0.00) & 0.11 (0.00) & 19.2 (1.6) & -6.9 (10.4) & 12.31 (0.10) & 0.165 (0.006) & 112.5 (2.3) \\
SN 2006bw & $8.90$ & 0.38 (0.00) & 0.35 (0.00) & 44.1 (3.3) & 12.9 (10.8) & 9.81 (0.10) & 0.328 (0.006) & 124.3 (2.4) \\
SN 2006bz & $-2.44$ & 0.29 (0.01) & 0.28 (0.01) & 52.7 (3.9) & 30.2 (11.0) & 10.41 (0.10) & 0.400 (0.009) & 118.7 (2.4) \\
SN 2006cj & $3.43$ & 0.18 (0.01) & 0.15 (0.00) & 15.5 (1.3) & -10.0 (10.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006cp & $-5.30$ & 0.95 (0.01) & 0.90 (0.01) & 8.8 (0.7) & -13.4 (10.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006cs & $2.28$ & 0.27 (0.01) & 0.28 (0.00) & 41.5 (3.0) & 16.9 (10.7) & 9.49 (0.10) & 0.319 (0.012) & 113.3 (2.4) \\
SN 2006dm & $-7.90$ & 0.30 (0.01) & 0.29 (0.02) & 41.3 (3.3) & 18.7 (10.8) & 11.22 (0.10) & 0.342 (0.012) & 115.5 (2.4) \\
SN 2006ef & $3.20$ & 2.28 (0.01) & 1.95 (0.01) & 23.4 (1.8) & -1.9 (10.4) & 9.52 (0.10) & 0.171 (0.004) & 133.6 (2.4) \\
SN 2006ej & $-3.70$ & 1.43 (0.01) & 1.36 (0.01) & 28.4 (2.3) & 6.1 (10.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006ej & $5.09$ & 1.10 (0.01) & 1.00 (0.01) & 28.4 (2.2) & 1.5 (10.5) & 10.32 (0.10) & 0.210 (0.003) & 117.6 (2.4) \\
SN 2006en & $8.55$ & 0.48 (0.02) & 0.52 (0.01) & 37.0 (3.0) & 6.3 (10.7) & 13.30 (0.10) & 0.325 (0.012) & 129.9 (2.4) \\
SN 2006et & $3.29$ & 1.39 (0.02) & 1.23 (0.02) & 11.0 (1.0) & -14.3 (10.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006ev & $10.54$ & 0.48 (0.01) & 0.49 (0.01) & 28.4 (2.4) & -5.2 (10.5) & 10.85 (0.10) & 0.262 (0.008) & 103.0 (2.4) \\
SN 2006gj & $4.70$ & 0.23 (0.01) & 0.24 (0.01) & 44.6 (3.9) & 18.1 (11.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006kf & $-8.96$ & 0.26 (0.01) & 0.26 (0.00) & 36.1 (2.9) & 13.2 (10.6) & 10.62 (0.10) & 0.331 (0.009) & 99.9 (2.4) \\
SN 2006kf & $-3.05$ & 0.69 (0.01) & 0.69 (0.01) & 31.2 (2.6) & 8.9 (10.6) & 10.30 (0.10) & 0.315 (0.003) & 96.0 (2.4) \\
SN 2006lf & $-6.30$ & 0.41 (0.00) & 0.43 (0.00) & 28.2 (2.2) & 5.9 (10.5) & 11.38 (0.10) & 0.217 (0.008) & 136.2 (2.4) \\
SN 2006mp & $5.66$ & 1.08 (0.01) & 1.01 (0.01) & 14.3 (1.1) & -13.1 (10.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006or & $-2.79$ & 0.81 (0.01) & 0.78 (0.02) & 16.3 (1.4) & -6.1 (10.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006os & $8.61$ & 0.29 (0.01) & 0.27 (0.01) & 23.2 (2.2) & -7.6 (10.5) & 11.63 (0.10) & 0.270 (0.011) & 91.0 (2.4) \\
SN 2006sr & $-2.34$ & 0.80 (0.01) & 0.75 (0.01) & 21.3 (1.7) & -1.2 (10.4) & 10.93 (0.10) & 0.179 (0.004) & 119.1 (2.4) \\
SN 2006sr & $2.69$ & 1.29 (0.01) & 1.15 (0.01) & 18.1 (1.5) & -6.8 (10.4) & 11.14 (0.10) & 0.182 (0.006) & 99.6 (2.4) \\
SN 2007A & $2.37$ & 2.12 (0.01) & 2.00 (0.02) & 12.5 (1.1) & -12.2 (10.3) & 9.33 (0.10) & 0.123 (0.004) & 82.5 (2.4) \\
SN 2007F & $-9.35$ & 0.71 (0.01) & 0.63 (0.00) & 6.1 (0.6) & -17.1 (10.3) & 9.98 (0.10) & 0.053 (0.007) & 105.5 (2.4) \\
SN 2007F & $3.23$ & 1.51 (0.01) & 1.34 (0.01) & 9.1 (0.7) & -16.2 (10.3) & 10.18 (0.10) & 0.077 (0.003) & 129.0 (2.4) \\
SN 2007N & $0.44$ & 3.95 (0.04) & 3.31 (0.11) & 31.9 (3.6) & 8.4 (10.9) & 10.25 (0.10) & 0.298 (0.020) & 94.0 (1.2) \\
SN 2007O & $-0.33$ & 13.14 (0.13) & 11.37 (0.14) & 10.5 (1.4) & -12.7 (10.3) & 9.56 (0.10) & 0.122 (0.010) & 91.0 (1.2) \\
SN 2007S & $5.18$ & 2.16 (0.04) & 2.03 (0.04) & 11.8 (1.0) & -15.2 (10.3) & 10.17 (0.10) & 0.104 (0.007) & 128.2 (2.4) \\
SN 2007af & $2.84$ & 21.40 (0.07) & 18.34 (0.11) & 15.8 (1.9) & -9.2 (10.4) & 9.57 (0.10) & 0.152 (0.006) & 101.0 (1.2) \\
SN 2007af & $3.81$ & 20.63 (0.12) & 18.52 (0.11) & 19.3 (1.6) & -6.5 (10.4) & 9.73 (0.10) & 0.168 (0.006) & 109.4 (2.4) \\
SN 2007ap & $9.37$ & 25.42 (0.22) & 26.18 (0.21) & 47.0 (4.6) & 15.1 (11.2) & 10.89 (0.10) & 0.320 (0.004) & 152.0 (1.2) \\
SN 2007ba & $2.14$ & 0.47 (0.02) & 0.43 (0.01) & 50.1 (3.8) & 25.6 (10.9) & 10.07 (0.10) & 0.365 (0.014) & 171.4 (2.4) \\
SN 2007ba & $5.18$ & 3.86 (0.08) & 3.60 (0.06) & 54.9 (5.5) & 27.9 (11.6) & 9.51 (0.10) & 0.419 (0.005) & 102.0 (1.2) \\
SN 2007bc & $0.61$ & 1.56 (0.01) & 1.48 (0.01) & 30.2 (2.3) & 6.6 (10.5) & 10.14 (0.10) & 0.269 (0.002) & 92.1 (2.4) \\
SN 2007bm & $-7.79$ & 5.40 (0.06) & 5.32 (0.03) & 35.9 (2.4) & 13.3 (10.5) & 10.96 (0.10) & 0.226 (0.004) & 194.8 (2.4) \\
SN 2007ci & $-6.57$ & 0.97 (0.03) & 0.92 (0.02) & 51.1 (3.7) & 28.8 (10.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007ci & $-1.71$ & 1.34 (0.01) & 1.31 (0.01) & 41.3 (2.9) & 18.7 (10.7) & 10.08 (0.10) & 0.267 (0.005) & 151.3 (2.4) \\
SN 2007co & $-4.09$ & 0.67 (0.01) & 0.63 (0.01) & 18.3 (1.5) & -3.9 (10.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007co & $0.85$ & 0.84 (0.01) & 0.74 (0.01) & 16.2 (1.4) & -7.5 (10.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007cq & $7.84$ & 1.55 (0.02) & 1.48 (0.02) & 27.2 (2.0) & -2.7 (10.4) & 11.45 (0.10) & 0.192 (0.005) & 140.4 (2.4) \\
SN 2007fr & $-5.83$ & 0.12 (0.01) & 0.12 (0.00) & 24.1 (2.7) & 1.9 (10.6) & 11.06 (0.10) & 0.299 (0.021) & 89.4 (2.3) \\
SN 2007fr & $-1.25$ & 0.15 (0.01) & 0.15 (0.00) & 34.7 (3.1) & 12.0 (10.7) & 10.56 (0.10) & 0.355 (0.015) & 99.0 (2.3) \\
SN 2007fs & $5.03$ & 3.23 (0.03) & 3.04 (0.03) & 18.7 (1.4) & -8.1 (10.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007gi & $6.61$ & 15.35 (0.03) & 14.84 (0.07) & 12.2 (0.9) & -16.2 (10.3) & 11.91 (0.10) & 0.102 (0.004) & 117.4 (2.4) \\
SN 2007gk & $-1.72$ & 0.77 (0.01) & 0.73 (0.00) & 26.1 (2.1) & 3.5 (10.5) & 11.87 (0.10) & 0.232 (0.005) & 116.9 (2.4) \\
SN 2007hj & $-1.23$ & 1.77 (0.01) & 1.80 (0.01) & 51.1 (3.8) & 28.3 (10.9) & 11.04 (0.10) & 0.387 (0.011) & 124.2 (2.4) \\
SN 2007kk & $7.15$ & 1.93 (0.02) & 1.94 (0.03) & 20.3 (1.5) & -8.7 (10.4) & 12.61 (0.10) & 0.150 (0.005) & 103.7 (2.4) \\
SN 2007le & $7.43$ & 12.10 (0.04) & 11.80 (0.09) & 14.2 (1.2) & -15.2 (10.3) & 12.16 (0.10) & 0.136 (0.006) & 97.3 (2.4) \\
SN 2007s1$^\textrm{f}$ & $-1.23$ & 0.89 (0.01) & 0.80 (0.01) & 23.9 (1.8) & 1.1 (10.4) & 10.77 (0.10) & 0.190 (0.004) & 105.1 (2.4) \\
SN 2007on & $-3.01$ & 18.69 (0.10) & 17.12 (0.05) & 46.4 (3.4) & 24.1 (10.8) & 10.95 (0.10) & 0.362 (0.003) & 117.2 (2.4) \\
SN 2007on & $-3.00$ & 15.36 (0.07) & 14.54 (0.06) & 43.3 (4.6) & 20.9 (11.2) & 10.75 (0.10) & 0.353 (0.003) & 116.0 (1.2) \\
SN 2007qe & $6.23$ & 1.70 (0.01) & 1.71 (0.02) & 10.4 (0.9) & -17.7 (10.3) & 11.50 (0.10) & 0.112 (0.007) & 84.0 (2.4) \\
SN 2007ux & $5.59$ & 0.82 (0.03) & 0.85 (0.03) & 36.7 (2.9) & 9.3 (10.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008Q & $6.46$ & 14.96 (0.09) & 14.98 (0.09) & 25.4 (1.9) & -2.9 (10.4) & 12.00 (0.10) & 0.211 (0.002) & 107.1 (2.4) \\
SN 2008ar & $-8.87$ & 0.42 (0.01) & 0.36 (0.00) & 12.4 (1.0) & -10.5 (10.3) & 11.48 (0.10) & 0.137 (0.007) & 97.5 (4.8) \\
SN 2008ar & $2.83$ & 0.73 (0.02) & 0.62 (0.02) & 17.0 (1.7) & -8.0 (10.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008bt & $-1.08$ & 1.20 (0.10) & 1.16 (0.05) & 62.4 (4.3) & 39.5 (11.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008s1$^\textrm{g}$ & $-6.36$ & 0.86 (0.01) & 0.78 (0.01) & 20.9 (1.8) & -1.4 (10.4) & 10.84 (0.10) & 0.201 (0.004) & 105.7 (2.4) \\
SN 2008s1$^\textrm{g}$ & $-4.40$ & 1.16 (0.04) & 1.04 (0.04) & 28.5 (2.4) & 6.3 (10.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008s1$^\textrm{g}$ & $-3.42$ & 1.08 (0.01) & 1.00 (0.01) & 16.1 (1.7) & -6.1 (10.4) & 10.13 (0.10) & 0.204 (0.006) & 93.9 (2.4) \\
SN 2008s1$^\textrm{g}$ & $0.49$ & 1.37 (0.02) & 1.31 (0.02) & 24.2 (2.2) & 0.6 (10.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008s1$^\textrm{g}$ & $4.40$ & 1.36 (0.01) & 1.17 (0.01) & 29.1 (2.3) & 2.9 (10.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008s1$^\textrm{g}$ & $5.38$ & 1.35 (0.01) & 1.16 (0.00) & 32.0 (2.5) & 4.8 (10.5) & 10.54 (0.10) & 0.287 (0.004) & 90.0 (2.4) \\
SN 2008cl & $4.24$ & 0.09 (0.00) & 0.09 (0.00) & 30.1 (2.6) & 4.0 (10.6) & 10.06 (0.10) & 0.263 (0.018) & 148.6 (2.3) \\
SN 2008dx & $2.46$ & 0.33 (0.01) & 0.32 (0.00) & 46.7 (3.4) & 21.9 (10.8) & 8.89 (0.10) & 0.353 (0.008) & 101.7 (2.4) \\
SN 2008ec & $-0.24$ & 2.25 (0.01) & 2.11 (0.01) & 34.4 (2.5) & 11.2 (10.6) & 8.94 (0.10) & 0.268 (0.006) & 116.1 (2.4) \\
SN 2008ec & $5.70$ & 2.43 (0.01) & 2.20 (0.02) & 37.7 (3.0) & 10.2 (10.7) & 9.36 (0.10) & 0.338 (0.006) & 102.3 (2.4) \\
SN 2008ei & $3.29$ & 0.33 (0.01) & 0.30 (0.01) & 9.4 (0.9) & -15.9 (10.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008s5$^\textrm{h}$ & $8.96$ & 0.90 (0.01) & 0.92 (0.01) & 21.8 (1.7) & -9.5 (10.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008hs & $-7.94$ & 0.56 (0.01) & 0.56 (0.01) & 39.3 (3.1) & 16.7 (10.7) & 11.48 (0.10) & 0.326 (0.004) & 110.1 (2.4) \\

\hline \hline
\multicolumn{9}{l}{Uncertainties for each measured value are given in parentheses.} \\
\multicolumn{9}{p{6.5in}}{$^\textrm{a}$Phases of spectra are in rest-frame days using the heliocentric redshift and photometry reference presented in Table~1 of BSNIP~I.} \\
\multicolumn{9}{l}{$^\textrm{b}$Fluxes are in units of 10$^{-15}$ erg s$^{-1}$ cm$^{-2}$ \AA$^{-1}$.} \\
\multicolumn{9}{l}{$^\textrm{c}$The pEW, $\Delta$pEW, and FWHM are in units of \AA.} \\
\multicolumn{9}{p{6.5in}}{$^\textrm{d}$$\Delta$pEW is the measured pEW minus the expected pEW at the same epoch using our linear or quadratic fit (see Section~\ref{ss:ew_t} for more information).} \\
\multicolumn{9}{l}{$^\textrm{e}$The expansion velocity is in units of 1000 km~s$^{-1}$.} \\
\multicolumn{8}{l}{$^\textrm{f}$Also known as SNF20071021-000.} \\
\multicolumn{8}{l}{$^\textrm{g}$Also known as SNF20080514-002.} \\
\multicolumn{8}{l}{$^\textrm{h}$Also known as SNF20080909-030.} \\
\end{longtable}
\end{center}



\begin{center}
\begin{longtable}{lrrrrrrrr}
\caption{Measured Values for \ion{Si}{II} $\lambda$6355} \label{t:si6355} \\[-2ex]
\hline \hline
SN Name & \multicolumn{1}{c}{Phase$^\textrm{a}$} & \multicolumn{1}{c}{$F_b$$^\textrm{b}$} & \multicolumn{1}{c}{$F_r$$^\textrm{b}$} & \multicolumn{1}{c}{pEW$^\textrm{c}$} & \multicolumn{1}{c}{$\Delta$pEW$^\textrm{c,d}$} & \multicolumn{1}{c}{$v$$^\textrm{e}$} & \multicolumn{1}{c}{$a$} & \multicolumn{1}{c}{FWHM$^\textrm{c}$} \\
\hline
\endfirsthead

\multicolumn{9}{c}{{\tablename} \thetable{} --- Continued} \\
\hline \hline
SN Name & \multicolumn{1}{c}{Phase$^\textrm{a}$} & \multicolumn{1}{c}{$F_b$$^\textrm{b}$} & \multicolumn{1}{c}{$F_r$$^\textrm{b}$} & \multicolumn{1}{c}{pEW$^\textrm{c}$} & \multicolumn{1}{c}{$\Delta$pEW$^\textrm{c,d}$} & \multicolumn{1}{c}{$v$$^\textrm{e}$} & \multicolumn{1}{c}{$a$} & \multicolumn{1}{c}{FWHM$^\textrm{c}$} \\
\hline
\endhead

\hline \hline
\multicolumn{9}{l}{Continued on Next Page\ldots} \\
\endfoot

\hline \hline
\endlastfoot

SN 1989B & $7.54$ & 208.47 (4.96) & 152.53 (0.64) & 127.6 (6.9) & 13.1 (33.2) & 9.90 (0.10) & 0.668 (0.008) & 169.6 (3.1) \\
SN 1989M & $2.49$ & 24.67 (0.22) & 23.25 (0.16) & 122.9 (8.2) & 16.2 (33.5) & 12.46 (0.10) & 0.700 (0.001) & 175.1 (2.4) \\
SN 1989M & $3.48$ & 27.34 (0.25) & 25.26 (0.11) & 122.7 (8.2) & 14.9 (33.5) & 12.17 (0.10) & 0.708 (0.002) & 169.1 (2.4) \\
SN 1990O & $12.54$ & 1.00 (0.02) & 0.57 (0.01) & 107.6 (5.0) & -20.4 (32.9) & 11.21 (0.10) & 0.648 (0.010) & 147.5 (4.8) \\
SN 1990N & $7.11$ & 34.03 (0.37) & 23.46 (0.17) & 88.7 (4.6) & -25.0 (32.8) & 10.68 (0.10) & 0.661 (0.005) & 119.6 (4.9) \\
SN 1991M & $18.06$ & 6.35 (0.08) & 5.22 (0.06) & 165.8 (6.3) & 16.4 (33.1) & 10.83 (0.10) & 0.664 (0.003) & 238.3 (4.9) \\
SN 1991T & $6.80$ & 18.57 (0.39) & 14.37 (0.07) & 45.9 (2.6) & -67.1 (32.6) & 9.75 (0.10) & 0.407 (0.005) & 107.4 (4.9) \\
SN 1991bg & $0.14$ & 10.08 (0.16) & 9.71 (0.05) & 91.5 (3.8) & -13.5 (32.7) & 10.66 (0.10) & 0.579 (0.007) & 150.0 (6.1) \\
SN 1991bg & $1.14$ & 13.59 (0.26) & 13.60 (0.16) & 92.4 (3.9) & -13.2 (32.7) & 10.17 (0.10) & 0.582 (0.006) & 150.0 (6.1) \\
SN 1991bg & $19.07$ & 3.26 (0.06) & 4.14 (0.03) & 176.4 (5.4) & 22.3 (32.9) & 8.01 (0.10) & 0.600 (0.004) & 290.0 (6.1) \\
SN 1993ac & $12.68$ & 0.13 (0.00) & 0.10 (0.00) & 140.0 (9.0) & 11.6 (33.7) & 11.16 (0.10) & 0.726 (0.006) & 184.9 (2.3) \\
SN 1994D & $-12.31$ & 9.33 (0.06) & 8.95 (0.04) & 144.7 (8.1) & 27.7 (33.5) & 15.13 (0.10) & 0.600 (0.001) & 237.6 (2.4) \\
SN 1994D & $-11.31$ & 9.06 (0.11) & 8.15 (0.10) & 129.1 (7.6) & 14.3 (33.4) & 13.86 (0.10) & 0.561 (0.005) & 235.6 (2.4) \\
SN 1994D & $-9.32$ & 21.15 (0.07) & 18.64 (0.08) & 85.8 (5.1) & -25.2 (32.9) & 12.29 (0.10) & 0.432 (0.002) & 195.7 (2.4) \\
SN 1994D & $-7.67$ & 23.32 (0.08) & 20.21 (0.08) & 83.5 (5.3) & -24.9 (32.9) & 11.71 (0.10) & 0.474 (0.002) & 165.8 (2.4) \\
SN 1994D & $-5.32$ & 33.58 (0.27) & 29.69 (0.22) & 85.0 (5.7) & -21.0 (33.0) & 10.92 (0.10) & 0.527 (0.003) & 153.8 (2.4) \\
SN 1994D & $-3.87$ & 50.63 (0.31) & 43.18 (0.21) & 84.8 (5.7) & -20.2 (33.0) & 10.72 (0.10) & 0.520 (0.002) & 153.8 (2.4) \\
SN 1994D & $-3.33$ & 48.12 (0.19) & 41.16 (0.14) & 89.6 (6.0) & -15.2 (33.0) & 10.72 (0.10) & 0.547 (0.002) & 153.8 (2.4) \\
SN 1994D & $14.04$ & 32.85 (0.14) & 26.07 (0.11) & 138.9 (7.1) & 5.7 (33.3) & 10.13 (0.10) & 0.554 (0.002) & 229.7 (2.4) \\
SN 1994Q & $9.68$ & 1.08 (0.02) & 0.98 (0.02) & 50.9 (4.1) & -68.7 (32.7) & 10.15 (0.10) & 0.471 (0.005) & 103.0 (2.4) \\
SN 1994S & $1.11$ & 8.58 (0.10) & 6.92 (0.09) & 83.0 (6.2) & -22.6 (33.1) & 10.53 (0.10) & 0.607 (0.003) & 132.0 (2.4) \\
SN 1995D & $3.84$ & 16.29 (0.16) & 13.15 (0.09) & 82.0 (6.0) & -26.2 (33.0) & 10.01 (0.10) & 0.600 (0.003) & 133.1 (2.4) \\
SN 1995E & $-2.46$ & 1.71 (0.01) & 1.79 (0.01) & 100.0 (6.8) & -4.6 (33.2) & 10.81 (0.10) & 0.625 (0.002) & 156.2 (2.4) \\
SN 1997Y & $1.27$ & 3.97 (0.04) & 3.48 (0.04) & 109.4 (7.6) & 3.7 (33.4) & 10.73 (0.10) & 0.690 (0.001) & 155.5 (2.4) \\
SN 1997bp & $5.49$ & 9.78 (0.15) & 7.99 (0.07) & 159.2 (9.7) & 48.5 (33.9) & 14.22 (0.10) & 0.780 (0.004) & 196.4 (2.4) \\
SN 1997br & $-4.84$ & 9.77 (0.07) & 8.09 (0.07) & 18.6 (1.4) & -87.0 (32.5) & 11.09 (0.10) & 0.144 (0.005) & 135.1 (2.4) \\
SN 1997do & $-5.67$ & 3.66 (0.04) & 3.36 (0.01) & 110.0 (6.6) & 3.8 (33.2) & 13.97 (0.10) & 0.544 (0.002) & 190.1 (2.4) \\
SN 1998V & $7.20$ & 4.16 (0.01) & 2.90 (0.01) & 93.7 (9.3) & -20.1 (33.8) & 10.67 (0.10) & 0.660 (0.004) & 127.0 (1.2) \\
SN 1998dh & $18.77$ & 6.88 (0.03) & 4.97 (0.03) & 206.2 (10.0) & 53.5 (34.0) & 10.42 (0.10) & 0.673 (0.004) & 339.0 (2.4) \\
SN 1998dk & $-7.24$ & 2.20 (0.05) & 1.75 (0.01) & 113.2 (6.7) & 5.3 (33.2) & 14.01 (0.10) & 0.558 (0.005) & 185.5 (2.4) \\
SN 1998dk & $-0.54$ & 5.07 (0.03) & 4.53 (0.01) & 103.1 (7.0) & -1.7 (33.2) & 12.84 (0.10) & 0.631 (0.001) & 157.9 (2.4) \\
SN 1998dm & $-12.48$ & 1.71 (0.01) & 1.51 (0.01) & 71.1 (4.6) & -46.3 (32.8) & 11.75 (0.10) & 0.442 (0.005) & 143.1 (2.4) \\
SN 1998dm & $-5.61$ & 4.45 (0.01) & 4.08 (0.03) & 71.3 (5.1) & -34.9 (32.9) & 11.15 (0.10) & 0.516 (0.004) & 129.2 (2.4) \\
SN 1998dm & $14.22$ & 2.74 (0.01) & 2.85 (0.01) & 71.8 (5.4) & -61.9 (32.9) & 10.07 (0.10) & 0.543 (0.004) & 123.2 (2.4) \\
SN 1998dx & $5.13$ & 0.42 (0.00) & 0.33 (0.00) & 103.4 (7.2) & -6.7 (33.3) & 11.62 (0.10) & 0.650 (0.003) & 151.8 (2.3) \\
SN 1998ec & $11.86$ & 1.22 (0.01) & 0.82 (0.01) & 126.2 (7.9) & 0.4 (33.4) & 10.87 (0.10) & 0.643 (0.005) & 188.3 (2.4) \\
SN 1998ef & $-8.62$ & 1.59 (0.01) & 1.44 (0.01) & 145.7 (8.9) & 35.9 (33.7) & 13.88 (0.10) & 0.717 (0.004) & 194.5 (2.4) \\
SN 1998es & $0.28$ & 10.42 (0.04) & 8.08 (0.02) & 61.2 (4.3) & -43.9 (32.8) & 10.42 (0.10) & 0.439 (0.005) & 132.6 (2.4) \\
SN 1999aa & $0.24$ & 1.34 (0.01) & 1.04 (0.01) & 56.0 (4.1) & -49.0 (32.8) & 10.50 (0.10) & 0.438 (0.005) & 122.2 (2.4) \\
SN 1999aa & $17.04$ & 1.84 (0.02) & 1.71 (0.01) & 42.0 (3.4) & -102.9 (32.7) & 10.48 (0.10) & 0.425 (0.009) & 78.9 (2.4) \\
SN 1999ac & $-3.70$ & 5.30 (0.02) & 4.99 (0.01) & 76.9 (5.0) & -28.1 (32.9) & 11.55 (0.10) & 0.438 (0.001) & 168.4 (2.4) \\
SN 1999ac & $-0.89$ & 6.64 (0.02) & 5.82 (0.02) & 86.3 (5.5) & -18.4 (33.0) & 10.29 (0.10) & 0.473 (0.002) & 176.3 (2.4) \\
SN 1999cl & $7.90$ & 12.61 (0.49) & 12.48 (0.27) & 155.5 (9.0) & 40.2 (33.7) & 10.11 (0.10) & 0.695 (0.007) & 200.5 (2.4) \\
SN 1999cp & $4.91$ & 8.86 (0.03) & 7.21 (0.03) & 105.7 (7.5) & -4.0 (33.3) & 10.49 (0.10) & 0.711 (0.002) & 142.6 (2.4) \\
SN 1999cp & $13.85$ & 6.83 (0.04) & 4.01 (0.02) & 130.1 (7.8) & -2.4 (33.4) & 10.20 (0.10) & 0.692 (0.006) & 144.6 (2.4) \\
SN 1999cw & $14.79$ & 3.73 (0.03) & 3.42 (0.01) & 37.8 (2.8) & -98.1 (32.6) & 10.74 (0.10) & 0.314 (0.008) & 134.3 (2.4) \\
SN 1999da & $-2.12$ & 1.33 (0.01) & 1.31 (0.01) & 121.1 (7.7) & 16.5 (33.4) & 11.32 (0.10) & 0.643 (0.001) & 193.5 (2.4) \\
SN 1999da & $6.76$ & 0.99 (0.01) & 1.24 (0.00) & 128.3 (7.6) & 15.4 (33.4) & 10.16 (0.10) & 0.598 (0.004) & 227.1 (2.4) \\
SN 1999dg & $15.08$ & 0.80 (0.01) & 0.66 (0.01) & 160.1 (8.8) & 23.2 (33.7) & 10.25 (0.10) & 0.700 (0.004) & 191.8 (2.4) \\
SN 1999dk & $-6.60$ & 3.72 (0.03) & 3.49 (0.02) & 130.2 (7.8) & 23.0 (33.4) & 15.00 (0.10) & 0.623 (0.001) & 206.9 (2.4) \\
SN 1999dk & $17.06$ & 5.15 (0.01) & 3.63 (0.01) & 146.0 (8.5) & 1.0 (33.6) & 11.33 (0.10) & 0.684 (0.003) & 195.1 (2.4) \\
SN 1999dq & $-3.93$ & 4.08 (0.04) & 3.18 (0.03) & 45.5 (3.2) & -59.6 (32.6) & 11.24 (0.10) & 0.328 (0.004) & 132.1 (2.4) \\
SN 1999dq & $2.97$ & 5.04 (0.04) & 3.92 (0.01) & 62.9 (4.9) & -44.2 (32.9) & 10.67 (0.10) & 0.527 (0.004) & 116.3 (2.4) \\
SN 1999ek & $5.66$ & 1.20 (0.04) & 1.20 (0.03) & 112.1 (7.8) & 1.2 (33.4) & 10.16 (0.10) & 0.699 (0.006) & 157.2 (2.4) \\
SN 1999gd & $-1.12$ & 0.97 (0.04) & 0.96 (0.00) & 112.9 (4.9) & 8.2 (32.9) & 10.37 (0.10) & 0.683 (0.005) & 162.0 (6.0) \\
SN 1999gh & $4.12$ & 5.95 (0.04) & 5.79 (0.02) & 161.6 (6.0) & 53.0 (33.0) & 11.02 (0.10) & 0.711 (0.001) & 233.2 (6.1) \\
SN 1999gh & $15.89$ & 2.78 (0.04) & 3.55 (0.02) & 209.2 (10.3) & 69.1 (34.1) & 10.52 (0.10) & 0.701 (0.004) & 309.6 (2.4) \\
SN 1999gh & $15.97$ & 2.74 (0.04) & 3.47 (0.02) & 211.1 (10.4) & 70.6 (34.1) & 10.42 (0.10) & 0.697 (0.006) & 319.5 (2.4) \\
SN 2000bk & $14.84$ & 0.31 (0.01) & 0.32 (0.00) & 172.9 (9.4) & 36.9 (33.8) & 11.32 (0.10) & 0.705 (0.008) & 237.9 (2.4) \\
SN 2000cn & $14.25$ & 0.43 (0.01) & 0.50 (0.01) & 188.3 (9.5) & 54.5 (33.9) & 10.85 (0.10) & 0.692 (0.003) & 265.8 (2.4) \\
SN 2000cp & $2.92$ & 0.31 (0.01) & 0.30 (0.00) & 158.0 (10.5) & 50.9 (34.2) & 11.50 (0.10) & 0.903 (0.004) & 177.9 (2.4) \\
SN 2000cu & $9.64$ & 1.10 (0.01) & 0.88 (0.01) & 150.4 (8.8) & 30.9 (33.7) & 11.08 (0.10) & 0.711 (0.002) & 192.2 (2.4) \\
SN 2000cw & $4.81$ & 0.60 (0.01) & 0.55 (0.00) & 119.9 (8.0) & 10.3 (33.5) & 10.52 (0.10) & 0.711 (0.003) & 157.3 (2.4) \\
SN 2000dg & $-5.09$ & 0.40 (0.01) & 0.37 (0.00) & 78.3 (5.5) & -27.5 (32.9) & 11.14 (0.10) & 0.518 (0.004) & 140.6 (2.4) \\
SN 2000dg & $4.66$ & 0.50 (0.01) & 0.50 (0.01) & 69.9 (5.3) & -39.5 (32.9) & 10.84 (0.10) & 0.502 (0.004) & 136.7 (2.4) \\
SN 2000dk & $1.00$ & 2.28 (0.01) & 2.08 (0.01) & 124.4 (8.2) & 18.9 (33.5) & 11.19 (0.10) & 0.717 (0.001) & 174.9 (2.4) \\
SN 2000dk & $10.84$ & 1.26 (0.01) & 1.45 (0.01) & 117.0 (7.2) & -5.7 (33.3) & 10.12 (0.10) & 0.629 (0.003) & 174.9 (2.4) \\
SN 2000dm & $-1.63$ & 1.89 (0.01) & 1.66 (0.01) & 106.4 (7.3) & 1.8 (33.3) & 11.44 (0.10) & 0.675 (0.002) & 149.7 (2.4) \\
SN 2000dm & $8.18$ & 1.73 (0.02) & 1.39 (0.01) & 114.9 (7.3) & -1.1 (33.3) & 10.49 (0.10) & 0.671 (0.002) & 151.7 (2.4) \\
SN 2000dn & $-0.94$ & 0.64 (0.01) & 0.56 (0.01) & 120.4 (8.3) & 15.7 (33.5) & 10.23 (0.10) & 0.762 (0.005) & 147.3 (2.4) \\
SN 2000dn & $16.38$ & 0.38 (0.00) & 0.27 (0.00) & 154.6 (8.1) & 12.4 (33.5) & 9.38 (0.10) & 0.642 (0.005) & 242.2 (2.4) \\
SN 2000dr & $6.78$ & 1.26 (0.01) & 1.14 (0.01) & 131.2 (7.8) & 18.2 (33.4) & 10.25 (0.10) & 0.636 (0.001) & 186.5 (2.4) \\
SN 2000ey & $7.90$ & 3.29 (0.07) & 3.09 (0.06) & 83.0 (5.4) & -32.3 (32.9) & 11.68 (0.10) & 0.502 (0.012) & 143.1 (2.4) \\
SN 2000fa & $-8.25$ & 0.69 (0.01) & 0.67 (0.01) & 95.0 (5.5) & -14.3 (32.9) & 13.38 (0.10) & 0.451 (0.007) & 197.8 (2.4) \\
SN 2000fa & $6.86$ & 1.31 (0.02) & 0.99 (0.01) & 89.0 (6.7) & -24.1 (33.2) & 11.37 (0.10) & 0.659 (0.006) & 129.3 (2.4) \\
SN 2001E & $15.01$ & 0.81 (0.02) & 0.59 (0.02) & 105.0 (7.3) & -31.7 (33.3) & 14.23 (0.10) & 0.650 (0.024) & 164.8 (2.4) \\
SN 2001G & $11.57$ & 2.72 (0.02) & 1.68 (0.01) & 95.9 (6.7) & -29.0 (33.2) & 10.82 (0.10) & 0.662 (0.006) & 120.0 (2.4) \\
SN 2001N & $13.05$ & 0.27 (0.01) & 0.22 (0.00) & 95.9 (5.7) & -33.8 (33.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001V & $15.86$ & 3.04 (0.04) & 3.12 (0.02) & 58.1 (4.5) & -81.9 (32.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001ay & $6.79$ & 0.99 (0.01) & 0.75 (0.01) & 156.0 (9.4) & 43.0 (33.8) & 13.30 (0.10) & 0.712 (0.005) & 211.6 (2.4) \\
SN 2001az & $-3.24$ & 0.38 (0.01) & 0.30 (0.01) & 79.4 (5.5) & -25.4 (32.9) & 11.58 (0.10) & 0.526 (0.002) & 134.5 (2.4) \\
SN 2001bf & $1.22$ & 3.68 (0.02) & 3.26 (0.02) & 131.6 (7.9) & 26.0 (33.4) & 10.34 (0.10) & 0.619 (0.002) & 212.7 (2.4) \\
SN 2001bg & $13.70$ & 6.72 (0.09) & 4.78 (0.02) & 147.6 (8.4) & 15.7 (33.6) & 11.43 (0.10) & 0.683 (0.009) & 192.6 (2.4) \\
SN 2001bg & $18.91$ & 5.82 (0.21) & 5.03 (0.09) & 210.3 (14.3) & 57.0 (35.5) & 10.23 (0.10) & 0.702 (0.006) & 295.0 (1.2) \\
SN 2001br & $3.47$ & 1.20 (0.06) & 1.04 (0.04) & 155.0 (10.1) & 47.3 (34.0) & 12.41 (0.10) & 0.811 (0.010) & 194.0 (2.4) \\
SN 2001br & $3.48$ & 1.18 (0.04) & 1.05 (0.02) & 152.6 (9.8) & 44.9 (33.9) & 12.13 (0.10) & 0.784 (0.005) & 196.0 (2.4) \\
SN 2001cp & $1.39$ & 0.69 (0.01) & 0.58 (0.01) & 79.7 (6.0) & -26.0 (33.0) & 10.83 (0.10) & 0.602 (0.006) & 129.1 (2.4) \\
SN 2001da & $-1.12$ & 2.35 (0.02) & 2.13 (0.02) & 121.1 (7.8) & 16.5 (33.4) & 11.60 (0.10) & 0.682 (0.003) & 169.1 (2.4) \\
SN 2001da & $9.72$ & 1.89 (0.02) & 1.54 (0.01) & 124.0 (7.7) & 4.3 (33.4) & 10.64 (0.10) & 0.634 (0.003) & 171.1 (2.4) \\
SN 2001dl & $13.84$ & 0.41 (0.01) & 0.40 (0.01) & 73.1 (5.4) & -59.3 (32.9) & 9.16 (0.10) & 0.559 (0.010) & 117.6 (2.4) \\
SN 2001dt & $13.60$ & 0.16 (0.00) & 0.16 (0.00) & 185.1 (9.5) & 53.6 (33.9) & 10.52 (0.10) & 0.672 (0.005) & 269.9 (2.4) \\
SN 2001eh & $3.26$ & 0.63 (0.01) & 0.49 (0.00) & 61.2 (4.8) & -46.4 (32.8) & 10.64 (0.10) & 0.549 (0.007) & 104.1 (2.4) \\
SN 2001en & $10.09$ & 2.49 (0.03) & 1.89 (0.01) & 143.9 (9.1) & 23.3 (33.7) & 12.27 (0.10) & 0.741 (0.009) & 181.1 (2.4) \\
SN 2001en & $14.72$ & 2.18 (0.03) & 1.64 (0.01) & 163.3 (9.3) & 27.7 (33.8) & 11.79 (0.10) & 0.737 (0.007) & 198.8 (2.4) \\
SN 2001ep & $2.83$ & 3.71 (0.02) & 3.58 (0.02) & 118.2 (8.0) & 11.2 (33.5) & 10.27 (0.10) & 0.707 (0.002) & 159.9 (2.4) \\
SN 2001ep & $4.99$ & 3.19 (0.06) & 3.41 (0.05) & 113.4 (11.2) & 3.6 (34.4) & 9.83 (0.10) & 0.710 (0.003) & 160.0 (1.2) \\
SN 2001ep & $5.97$ & 3.09 (0.03) & 3.35 (0.05) & 115.7 (11.5) & 4.2 (34.5) & 9.83 (0.10) & 0.732 (0.001) & 158.0 (1.2) \\
SN 2001ep & $7.85$ & 2.97 (0.02) & 3.23 (0.02) & 104.8 (7.4) & -10.4 (33.3) & 9.78 (0.10) & 0.666 (0.001) & 157.9 (2.4) \\
SN 2001ex & $-1.82$ & 0.40 (0.01) & 0.39 (0.01) & 124.2 (8.6) & 19.6 (33.6) & 9.70 (0.10) & 0.813 (0.008) & 144.2 (2.4) \\
SN 2001fe & $-0.99$ & 4.92 (0.03) & 3.77 (0.01) & 68.9 (5.2) & -35.8 (32.9) & 11.10 (0.10) & 0.536 (0.004) & 124.3 (2.4) \\
SN 2001fh & $5.93$ & 0.90 (0.01) & 0.87 (0.01) & 121.6 (8.1) & 10.2 (33.5) & 10.17 (0.10) & 0.717 (0.005) & 167.8 (2.4) \\
SN 2002aw & $2.10$ & 1.23 (0.03) & 1.08 (0.02) & 96.2 (7.1) & -10.1 (33.3) & 10.40 (0.12) & 0.655 (0.007) & 148.1 (2.4) \\
SN 2002bf & $2.97$ & 1.88 (0.01) & 1.64 (0.00) & 170.9 (10.2) & 63.7 (34.1) & 15.19 (0.10) & 0.774 (0.002) & 216.8 (2.4) \\
SN 2002bo & $-11.94$ & 2.23 (0.07) & 2.39 (0.02) & 139.6 (8.2) & 23.4 (33.5) & 17.83 (0.10) & 0.609 (0.008) & 233.0 (2.4) \\
SN 2002bo & $-1.08$ & 12.95 (0.59) & 13.06 (0.18) & 149.2 (8.9) & 44.6 (33.7) & 13.88 (0.10) & 0.711 (0.008) & 213.1 (2.4) \\
SN 2002bo & $15.99$ & 9.38 (0.25) & 8.28 (0.06) & 165.2 (8.9) & 24.7 (33.7) & 9.69 (0.10) & 0.662 (0.008) & 235.0 (2.4) \\
SN 2002bz & $4.92$ & 0.33 (0.01) & 0.28 (0.01) & 113.4 (7.8) & 3.6 (33.4) & 11.23 (0.10) & 0.704 (0.005) & 148.5 (2.4) \\
SN 2002cd & $1.10$ & 1.44 (0.03) & 1.39 (0.02) & 109.3 (7.3) & 3.7 (33.3) & 14.81 (0.10) & 0.666 (0.010) & 160.3 (2.4) \\
SN 2002cd & $17.89$ & 0.97 (0.02) & 0.79 (0.01) & 118.6 (7.4) & -30.0 (33.3) & 14.51 (0.10) & 0.658 (0.017) & 170.2 (2.4) \\
SN 2002cf & $-0.75$ & 1.08 (0.01) & 1.04 (0.01) & 118.4 (7.6) & 13.7 (33.4) & 10.42 (0.10) & 0.647 (0.004) & 181.2 (2.4) \\
SN 2002ck & $3.64$ & 0.59 (0.01) & 0.51 (0.01) & 83.0 (6.4) & -25.0 (33.1) & 10.43 (0.10) & 0.643 (0.008) & 126.2 (2.4) \\
SN 2002cr & $-6.78$ & 3.92 (0.04) & 3.54 (0.02) & 105.4 (6.9) & -2.0 (33.2) & 10.58 (0.10) & 0.604 (0.004) & 174.3 (2.4) \\
SN 2002cs & $-7.76$ & 1.07 (0.02) & 1.01 (0.01) & 126.5 (7.8) & 17.9 (33.4) & 15.73 (0.10) & 0.620 (0.002) & 198.9 (2.4) \\
SN 2002cu & $-5.28$ & 0.90 (0.02) & 0.85 (0.02) & 141.3 (8.7) & 35.4 (33.6) & 12.34 (0.10) & 0.614 (0.003) & 237.4 (2.1) \\
SN 2002db & $9.21$ & 0.36 (0.01) & 0.27 (0.02) & 89.7 (6.9) & -28.7 (33.2) & 11.72 (0.10) & 0.702 (0.006) & 115.8 (2.4) \\
SN 2002de & $-0.32$ & 0.83 (0.04) & 0.68 (0.02) & 99.5 (7.8) & -5.4 (33.4) & 11.92 (0.10) & 0.779 (0.013) & 118.7 (2.4) \\
SN 2002de & $8.37$ & 0.72 (0.01) & 0.63 (0.01) & 86.6 (7.0) & -29.8 (33.2) & 11.07 (0.10) & 0.722 (0.005) & 114.8 (2.4) \\
SN 2002dj & $-7.98$ & 3.42 (0.06) & 3.89 (0.04) & 138.8 (8.3) & 29.9 (33.5) & 15.90 (0.10) & 0.655 (0.005) & 210.0 (2.4) \\
SN 2002dk & $-1.23$ & 0.27 (0.01) & 0.31 (0.01) & 115.5 (7.1) & 10.9 (33.3) & 11.31 (0.10) & 0.587 (0.007) & 212.1 (2.4) \\
SN 2002dp & $15.55$ & 3.57 (0.03) & 3.04 (0.01) & 179.2 (8.9) & 40.4 (33.7) & 9.29 (0.10) & 0.651 (0.003) & 274.8 (2.4) \\
SN 2002eb & $1.68$ & 1.07 (0.01) & 0.88 (0.01) & 71.2 (5.5) & -34.7 (33.0) & 9.95 (0.10) & 0.565 (0.003) & 118.7 (2.4) \\
SN 2002ef & $4.70$ & 1.00 (0.02) & 0.88 (0.02) & 110.6 (7.9) & 1.2 (33.4) & 11.58 (0.10) & 0.734 (0.003) & 144.5 (2.4) \\
SN 2002el & $11.82$ & 0.66 (0.01) & 0.45 (0.01) & 134.5 (7.8) & 8.8 (33.4) & 10.39 (0.10) & 0.648 (0.006) & 176.9 (2.4) \\
SN 2002er & $-4.58$ & 4.71 (0.07) & 4.38 (0.03) & 110.1 (7.4) & 4.7 (33.3) & 12.24 (0.10) & 0.678 (0.001) & 154.7 (2.4) \\
SN 2002eu & $-0.06$ & 0.53 (0.01) & 0.49 (0.01) & 125.2 (7.9) & 20.3 (33.4) & 11.07 (0.10) & 0.653 (0.005) & 181.2 (2.4) \\
SN 2002eu & $9.38$ & 0.23 (0.01) & 0.23 (0.00) & 115.7 (7.3) & -3.1 (33.3) & 9.94 (0.10) & 0.638 (0.014) & 181.2 (2.4) \\
SN 2002fb & $0.98$ & 0.89 (0.01) & 0.76 (0.01) & 105.1 (7.2) & -0.4 (33.3) & 10.83 (0.10) & 0.664 (0.002) & 155.6 (2.4) \\
SN 2002fk & $7.74$ & 14.13 (0.09) & 10.40 (0.07) & 95.6 (6.5) & -19.4 (33.1) & 9.51 (0.10) & 0.661 (0.004) & 121.1 (2.4) \\
SN 2002ha & $-0.85$ & 3.36 (0.04) & 2.94 (0.02) & 105.8 (7.1) & 1.1 (33.3) & 10.96 (0.10) & 0.650 (0.006) & 151.9 (2.4) \\
SN 2002ha & $4.93$ & 3.43 (0.06) & 2.85 (0.03) & 108.3 (7.5) & -1.5 (33.3) & 10.68 (0.10) & 0.707 (0.003) & 145.9 (2.4) \\
SN 2002ha & $7.89$ & 7.72 (0.12) & 5.41 (0.03) & 116.0 (7.3) & 0.7 (33.3) & 10.87 (0.10) & 0.675 (0.007) & 145.9 (2.4) \\
SN 2002hd & $6.48$ & 0.86 (0.01) & 0.66 (0.01) & 122.7 (7.6) & 10.3 (33.4) & 10.42 (0.10) & 0.663 (0.004) & 168.1 (2.4) \\
SN 2002hd & $12.72$ & 0.41 (0.02) & 0.34 (0.02) & 169.3 (11.8) & 40.7 (34.6) & 9.69 (0.10) & 0.607 (0.013) & 342.0 (1.2) \\
SN 2002he & $-1.03$ & 1.60 (0.03) & 1.37 (0.03) & 119.9 (11.2) & 15.3 (34.4) & 12.68 (0.10) & 0.691 (0.004) & 173.0 (1.2) \\
SN 2002he & $0.29$ & 1.36 (0.01) & 1.17 (0.01) & 121.4 (8.2) & 16.3 (33.5) & 12.51 (0.10) & 0.699 (0.002) & 171.8 (2.4) \\
SN 2002he & $3.22$ & 2.80 (0.02) & 2.39 (0.02) & 121.2 (8.2) & 13.7 (33.5) & 12.32 (0.10) & 0.707 (0.002) & 171.8 (2.4) \\
SN 2002hu & $-5.81$ & 0.41 (0.01) & 0.35 (0.00) & 59.0 (4.0) & -47.4 (32.7) & 10.44 (0.10) & 0.400 (0.003) & 137.0 (2.4) \\
SN 2002hw & $-6.27$ & 0.95 (0.01) & 0.89 (0.01) & 93.5 (6.4) & -13.4 (33.1) & 11.79 (0.10) & 0.593 (0.003) & 147.4 (2.4) \\
SN 2002jg & $10.11$ & 0.67 (0.02) & 0.64 (0.02) & 145.1 (8.2) & 24.4 (33.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002jy & $11.86$ & 1.18 (0.02) & 0.73 (0.01) & 107.9 (7.3) & -17.9 (33.3) & 10.59 (0.10) & 0.684 (0.009) & 131.4 (2.4) \\
SN 2002kf & $6.81$ & 2.11 (0.02) & 1.73 (0.01) & 119.5 (7.9) & 6.4 (33.4) & 10.79 (0.10) & 0.701 (0.002) & 160.9 (2.4) \\
SN 2003D & $9.98$ & 0.75 (0.01) & 0.88 (0.01) & 119.0 (7.4) & -1.3 (33.3) & 10.44 (0.10) & 0.629 (0.003) & 180.0 (2.4) \\
SN 2003K & $13.43$ & 0.75 (0.02) & 0.52 (0.01) & 64.6 (4.9) & -66.3 (32.9) & 11.91 (0.10) & 0.534 (0.016) & 103.7 (2.4) \\
SN 2003U & $-2.55$ & 0.65 (0.01) & 0.59 (0.01) & 124.4 (8.1) & 19.8 (33.5) & 10.92 (0.10) & 0.688 (0.003) & 179.3 (2.4) \\
SN 2003W & $-5.06$ & 0.53 (0.01) & 0.61 (0.01) & 152.3 (8.4) & 46.6 (33.6) & 18.35 (0.10) & 0.587 (0.004) & 258.8 (2.4) \\
SN 2003W & $18.14$ & 1.44 (0.02) & 1.34 (0.01) & 162.0 (8.1) & 12.3 (33.5) & 12.62 (0.10) & 0.548 (0.004) & 286.3 (2.4) \\
SN 2003Y & $-1.74$ & 0.49 (0.01) & 0.43 (0.01) & 96.2 (6.3) & -8.3 (33.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003ai & $7.25$ & 0.59 (0.02) & 0.54 (0.02) & 67.6 (5.4) & -46.3 (32.9) & 9.84 (0.10) & 0.576 (0.005) & 112.1 (2.4) \\
SN 2003cq & $-0.15$ & 0.38 (0.01) & 0.34 (0.01) & 120.2 (8.1) & 15.3 (33.5) & 12.46 (0.10) & 0.686 (0.005) & 180.0 (2.4) \\
SN 2003gn & $-5.38$ & 0.14 (0.01) & 0.14 (0.00) & 147.8 (9.1) & 41.8 (33.7) & 13.66 (0.10) & 0.712 (0.017) & 210.7 (2.4) \\
SN 2003gt & $-5.07$ & 2.12 (0.03) & 1.93 (0.02) & 75.8 (5.4) & -30.0 (32.9) & 11.34 (0.10) & 0.543 (0.005) & 133.9 (2.4) \\
SN 2003gt & $17.61$ & 1.29 (0.01) & 1.45 (0.01) & 70.7 (5.2) & -76.6 (32.9) & 10.74 (0.10) & 0.523 (0.012) & 137.8 (2.4) \\
SN 2003he & $2.71$ & 1.25 (0.02) & 1.02 (0.01) & 102.1 (7.5) & -4.8 (33.3) & 11.35 (0.10) & 0.727 (0.004) & 138.5 (2.4) \\
SN 2003he & $8.54$ & 0.98 (0.02) & 0.63 (0.01) & 105.9 (7.0) & -10.9 (33.2) & 11.27 (0.10) & 0.656 (0.005) & 142.4 (2.4) \\
SN 2003iv & $1.76$ & 0.02 (0.00) & 0.01 (0.00) & 109.4 (7.7) & 3.4 (33.4) & 11.25 (0.10) & 0.705 (0.008) & 150.8 (2.4) \\
SN 2003iv & $6.58$ & 0.16 (0.01) & 0.14 (0.00) & 108.9 (7.4) & -3.7 (33.3) & 10.77 (0.10) & 0.654 (0.003) & 156.6 (2.4) \\
SN 2003kf & $-7.50$ & 5.44 (0.10) & 5.29 (0.05) & 72.4 (4.8) & -35.8 (32.8) & 12.39 (0.10) & 0.469 (0.007) & 137.0 (2.4) \\
SN 2004E & $5.26$ & 1.33 (0.01) & 1.00 (0.01) & 92.4 (7.0) & -17.8 (33.2) & 11.01 (0.10) & 0.714 (0.004) & 120.4 (2.4) \\
SN 2004S & $8.26$ & 4.18 (0.01) & 4.19 (0.00) & 62.2 (4.8) & -53.9 (32.8) & 9.08 (0.10) & 0.505 (0.002) & 118.9 (2.4) \\
SN 2004as & $-4.36$ & 0.46 (0.00) & 0.44 (0.00) & 131.5 (8.0) & 26.2 (33.5) & 12.29 (0.10) & 0.637 (0.001) & 205.6 (2.4) \\
SN 2004bd & $10.76$ & 2.39 (0.04) & 2.46 (0.02) & 142.8 (8.3) & 20.3 (33.5) & 11.37 (0.10) & 0.623 (0.001) & 224.0 (2.4) \\
SN 2004bg & $10.34$ & 1.59 (0.01) & 1.08 (0.01) & 114.1 (7.3) & -7.2 (33.3) & 9.96 (0.10) & 0.663 (0.004) & 145.0 (2.4) \\
SN 2004bk & $6.13$ & 1.75 (0.03) & 1.28 (0.01) & 102.6 (6.9) & -9.2 (33.2) & 11.62 (0.10) & 0.719 (0.006) & 113.4 (2.4) \\
SN 2004bl & $4.61$ & 1.66 (0.03) & 1.41 (0.02) & 94.7 (6.9) & -14.5 (33.2) & 10.68 (0.10) & 0.672 (0.004) & 137.6 (2.4) \\
SN 2004bl & $19.38$ & 1.86 (0.02) & 1.15 (0.02) & 137.7 (7.8) & -17.8 (33.4) & 9.63 (0.10) & 0.641 (0.006) & 202.5 (2.4) \\
SN 2004br & $3.50$ & 1.89 (0.03) & 1.44 (0.03) & 41.5 (3.6) & -66.3 (32.7) & 11.34 (0.10) & 0.408 (0.007) & 101.6 (2.4) \\
SN 2004bv & $-7.06$ & 4.27 (0.05) & 3.55 (0.06) & 36.1 (2.3) & -71.6 (32.6) & 9.86 (0.10) & 0.199 (0.005) & 201.9 (2.4) \\
SN 2004bv & $9.77$ & 7.40 (0.08) & 5.75 (0.04) & 72.5 (5.2) & -47.3 (32.9) & 9.19 (0.10) & 0.562 (0.007) & 112.8 (2.4) \\
SN 2004bw & $-10.03$ & 0.18 (0.01) & 0.18 (0.01) & 117.5 (7.5) & 5.3 (33.4) & 13.16 (0.10) & 0.639 (0.014) & 182.1 (2.4) \\
SN 2004bw & $6.59$ & 1.18 (0.01) & 0.90 (0.01) & 119.7 (8.1) & 7.1 (33.5) & 11.15 (0.10) & 0.702 (0.005) & 164.5 (2.4) \\
SN 2004dt & $-6.46$ & 1.68 (0.02) & 1.57 (0.02) & 176.0 (10.1) & 69.0 (34.0) & 15.92 (0.10) & 0.703 (0.003) & 251.0 (2.4) \\
SN 2004dt & $1.38$ & 2.59 (0.02) & 2.39 (0.01) & 178.0 (6.7) & 72.3 (33.2) & 14.34 (0.10) & 0.750 (0.002) & 235.4 (6.0) \\
SN 2004dt & $18.00$ & 1.71 (0.02) & 1.39 (0.02) & 198.2 (9.8) & 49.0 (33.9) & 9.86 (0.10) & 0.730 (0.002) & 239.3 (2.4) \\
SN 2004ef & $-5.52$ & 0.39 (0.01) & 0.38 (0.01) & 132.9 (7.9) & 26.8 (33.4) & 13.42 (0.10) & 0.609 (0.003) & 219.2 (2.4) \\
SN 2004ef & $8.05$ & 0.58 (0.02) & 0.42 (0.01) & 133.0 (8.3) & 17.4 (33.5) & 11.89 (0.10) & 0.695 (0.008) & 172.7 (2.4) \\
SN 2004eo & $-5.57$ & 1.06 (0.01) & 0.99 (0.01) & 103.2 (6.7) & -2.9 (33.2) & 11.35 (0.10) & 0.592 (0.005) & 163.4 (2.4) \\
SN 2004eo & $13.19$ & 0.61 (0.01) & 0.83 (0.01) & 72.4 (5.1) & -57.8 (32.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2004ey & $-7.58$ & 2.05 (0.01) & 1.89 (0.01) & 80.4 (5.5) & -28.0 (32.9) & 11.77 (0.10) & 0.529 (0.001) & 135.9 (2.4) \\
SN 2004fu & $-2.65$ & 3.96 (0.04) & 3.79 (0.03) & 128.6 (8.2) & 23.9 (33.5) & 12.92 (0.10) & 0.673 (0.004) & 192.2 (2.4) \\
SN 2004fu & $2.43$ & 3.79 (0.03) & 3.60 (0.02) & 134.8 (8.7) & 28.2 (33.6) & 11.85 (0.10) & 0.708 (0.002) & 192.2 (2.4) \\
SN 2004fz & $-5.18$ & 2.36 (0.02) & 2.22 (0.01) & 91.6 (6.4) & -14.2 (33.1) & 10.67 (0.10) & 0.613 (0.002) & 141.5 (2.4) \\
SN 2004gs & $0.44$ & 0.56 (0.01) & 0.56 (0.00) & 130.8 (8.4) & 25.6 (33.6) & 10.73 (0.10) & 0.677 (0.005) & 196.8 (2.4) \\
SN 2005A & $5.55$ & 0.29 (0.02) & 0.29 (0.00) & 128.9 (8.1) & 18.2 (33.5) & 14.76 (0.10) & 0.655 (0.018) & 196.2 (2.4) \\
SN 2005M & $8.23$ & 0.35 (0.01) & 0.25 (0.00) & 64.8 (6.5) & -51.3 (33.1) & 8.06 (0.10) & 0.491 (0.003) & 124.0 (1.2) \\
SN 2005M & $9.23$ & 1.11 (0.01) & 0.79 (0.01) & 69.7 (4.8) & -48.7 (32.8) & 7.97 (0.10) & 0.497 (0.005) & 123.3 (2.4) \\
SN 2005W & $0.59$ & 2.95 (0.05) & 2.76 (0.06) & 109.3 (10.7) & 4.0 (34.2) & 10.85 (0.10) & 0.702 (0.003) & 157.0 (1.2) \\
SN 2005ag & $0.53$ & 0.03 (0.00) & 0.02 (0.00) & 82.1 (6.2) & -23.2 (33.1) & 10.60 (0.10) & 0.579 (0.007) & 135.4 (2.3) \\
SN 2005am & $4.47$ & 11.40 (0.07) & 9.76 (0.03) & 119.2 (7.7) & 10.2 (33.4) & 11.47 (0.10) & 0.686 (0.002) & 162.7 (2.4) \\
SN 2005am & $6.37$ & 10.87 (0.03) & 8.67 (0.01) & 119.2 (4.9) & 7.0 (32.9) & 11.35 (0.10) & 0.683 (0.004) & 163.7 (6.1) \\
SN 2005ao & $-1.29$ & 0.51 (0.01) & 0.39 (0.01) & 69.1 (5.7) & -35.5 (33.0) & 11.41 (0.10) & 0.593 (0.005) & 115.6 (2.4) \\
SN 2005ao & $0.52$ & 0.38 (0.01) & 0.29 (0.00) & 76.2 (5.9) & -29.0 (33.0) & 11.68 (0.10) & 0.617 (0.011) & 117.5 (2.4) \\
SN 2005bc & $1.55$ & 1.92 (0.01) & 1.82 (0.01) & 115.3 (7.7) & 9.4 (33.4) & 10.91 (0.10) & 0.686 (0.001) & 164.0 (2.4) \\
SN 2005bc & $7.37$ & 1.73 (0.02) & 1.50 (0.02) & 124.4 (7.9) & 10.2 (33.4) & 10.54 (0.10) & 0.709 (0.005) & 164.0 (2.4) \\
SN 2005be & $10.96$ & 0.26 (0.00) & 0.21 (0.00) & 115.1 (6.8) & -8.0 (33.2) & 10.79 (0.10) & 0.573 (0.006) & 166.2 (2.4) \\
SN 2005cf & $-10.94$ & 2.85 (0.03) & 3.08 (0.02) & 141.5 (7.9) & 27.5 (33.4) & 16.81 (0.10) & 0.538 (0.003) & 262.3 (2.4) \\
SN 2005cf & $-2.11$ & 87.99 (0.47) & 75.21 (0.42) & 85.1 (5.9) & -19.5 (33.0) & 10.36 (0.10) & 0.569 (0.001) & 137.1 (2.4) \\
SN 2005cf & $-1.19$ & 18.71 (0.12) & 16.71 (0.12) & 85.3 (6.0) & -19.3 (33.0) & 10.26 (0.10) & 0.586 (0.001) & 135.1 (2.4) \\
SN 2005de & $-0.75$ & 1.88 (0.03) & 1.76 (0.03) & 102.8 (7.1) & -1.9 (33.3) & 10.91 (0.10) & 0.666 (0.005) & 145.8 (2.4) \\
SN 2005de & $10.10$ & 1.75 (0.01) & 1.34 (0.01) & 122.4 (7.5) & 1.7 (33.3) & 10.15 (0.10) & 0.670 (0.004) & 149.7 (2.4) \\
SN 2005dm & $5.23$ & 0.45 (0.01) & 0.51 (0.01) & 162.2 (8.3) & 52.0 (33.5) & 9.00 (0.10) & 0.595 (0.002) & 275.4 (2.4) \\
SN 2005dv & $-0.57$ & 1.15 (0.05) & 1.11 (0.02) & 146.5 (8.9) & 41.7 (33.7) & 12.39 (0.10) & 0.734 (0.008) & 199.9 (2.4) \\
SN 2005el & $-6.70$ & 1.60 (0.01) & 1.41 (0.01) & 67.7 (4.6) & -39.5 (32.8) & 11.80 (0.10) & 0.444 (0.003) & 141.9 (2.4) \\
SN 2005el & $1.22$ & 2.87 (0.03) & 2.41 (0.02) & 91.6 (6.5) & -14.1 (33.1) & 10.93 (0.10) & 0.609 (0.002) & 145.8 (2.4) \\
SN 2005el & $8.09$ & 2.55 (0.02) & 1.80 (0.01) & 104.0 (6.7) & -11.7 (33.2) & 10.84 (0.10) & 0.630 (0.004) & 143.9 (2.4) \\
SN 2005er & $-0.26$ & 0.00 (0.00) & 0.00 (0.00) & 134.3 (10.2) & 29.4 (34.0) & 10.08 (0.10) & 0.597 (0.004) & 200.0 (1.2) \\
SN 2005er & $1.67$ & 0.15 (0.00) & 0.17 (0.00) & 152.1 (7.7) & 46.2 (33.4) & 9.64 (0.10) & 0.585 (0.002) & 253.4 (2.4) \\
SN 2005eq & $-2.98$ & 0.75 (0.01) & 0.61 (0.00) & 46.6 (3.2) & -58.2 (32.6) & 9.81 (0.10) & 0.321 (0.003) & 132.2 (2.4) \\
SN 2005eq & $0.66$ & 0.93 (0.01) & 0.73 (0.00) & 48.1 (3.9) & -57.2 (32.7) & 9.53 (0.10) & 0.412 (0.003) & 112.7 (2.4) \\
SN 2005ew & $18.23$ & 3.98 (0.02) & 2.72 (0.01) & 82.0 (5.6) & -68.2 (33.0) & 12.14 (0.10) & 0.519 (0.005) & 153.5 (2.4) \\
SN 2005eu & $-9.06$ & 0.24 (0.00) & 0.20 (0.00) & 35.7 (2.5) & -74.8 (32.6) & 11.81 (0.10) & 0.226 (0.003) & 150.7 (2.4) \\
SN 2005eu & $-5.46$ & 0.47 (0.01) & 0.36 (0.01) & 55.5 (4.0) & -50.6 (32.7) & 11.90 (0.10) & 0.380 (0.004) & 146.9 (2.4) \\
SN 2005hj & $7.51$ & 0.44 (0.01) & 0.36 (0.01) & 49.1 (5.7) & -65.4 (33.0) & 10.43 (0.10) & 0.454 (0.007) & 104.0 (1.2) \\
SN 2005iq & $-5.86$ & 6.57 (0.09) & 5.91 (0.08) & 91.5 (8.7) & -15.0 (33.6) & 11.54 (0.10) & 0.573 (0.003) & 153.0 (1.2) \\
SN 2005kc & $10.28$ & 0.09 (0.00) & 0.09 (0.00) & 75.9 (8.2) & -45.3 (33.5) & 9.97 (0.10) & 0.576 (0.005) & 131.0 (1.2) \\
SN 2005kc & $12.25$ & 1.56 (0.02) & 1.70 (0.01) & 75.5 (5.5) & -51.5 (33.0) & 10.29 (0.10) & 0.529 (0.012) & 137.9 (2.4) \\
SN 2005ki & $1.62$ & 8.18 (0.06) & 7.02 (0.04) & 104.7 (10.1) & -1.2 (34.0) & 11.23 (0.10) & 0.669 (0.001) & 152.0 (1.2) \\
SN 2005ki & $8.35$ & 1.78 (0.04) & 1.21 (0.03) & 116.5 (7.3) & 0.2 (33.3) & 11.07 (0.10) & 0.661 (0.009) & 155.0 (2.4) \\
SN 2005mc & $6.64$ & 0.60 (0.01) & 0.63 (0.01) & 107.0 (6.8) & -5.7 (33.2) & 10.50 (0.10) & 0.567 (0.009) & 183.4 (2.4) \\
SN 2005lz & $0.58$ & 5.50 (0.11) & 4.87 (0.09) & 107.1 (10.3) & 1.9 (34.1) & 10.43 (0.10) & 0.677 (0.004) & 154.0 (1.2) \\
SN 2005ms & $-1.88$ & 2.72 (0.05) & 2.36 (0.05) & 117.3 (7.6) & 12.7 (33.4) & 11.17 (0.10) & 0.646 (0.005) & 181.4 (2.4) \\
SN 2005ms & $14.62$ & 0.71 (0.01) & 0.49 (0.01) & 144.1 (8.4) & 8.9 (33.5) & 9.27 (0.10) & 0.682 (0.005) & 185.3 (2.4) \\
SN 2005na & $0.03$ & 0.90 (0.02) & 0.72 (0.01) & 71.3 (5.4) & -33.7 (32.9) & 10.92 (0.10) & 0.542 (0.011) & 126.7 (2.4) \\
SN 2005na & $1.03$ & 1.00 (0.04) & 0.89 (0.02) & 70.0 (5.6) & -35.6 (33.0) & 10.63 (0.10) & 0.574 (0.006) & 120.8 (2.4) \\
SN 2006D & $3.70$ & 15.29 (0.05) & 13.04 (0.05) & 101.0 (6.9) & -7.1 (33.2) & 10.88 (0.10) & 0.652 (0.003) & 150.7 (2.4) \\
SN 2006H & $7.01$ & 0.28 (0.01) & 0.39 (0.01) & 104.5 (7.0) & -9.0 (33.2) & 10.34 (0.10) & 0.611 (0.005) & 171.6 (2.4) \\
SN 2006N & $-1.89$ & 2.36 (0.02) & 2.13 (0.02) & 96.5 (6.4) & -8.0 (33.1) & 11.22 (0.10) & 0.587 (0.002) & 157.7 (2.4) \\
SN 2006N & $-0.90$ & 1.97 (0.01) & 1.72 (0.02) & 111.7 (7.5) & 7.0 (33.4) & 11.42 (0.10) & 0.685 (0.002) & 155.8 (2.4) \\
SN 2006N & $11.91$ & 1.31 (0.02) & 0.96 (0.02) & 118.0 (7.3) & -8.0 (33.3) & 10.17 (0.10) & 0.617 (0.004) & 163.7 (2.4) \\
SN 2006S & $-3.93$ & 8.98 (0.27) & 7.35 (0.15) & 56.9 (3.9) & -48.2 (32.7) & 10.72 (0.10) & 0.374 (0.005) & 137.6 (2.4) \\
SN 2006S & $2.99$ & 0.58 (0.01) & 0.45 (0.01) & 74.4 (5.7) & -32.8 (33.0) & 10.53 (0.10) & 0.592 (0.003) & 114.3 (2.4) \\
SN 2006S & $18.45$ & 0.25 (0.01) & 0.25 (0.00) & 52.7 (4.3) & -98.5 (32.8) & 9.94 (0.10) & 0.493 (0.015) & 95.0 (2.4) \\
SN 2006X & $3.15$ & 9.64 (0.07) & 10.56 (0.07) & 173.9 (10.2) & 66.5 (34.1) & 15.26 (0.10) & 0.784 (0.002) & 212.9 (2.4) \\
SN 2006ac & $7.96$ & 1.42 (0.01) & 1.06 (0.01) & 150.5 (9.7) & 35.1 (33.9) & 12.38 (0.10) & 0.786 (0.004) & 185.7 (2.4) \\
SN 2006ak & $8.43$ & 0.44 (0.00) & 0.36 (0.00) & 98.8 (6.5) & -17.7 (33.1) & 10.84 (0.10) & 0.571 (0.004) & 169.5 (2.4) \\
SN 2006ax & $-10.07$ & 0.66 (0.01) & 0.58 (0.00) & 87.1 (5.5) & -25.2 (33.0) & 12.14 (0.10) & 0.487 (0.002) & 169.2 (2.4) \\
SN 2006bq & $6.97$ & 4.38 (0.03) & 3.61 (0.03) & 158.4 (9.6) & 45.0 (33.9) & 13.94 (0.10) & 0.741 (0.002) & 217.2 (2.4) \\
SN 2006bq & $14.55$ & 0.97 (0.01) & 0.73 (0.01) & 156.9 (9.6) & 22.0 (33.9) & 12.02 (0.10) & 0.755 (0.006) & 207.5 (2.4) \\
SN 2006bq & $14.64$ & 0.78 (0.01) & 0.51 (0.01) & 164.0 (10.3) & 28.7 (34.1) & 12.50 (0.10) & 0.835 (0.009) & 195.7 (2.4) \\
SN 2006br & $10.62$ & 0.22 (0.01) & 0.20 (0.01) & 142.0 (9.0) & 19.8 (33.7) & 12.42 (0.10) & 0.759 (0.011) & 197.2 (2.4) \\
SN 2006bt & $-5.30$ & 0.37 (0.00) & 0.34 (0.00) & 110.5 (6.8) & 4.5 (33.2) & 11.48 (0.10) & 0.547 (0.001) & 197.6 (2.4) \\
SN 2006bt & $-4.53$ & 0.35 (0.00) & 0.33 (0.00) & 111.1 (6.9) & 5.7 (33.2) & 12.05 (0.10) & 0.568 (0.005) & 189.9 (2.4) \\
SN 2006bt & $2.27$ & 0.36 (0.00) & 0.34 (0.00) & 128.1 (8.0) & 21.6 (33.5) & 10.53 (0.10) & 0.650 (0.002) & 191.8 (2.4) \\
SN 2006bu & $4.22$ & 0.11 (0.00) & 0.08 (0.00) & 82.9 (6.4) & -25.8 (33.1) & 10.91 (0.10) & 0.602 (0.005) & 134.7 (2.3) \\
SN 2006bw & $8.90$ & 0.35 (0.00) & 0.35 (0.00) & 136.3 (8.5) & 18.7 (33.6) & 10.38 (0.10) & 0.675 (0.002) & 203.9 (2.4) \\
SN 2006bz & $-2.44$ & 0.28 (0.01) & 0.24 (0.01) & 102.0 (7.1) & -2.6 (33.3) & 11.29 (0.10) & 0.666 (0.005) & 151.8 (2.4) \\
SN 2006cf & $6.28$ & 0.27 (0.02) & 0.24 (0.01) & 85.8 (5.9) & -26.2 (33.0) & 9.30 (0.10) & 0.595 (0.014) & 134.4 (2.4) \\
SN 2006cf & $11.09$ & 0.44 (0.01) & 0.29 (0.00) & 119.2 (7.2) & -4.3 (33.3) & 10.43 (0.10) & 0.653 (0.005) & 149.8 (2.4) \\
SN 2006cj & $3.43$ & 0.14 (0.00) & 0.11 (0.00) & 67.6 (5.7) & -40.1 (33.0) & 11.04 (0.10) & 0.590 (0.006) & 116.2 (2.3) \\
SN 2006cm & $-1.15$ & 0.62 (0.01) & 0.53 (0.01) & 44.9 (3.6) & -59.8 (32.7) & 11.35 (0.10) & 0.389 (0.007) & 116.1 (2.4) \\
SN 2006cm & $6.77$ & 0.47 (0.01) & 0.38 (0.01) & 49.6 (4.0) & -63.3 (32.7) & 11.45 (0.10) & 0.492 (0.005) & 86.6 (2.4) \\
SN 2006cp & $-5.30$ & 0.91 (0.01) & 0.87 (0.01) & 157.2 (9.2) & 51.3 (33.8) & 14.73 (0.10) & 0.696 (0.004) & 232.8 (2.4) \\
SN 2006cq & $2.00$ & 0.26 (0.00) & 0.22 (0.00) & 96.6 (6.8) & -9.6 (33.2) & 9.95 (0.10) & 0.662 (0.006) & 137.4 (2.3) \\
SN 2006cs & $2.28$ & 0.28 (0.00) & 0.23 (0.00) & 94.4 (6.6) & -12.1 (33.1) & 11.01 (0.10) & 0.625 (0.004) & 138.7 (2.4) \\
SN 2006cz & $1.12$ & 0.37 (0.01) & 0.30 (0.00) & 56.2 (4.1) & -49.4 (32.7) & 12.19 (0.10) & 0.413 (0.006) & 124.8 (2.4) \\
SN 2006dm & $8.73$ & 1.07 (0.01) & 0.79 (0.01) & 124.8 (7.8) & 7.5 (33.4) & 10.34 (0.10) & 0.659 (0.003) & 178.1 (2.4) \\
SN 2006dm & $14.61$ & 0.70 (0.01) & 0.60 (0.01) & 170.0 (8.9) & 34.8 (33.7) & 9.57 (0.10) & 0.662 (0.005) & 254.4 (2.4) \\
SN 2006ef & $3.20$ & 1.95 (0.01) & 1.78 (0.01) & 135.2 (8.7) & 27.8 (33.6) & 11.70 (0.10) & 0.701 (0.002) & 192.6 (2.4) \\
SN 2006gr & $-8.70$ & 0.23 (0.00) & 0.22 (0.00) & 74.9 (4.4) & -35.0 (32.8) & 17.63 (0.10) & 0.308 (0.003) & 264.8 (2.4) \\
SN 2006ej & $-3.70$ & 1.36 (0.01) & 1.25 (0.00) & 108.3 (7.3) & 3.3 (33.3) & 12.45 (0.10) & 0.626 (0.003) & 170.5 (2.4) \\
SN 2006ej & $5.09$ & 1.01 (0.01) & 0.87 (0.01) & 129.8 (8.4) & 19.8 (33.5) & 11.64 (0.10) & 0.695 (0.003) & 178.4 (2.4) \\
SN 2006en & $8.55$ & 0.42 (0.01) & 0.37 (0.01) & 68.5 (6.0) & -48.2 (33.0) & 10.65 (0.10) & 0.679 (0.007) & 102.7 (2.4) \\
SN 2006et & $3.29$ & 1.21 (0.01) & 1.04 (0.01) & 73.3 (5.3) & -34.2 (32.9) & 9.43 (0.10) & 0.524 (0.003) & 133.1 (2.4) \\
SN 2006et & $9.14$ & 0.90 (0.03) & 0.68 (0.01) & 80.3 (5.5) & -37.9 (33.0) & 9.34 (0.10) & 0.569 (0.009) & 115.4 (2.4) \\
SN 2006eu & $10.17$ & 0.27 (0.01) & 0.36 (0.00) & 172.4 (9.4) & 51.5 (33.8) & 10.88 (0.10) & 0.679 (0.008) & 263.8 (2.4) \\
SN 2006eu & $16.02$ & 0.20 (0.00) & 0.29 (0.00) & 191.2 (9.9) & 50.6 (34.0) & 8.79 (0.10) & 0.673 (0.006) & 298.9 (2.4) \\
SN 2006ev & $10.54$ & 0.50 (0.01) & 0.37 (0.02) & 125.8 (8.4) & 3.9 (33.6) & 11.82 (0.10) & 0.694 (0.011) & 184.7 (2.4) \\
SN 2006ev & $16.36$ & 0.33 (0.03) & 0.27 (0.01) & 139.3 (8.5) & -2.8 (33.6) & 11.34 (0.10) & 0.685 (0.004) & 192.5 (2.4) \\
SN 2006gj & $4.70$ & 0.25 (0.01) & 0.27 (0.00) & 119.0 (8.0) & 9.6 (33.5) & 10.25 (0.10) & 0.701 (0.009) & 167.3 (2.4) \\
SN 2006gt & $3.08$ & 0.19 (0.00) & 0.18 (0.00) & 119.5 (8.0) & 12.2 (33.5) & 10.32 (0.10) & 0.720 (0.004) & 162.7 (2.3) \\
SN 2006ke & $2.36$ & 0.15 (0.00) & 0.16 (0.00) & 66.1 (4.4) & -40.5 (32.8) & 9.38 (0.10) & 0.411 (0.002) & 159.3 (2.4) \\
SN 2006ke & $8.38$ & 0.12 (0.00) & 0.15 (0.00) & 89.8 (5.7) & -26.6 (33.0) & 8.71 (0.10) & 0.515 (0.010) & 184.8 (2.4) \\
SN 2006kf & $-8.96$ & 0.26 (0.00) & 0.24 (0.00) & 127.6 (7.6) & 17.3 (33.4) & 12.81 (0.10) & 0.624 (0.004) & 197.8 (2.4) \\
SN 2006kf & $-3.05$ & 0.69 (0.01) & 0.68 (0.00) & 114.6 (7.4) & 9.9 (33.3) & 11.56 (0.10) & 0.653 (0.001) & 162.5 (2.4) \\
SN 2006lf & $-6.30$ & 0.43 (0.00) & 0.43 (0.00) & 95.2 (6.5) & -11.7 (33.1) & 11.49 (0.10) & 0.599 (0.002) & 157.9 (2.4) \\
SN 2006lf & $14.29$ & 0.32 (0.01) & 0.45 (0.01) & 91.5 (6.5) & -42.5 (33.1) & 10.22 (0.10) & 0.604 (0.010) & 150.0 (2.4) \\
SN 2006le & $-8.69$ & 0.52 (0.01) & 0.52 (0.00) & 82.0 (4.5) & -27.9 (32.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006le & $11.92$ & 1.14 (0.01) & 0.81 (0.01) & 100.9 (6.7) & -25.1 (33.2) & 10.81 (0.10) & 0.640 (0.004) & 137.6 (2.4) \\
SN 2006mo & $12.46$ & 0.24 (0.00) & 0.24 (0.00) & 103.8 (5.8) & -23.9 (33.0) & 10.99 (0.10) & 0.481 (0.006) & 190.9 (2.4) \\
SN 2006mp & $5.66$ & 1.02 (0.01) & 0.74 (0.01) & 49.4 (4.0) & -61.6 (32.7) & 9.43 (0.10) & 0.444 (0.004) & 109.1 (2.4) \\
SN 2006or & $-2.79$ & 0.78 (0.03) & 0.71 (0.01) & 110.0 (7.2) & 5.3 (33.3) & 11.01 (0.10) & 0.616 (0.008) & 168.5 (2.4) \\
SN 2006or & $4.93$ & 0.31 (0.01) & 0.28 (0.00) & 104.7 (6.5) & -5.1 (33.1) & 11.39 (0.10) & 0.550 (0.004) & 176.3 (2.4) \\
SN 2006os & $8.61$ & 0.27 (0.01) & 0.25 (0.01) & 129.3 (8.6) & 12.3 (33.6) & 11.10 (0.10) & 0.746 (0.003) & 178.2 (2.4) \\
SN 2006sr & $-2.34$ & 0.75 (0.01) & 0.69 (0.00) & 109.2 (7.2) & 4.6 (33.3) & 12.39 (0.10) & 0.623 (0.002) & 171.9 (2.4) \\
SN 2006sr & $2.69$ & 1.16 (0.01) & 1.02 (0.01) & 111.3 (7.6) & 4.4 (33.4) & 11.62 (0.10) & 0.660 (0.002) & 167.9 (2.4) \\
SN 2007A & $2.37$ & 2.02 (0.02) & 1.73 (0.01) & 88.8 (6.4) & -17.7 (33.1) & 10.78 (0.10) & 0.619 (0.002) & 137.6 (2.4) \\
SN 2007A & $15.07$ & 1.39 (0.01) & 0.95 (0.01) & 115.1 (6.9) & -21.8 (33.2) & 10.49 (0.10) & 0.632 (0.005) & 139.5 (2.4) \\
SN 2007F & $-9.35$ & 0.63 (0.01) & 0.59 (0.00) & 67.4 (4.4) & -43.6 (32.8) & 12.14 (0.10) & 0.428 (0.002) & 144.6 (2.4) \\
SN 2007F & $3.23$ & 1.32 (0.01) & 1.06 (0.01) & 85.8 (6.5) & -21.7 (33.1) & 11.08 (0.10) & 0.657 (0.003) & 123.1 (2.4) \\
SN 2007O & $-0.33$ & 11.47 (0.14) & 9.34 (0.11) & 79.2 (7.7) & -25.6 (33.4) & 9.96 (0.10) & 0.543 (0.005) & 130.0 (1.2) \\
SN 2007N & $0.44$ & 3.39 (0.04) & 3.38 (0.04) & 88.3 (8.0) & -16.8 (33.4) & 11.19 (0.10) & 0.506 (0.002) & 171.0 (1.2) \\
SN 2007S & $5.18$ & 1.98 (0.02) & 1.59 (0.02) & 67.6 (4.8) & -42.5 (32.8) & 10.24 (0.10) & 0.502 (0.004) & 124.3 (2.4) \\
SN 2007af & $-1.25$ & 17.40 (0.07) & 16.11 (0.08) & 107.3 (7.5) & 2.7 (33.3) & 11.02 (0.10) & 0.694 (0.002) & 149.2 (2.4) \\
SN 2007af & $2.84$ & 18.20 (0.07) & 16.47 (0.05) & 112.7 (11.2) & 5.7 (34.4) & 10.60 (0.10) & 0.722 (0.002) & 154.0 (1.2) \\
SN 2007af & $3.81$ & 17.08 (0.08) & 16.56 (0.07) & 105.0 (7.6) & -3.2 (33.4) & 10.73 (0.10) & 0.691 (0.002) & 153.2 (2.4) \\
SN 2007aj & $10.75$ & 0.54 (0.01) & 0.37 (0.00) & 127.7 (7.7) & 5.2 (33.4) & 10.77 (0.10) & 0.688 (0.006) & 147.6 (2.4) \\
SN 2007al & $3.39$ & 0.63 (0.01) & 0.59 (0.01) & 70.8 (4.8) & -36.8 (32.8) & 9.04 (0.10) & 0.465 (0.006) & 144.3 (2.4) \\
SN 2007ap & $9.37$ & 26.16 (0.21) & 19.21 (0.14) & 117.6 (10.4) & -1.2 (34.1) & 10.67 (0.10) & 0.649 (0.004) & 164.0 (1.2) \\
SN 2007au & $16.11$ & 0.49 (0.01) & 0.61 (0.02) & 220.9 (10.7) & 79.9 (34.2) & 9.14 (0.10) & 0.716 (0.003) & 337.1 (2.4) \\
SN 2007ba & $5.18$ & 3.26 (0.05) & 3.43 (0.05) & 101.8 (9.2) & -8.3 (33.8) & 10.11 (0.10) & 0.583 (0.003) & 168.0 (1.2) \\
SN 2007bc & $0.61$ & 1.47 (0.01) & 1.32 (0.01) & 101.0 (7.1) & -4.2 (33.3) & 10.63 (0.10) & 0.667 (0.003) & 145.0 (2.4) \\
SN 2007bd & $-5.79$ & 0.43 (0.01) & 0.42 (0.01) & 98.0 (6.6) & -8.4 (33.1) & 13.15 (0.10) & 0.577 (0.005) & 168.8 (2.4) \\
SN 2007bd & $9.70$ & 0.53 (0.03) & 0.37 (0.01) & 90.8 (6.7) & -28.8 (33.2) & 11.16 (0.10) & 0.627 (0.019) & 143.5 (2.4) \\
SN 2007bj & $14.25$ & 2.57 (0.03) & 1.34 (0.01) & 105.2 (7.0) & -28.6 (33.2) & 11.85 (0.10) & 0.734 (0.012) & 106.2 (2.4) \\
SN 2007bm & $-7.79$ & 5.32 (0.04) & 5.26 (0.05) & 89.0 (6.0) & -19.6 (33.0) & 11.25 (0.10) & 0.562 (0.003) & 151.1 (2.4) \\
SN 2007bz & $1.65$ & 1.08 (0.02) & 0.91 (0.01) & 65.3 (5.2) & -40.7 (32.9) & 12.07 (0.10) & 0.554 (0.005) & 113.5 (2.4) \\
SN 2007ca & $-11.14$ & 0.72 (0.02) & 0.71 (0.02) & 55.0 (3.7) & -59.4 (32.7) & 12.71 (0.10) & 0.341 (0.010) & 147.9 (2.4) \\
SN 2007ca & $16.46$ & 1.33 (0.03) & 0.85 (0.02) & 123.8 (7.4) & -18.6 (33.3) & 9.25 (0.10) & 0.645 (0.014) & 153.8 (2.4) \\
SN 2007cg & $16.17$ & 0.26 (0.01) & 0.21 (0.01) & 82.7 (5.1) & -58.6 (32.9) & 12.44 (0.10) & 0.445 (0.007) & 170.3 (2.4) \\
SN 2007ci & $-6.57$ & 0.92 (0.02) & 0.89 (0.01) & 114.3 (7.6) & 7.1 (33.4) & 12.64 (0.10) & 0.669 (0.003) & 172.9 (2.4) \\
SN 2007ci & $-1.71$ & 1.31 (0.01) & 1.23 (0.01) & 119.8 (8.0) & 15.2 (33.5) & 11.58 (0.10) & 0.688 (0.001) & 172.9 (2.4) \\
SN 2007co & $-4.09$ & 0.63 (0.01) & 0.58 (0.00) & 124.2 (7.8) & 19.1 (33.4) & 11.59 (0.10) & 0.646 (0.003) & 185.0 (2.4) \\
SN 2007co & $0.85$ & 0.74 (0.01) & 0.66 (0.01) & 118.4 (7.8) & 13.0 (33.4) & 11.40 (0.10) & 0.690 (0.001) & 163.6 (2.4) \\
SN 2007co & $9.55$ & 0.70 (0.01) & 0.51 (0.00) & 131.1 (8.4) & 11.9 (33.6) & 11.02 (0.10) & 0.729 (0.005) & 163.6 (2.4) \\
SN 2007cq & $-5.82$ & 0.67 (0.01) & 0.59 (0.01) & 38.6 (2.7) & -67.8 (32.6) & 10.90 (0.10) & 0.272 (0.004) & 150.1 (2.4) \\
SN 2007cq & $7.84$ & 1.48 (0.03) & 1.07 (0.01) & 65.5 (5.1) & -49.6 (32.9) & 10.53 (0.10) & 0.550 (0.006) & 109.2 (2.4) \\
SN 2007fb & $1.95$ & 2.83 (0.03) & 2.69 (0.03) & 115.9 (7.8) & 9.7 (33.4) & 11.36 (0.10) & 0.689 (0.004) & 165.0 (2.4) \\
SN 2007fb & $14.63$ & 0.94 (0.01) & 0.79 (0.01) & 150.2 (8.0) & 15.0 (33.5) & 10.69 (0.10) & 0.650 (0.005) & 186.6 (2.4) \\
SN 2007fr & $-5.83$ & 0.12 (0.00) & 0.11 (0.00) & 111.9 (7.6) & 5.6 (33.4) & 11.82 (0.10) & 0.675 (0.004) & 165.6 (2.3) \\
SN 2007fr & $-1.25$ & 0.15 (0.00) & 0.14 (0.00) & 116.4 (7.9) & 11.8 (33.4) & 11.26 (0.10) & 0.706 (0.011) & 161.8 (2.3) \\
SN 2007fs & $5.03$ & 2.92 (0.02) & 2.30 (0.01) & 92.2 (7.0) & -17.7 (33.2) & 10.36 (0.10) & 0.689 (0.004) & 129.8 (2.4) \\
SN 2007ge & $12.53$ & 0.15 (0.00) & 0.17 (0.00) & 72.6 (5.4) & -55.3 (32.9) & 10.23 (0.10) & 0.499 (0.012) & 145.5 (2.3) \\
SN 2007gi & $-7.31$ & 16.24 (0.05) & 16.75 (0.07) & 180.2 (10.1) & 72.2 (34.0) & 18.40 (0.10) & 0.713 (0.002) & 250.8 (2.4) \\
SN 2007gi & $-0.35$ & 25.92 (0.14) & 22.76 (0.05) & 181.7 (10.3) & 76.8 (34.1) & 15.73 (0.10) & 0.753 (0.001) & 234.9 (2.4) \\
SN 2007gi & $6.61$ & 14.81 (0.07) & 11.23 (0.06) & 154.4 (9.5) & 41.7 (33.9) & 14.36 (0.10) & 0.767 (0.005) & 195.1 (2.4) \\
SN 2007gk & $-1.72$ & 0.73 (0.00) & 0.71 (0.00) & 165.1 (9.7) & 60.6 (33.9) & 14.07 (0.10) & 0.719 (0.002) & 233.8 (2.4) \\
SN 2007gk & $19.65$ & 0.34 (0.01) & 0.36 (0.00) & 214.5 (10.7) & 57.6 (34.2) & 11.10 (0.10) & 0.713 (0.006) & 315.6 (2.4) \\
SN 2007hj & $-1.23$ & 1.81 (0.01) & 1.78 (0.01) & 140.5 (8.8) & 35.9 (33.6) & 12.42 (0.10) & 0.710 (0.005) & 195.2 (2.4) \\
SN 2007hj & $12.53$ & 1.14 (0.01) & 1.24 (0.01) & 174.7 (9.2) & 46.7 (33.8) & 10.59 (0.10) & 0.676 (0.002) & 254.4 (2.4) \\
SN 2007kk & $7.15$ & 1.94 (0.03) & 1.44 (0.02) & 113.1 (7.7) & -0.6 (33.4) & 11.88 (0.10) & 0.689 (0.006) & 157.5 (2.4) \\
SN 2007le & $-10.31$ & 4.54 (0.04) & 5.21 (0.06) & 167.4 (9.3) & 54.7 (33.8) & 15.32 (0.10) & 0.662 (0.004) & 254.3 (2.4) \\
SN 2007le & $-9.40$ & 4.60 (0.04) & 5.06 (0.05) & 134.1 (7.4) & 23.0 (33.3) & 14.92 (0.10) & 0.552 (0.003) & 258.3 (2.4) \\
SN 2007le & $7.43$ & 11.74 (0.12) & 9.54 (0.05) & 111.5 (7.8) & -2.8 (33.4) & 12.09 (0.10) & 0.722 (0.009) & 149.0 (2.4) \\
SN 2007le & $16.39$ & 8.08 (0.24) & 6.75 (0.03) & 159.0 (8.7) & 16.8 (33.6) & 11.20 (0.10) & 0.688 (0.008) & 210.6 (2.4) \\
SN 2007le & $17.37$ & 8.43 (0.21) & 6.61 (0.02) & 154.7 (8.7) & 8.4 (33.6) & 11.20 (0.10) & 0.705 (0.007) & 196.7 (2.4) \\
SN 2007s1$^\textrm{f}$ & $-1.23$ & 0.80 (0.01) & 0.71 (0.01) & 122.4 (8.0) & 17.7 (33.5) & 11.61 (0.10) & 0.698 (0.004) & 165.5 (2.4) \\
SN 2007on & $-3.01$ & 17.11 (0.05) & 15.54 (0.04) & 116.2 (7.7) & 11.4 (33.4) & 11.53 (0.10) & 0.683 (0.002) & 166.9 (2.4) \\
SN 2007on & $-3.00$ & 14.54 (0.06) & 13.49 (0.04) & 116.8 (10.9) & 12.1 (34.3) & 11.72 (0.10) & 0.683 (0.001) & 167.0 (1.2) \\
SN 2007qe & $-6.54$ & 0.91 (0.01) & 0.87 (0.01) & 137.2 (8.1) & 30.1 (33.5) & 14.85 (0.10) & 0.622 (0.002) & 214.8 (2.4) \\
SN 2007qe & $6.23$ & 1.71 (0.02) & 1.30 (0.02) & 136.9 (9.0) & 25.0 (33.7) & 12.64 (0.10) & 0.752 (0.005) & 173.8 (2.4) \\
SN 2007ux & $5.59$ & 0.80 (0.03) & 0.82 (0.03) & 69.3 (4.7) & -41.5 (32.8) & 10.73 (0.10) & 0.459 (0.009) & 157.1 (2.4) \\
SN 2008C & $15.68$ & 1.43 (0.01) & 1.17 (0.01) & 139.4 (7.6) & 0.1 (33.4) & 9.90 (0.10) & 0.588 (0.004) & 218.4 (2.4) \\
SN 2008Q & $6.46$ & 14.98 (0.09) & 11.55 (0.05) & 98.2 (6.9) & -14.1 (33.2) & 11.09 (0.10) & 0.648 (0.002) & 146.8 (2.4) \\
SN 2008Z & $-2.29$ & 1.76 (0.02) & 1.41 (0.01) & 60.1 (4.3) & -44.5 (32.8) & 11.28 (0.10) & 0.441 (0.004) & 127.3 (2.4) \\
SN 2008Z & $9.99$ & 0.74 (0.01) & 0.51 (0.00) & 76.9 (4.1) & -43.5 (32.8) & 11.83 (0.10) & 0.618 (0.005) & 109.7 (4.8) \\
SN 2008ar & $-8.87$ & 0.36 (0.00) & 0.37 (0.01) & 112.2 (4.6) & 2.0 (32.8) & 12.17 (0.10) & 0.485 (0.002) & 237.8 (4.8) \\
SN 2008ar & $2.83$ & 0.57 (0.02) & 0.50 (0.01) & 91.6 (6.7) & -15.4 (33.2) & 10.29 (0.10) & 0.643 (0.012) & 140.3 (2.4) \\
SN 2008bt & $-1.08$ & 1.18 (0.05) & 1.10 (0.03) & 113.5 (6.8) & 8.9 (33.2) & 9.62 (0.10) & 0.608 (0.012) & 179.2 (2.4) \\
SN 2008s1$^\textrm{g}$ & $-6.36$ & 0.79 (0.01) & 0.69 (0.01) & 69.2 (5.1) & -37.7 (32.9) & 11.88 (0.10) & 0.505 (0.005) & 135.0 (2.4) \\
SN 2008s1$^\textrm{g}$ & $-4.40$ & 1.04 (0.04) & 0.88 (0.03) & 73.7 (5.4) & -31.6 (32.9) & 9.98 (0.10) & 0.505 (0.004) & 144.8 (2.4) \\
SN 2008s1$^\textrm{g}$ & $-3.42$ & 1.02 (0.02) & 0.88 (0.01) & 81.1 (5.7) & -23.7 (33.0) & 11.22 (0.10) & 0.550 (0.006) & 140.9 (2.4) \\
SN 2008s1$^\textrm{g}$ & $0.49$ & 1.33 (0.03) & 1.10 (0.02) & 105.9 (7.5) & 0.7 (33.3) & 10.55 (0.10) & 0.724 (0.003) & 138.9 (2.4) \\
SN 2008s1$^\textrm{g}$ & $4.40$ & 1.17 (0.01) & 1.03 (0.01) & 98.7 (7.1) & -10.2 (33.3) & 10.64 (0.10) & 0.678 (0.005) & 140.9 (2.4) \\
SN 2008s1$^\textrm{g}$ & $5.38$ & 1.16 (0.00) & 0.96 (0.00) & 100.8 (7.1) & -9.6 (33.3) & 10.46 (0.10) & 0.684 (0.002) & 137.0 (2.4) \\
SN 2008s1$^\textrm{g}$ & $15.37$ & 0.52 (0.01) & 0.67 (0.01) & 75.4 (5.4) & -62.7 (32.9) & 10.61 (0.10) & 0.545 (0.006) & 140.9 (2.4) \\
SN 2008cl & $4.24$ & 0.08 (0.01) & 0.07 (0.00) & 107.8 (8.0) & -1.0 (33.5) & 12.18 (0.10) & 0.762 (0.012) & 139.2 (2.3) \\
SN 2008dx & $2.46$ & 0.29 (0.01) & 0.28 (0.01) & 86.5 (6.0) & -20.2 (33.0) & 9.38 (0.10) & 0.601 (0.008) & 129.0 (2.4) \\
SN 2008dx & $7.33$ & 0.22 (0.01) & 0.24 (0.00) & 84.9 (5.5) & -29.2 (32.9) & 8.90 (0.10) & 0.532 (0.009) & 138.8 (2.4) \\
SN 2008dt & $9.27$ & 0.28 (0.01) & 0.30 (0.01) & 179.9 (10.1) & 61.4 (34.0) & 13.26 (0.10) & 0.717 (0.012) & 272.4 (2.4) \\
SN 2008ec & $-0.24$ & 2.11 (0.01) & 1.92 (0.01) & 118.7 (8.1) & 13.8 (33.5) & 10.95 (0.10) & 0.721 (0.003) & 159.4 (2.4) \\
SN 2008ec & $5.70$ & 2.25 (0.02) & 1.87 (0.01) & 144.2 (9.5) & 33.2 (33.9) & 10.77 (0.10) & 0.852 (0.005) & 163.3 (2.4) \\
SN 2008ec & $12.51$ & 1.58 (0.01) & 1.27 (0.01) & 160.3 (8.2) & 32.4 (33.5) & 10.09 (0.10) & 0.630 (0.005) & 249.9 (2.4) \\
SN 2008ei & $3.29$ & 0.30 (0.01) & 0.28 (0.00) & 179.5 (10.7) & 71.9 (34.2) & 15.34 (0.10) & 0.797 (0.004) & 217.8 (2.4) \\
SN 2008ei & $9.13$ & 0.32 (0.00) & 0.27 (0.00) & 177.0 (11.0) & 58.8 (34.3) & 14.67 (0.10) & 0.890 (0.005) & 188.9 (2.4) \\
SN 2008s5$^\textrm{h}$ & $1.26$ & 1.18 (0.01) & 0.95 (0.01) & 57.9 (4.0) & -47.8 (32.7) & 9.08 (0.10) & 0.403 (0.004) & 130.0 (2.4) \\
SN 2008s5$^\textrm{h}$ & $8.96$ & 0.92 (0.01) & 0.64 (0.00) & 74.7 (5.1) & -43.0 (32.9) & 8.99 (0.10) & 0.526 (0.007) & 114.5 (2.4) \\
SN 2008hs & $-7.94$ & 0.56 (0.01) & 0.50 (0.01) & 105.8 (7.1) & -3.0 (33.3) & 12.32 (0.10) & 0.646 (0.003) & 161.2 (2.4) \\

\hline \hline
\multicolumn{9}{l}{Uncertainties for each measured value are given in parentheses.} \\
\multicolumn{9}{p{6.5in}}{$^\textrm{a}$Phases of spectra are in rest-frame days using the heliocentric redshift and photometry reference presented in Table~1 of BSNIP~I.} \\
\multicolumn{9}{l}{$^\textrm{b}$Fluxes are in units of 10$^{-15}$ erg s$^{-1}$ cm$^{-2}$ \AA$^{-1}$.} \\
\multicolumn{9}{l}{$^\textrm{c}$The pEW, $\Delta$pEW, and FWHM are in units of \AA.} \\
\multicolumn{9}{p{6.5in}}{$^\textrm{d}$$\Delta$pEW is the measured pEW minus the expected pEW at the same epoch using our linear or quadratic fit (see Section~\ref{ss:ew_t} for more information).} \\
\multicolumn{9}{l}{$^\textrm{e}$The expansion velocity is in units of 1000 km~s$^{-1}$.} \\
\multicolumn{8}{l}{$^\textrm{f}$Also known as SNF20071021-000.} \\
\multicolumn{8}{l}{$^\textrm{g}$Also known as SNF20080514-002.} \\
\multicolumn{8}{l}{$^\textrm{h}$Also known as SNF20080909-030.} \\
\end{longtable}
\end{center}



\begin{center}
\begin{longtable}{lrrrrrrrr}
\caption{Measured Values for the \ion{O}{I} Triplet} \label{t:oi} \\[-2ex]
\hline \hline
SN Name & \multicolumn{1}{c}{Phase$^\textrm{a}$} & \multicolumn{1}{c}{$F_b$$^\textrm{b}$} & \multicolumn{1}{c}{$F_r$$^\textrm{b}$} & \multicolumn{1}{c}{pEW$^\textrm{c}$} & \multicolumn{1}{c}{$\Delta$pEW$^\textrm{c,d}$} & \multicolumn{1}{c}{$v$$^\textrm{e}$} & \multicolumn{1}{c}{$a$} & \multicolumn{1}{c}{FWHM$^\textrm{c}$} \\
\hline
\endfirsthead

\multicolumn{9}{c}{{\tablename} \thetable{} --- Continued} \\
\hline \hline
SN Name & \multicolumn{1}{c}{Phase$^\textrm{a}$} & \multicolumn{1}{c}{$F_b$$^\textrm{b}$} & \multicolumn{1}{c}{$F_r$$^\textrm{b}$} & \multicolumn{1}{c}{pEW$^\textrm{c}$} & \multicolumn{1}{c}{$\Delta$pEW$^\textrm{c,d}$} & \multicolumn{1}{c}{$v$$^\textrm{e}$} & \multicolumn{1}{c}{$a$} & \multicolumn{1}{c}{FWHM$^\textrm{c}$} \\
\hline
\endhead

\hline \hline
\multicolumn{9}{l}{Continued on Next Page\ldots} \\
\endfoot

\hline \hline
\endlastfoot

SN 1989B & $7.54$ & 59.30 (0.70) & 47.12 (0.42) & 116.4 (5.2) & 6.7 (35.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1989M & $3.48$ & 9.28 (0.09) & 8.02 (0.05) & 103.6 (4.9) & -11.4 (35.2) & 14.19 (0.08) & 0.342 (0.002) & 348.2 (2.4) \\
SN 1990N & $7.11$ & 9.61 (0.10) & 7.64 (0.07) & 112.2 (4.0) & 1.4 (35.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1991bg & $0.14$ & 6.21 (0.07) & 7.01 (0.14) & 131.7 (4.8) & 21.1 (35.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1991bg & $1.14$ & 8.09 (0.07) & 8.53 (0.13) & 139.3 (4.9) & 26.6 (35.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1991bg & $19.07$ & 2.50 (0.05) & 3.35 (0.06) & 127.6 (4.8) & 96.4 (35.2) & 9.85 (0.08) & 0.648 (0.010) & 175.0 (6.1) \\
SN 1994D & $-9.32$ & 12.70 (0.08) & 9.73 (0.07) & 33.6 (1.9) & -21.5 (34.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1994D & $-7.67$ & 13.04 (0.07) & 10.45 (0.05) & 45.9 (2.4) & -23.3 (35.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1994D & $-3.87$ & 24.26 (0.19) & 20.13 (0.38) & 66.0 (3.2) & -28.8 (35.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1994D & $-3.33$ & 20.57 (0.14) & 17.20 (0.08) & 78.4 (3.6) & -19.1 (35.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1994S & $1.11$ & 2.00 (0.03) & 2.08 (0.03) & 55.7 (3.2) & -56.9 (35.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1995D & $3.84$ & 5.59 (0.05) & 4.48 (0.05) & 144.5 (6.4) & 29.6 (35.5) & 10.66 (0.08) & 0.396 (0.003) & 387.5 (2.4) \\
SN 1997Y & $1.27$ & 1.38 (0.04) & 1.02 (0.03) & 56.0 (3.7) & -57.0 (35.1) & 11.13 (0.08) & 0.350 (0.016) & 124.0 (2.4) \\
SN 1997bp & $5.49$ & 3.27 (0.05) & 2.13 (0.03) & 71.2 (3.6) & -42.7 (35.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1997br & $-4.84$ & 5.77 (0.07) & 4.50 (0.02) & 49.3 (2.4) & -40.0 (35.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1998V & $7.20$ & 1.23 (0.01) & 0.98 (0.01) & 136.0 (8.8) & 25.4 (36.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1998dm & $-12.48$ & 1.04 (0.01) & 0.83 (0.01) & 59.9 (2.9) & 37.6 (35.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1998dm & $14.22$ & 1.26 (0.01) & 1.19 (0.01) & 86.2 (4.1) & 10.5 (35.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1998dx & $5.13$ & 0.13 (0.01) & 0.10 (0.00) & 83.7 (5.2) & -30.6 (35.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1998es & $0.28$ & 3.22 (0.02) & 2.85 (0.02) & 101.1 (4.7) & -9.8 (35.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1999aa & $0.24$ & 0.50 (0.01) & 0.40 (0.01) & 106.6 (4.8) & -4.2 (35.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1999aa & $14.04$ & 1.90 (0.01) & 1.47 (0.01) & 109.7 (3.2) & 32.7 (35.0) & 5.12 (0.08) & 0.263 (0.004) & 428.8 (6.0) \\
SN 1999ac & $-3.70$ & 2.63 (0.01) & 2.32 (0.01) & 42.0 (2.2) & -53.6 (35.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1999ac & $-0.89$ & 2.84 (0.02) & 2.29 (0.02) & 68.4 (3.2) & -39.2 (35.0) & 8.54 (0.08) & 0.233 (0.006) & 319.0 (2.4) \\
SN 1999cp & $13.85$ & 1.57 (0.02) & 0.88 (0.02) & 131.2 (6.1) & 52.8 (35.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1999cw & $14.79$ & 1.55 (0.01) & 1.07 (0.02) & 88.9 (4.1) & 17.6 (35.1) & 2.94 (0.08) & 0.228 (0.005) & 405.0 (2.4) \\
SN 1999da & $-2.12$ & 0.68 (0.01) & 0.71 (0.01) & 188.0 (10.0) & 85.0 (36.3) & 12.63 (0.08) & 0.720 (0.008) & 268.6 (2.4) \\
SN 1999da & $6.76$ & 0.66 (0.00) & 0.71 (0.01) & 114.3 (7.2) & 2.6 (35.6) & 11.59 (0.08) & 0.660 (0.009) & 158.0 (2.4) \\
SN 1999dk & $-6.60$ & 1.97 (0.02) & 1.44 (0.02) & 61.3 (3.2) & -16.2 (35.0) & 14.74 (0.08) & 0.237 (0.015) & 279.8 (2.4) \\
SN 1999dq & $-3.93$ & 1.60 (0.02) & 1.46 (0.02) & 58.5 (2.9) & -36.0 (35.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1999gd & $-1.12$ & 0.50 (0.00) & 0.46 (0.01) & 97.2 (2.9) & -9.6 (35.0) & 11.37 (0.08) & 0.317 (0.002) & 270.0 (6.0) \\
SN 1999gh & $4.12$ & 2.29 (0.01) & 2.15 (0.02) & 128.0 (4.0) & 13.1 (35.1) & 12.08 (0.08) & 0.441 (0.002) & 267.9 (6.1) \\
SN 1999gh & $15.89$ & 1.80 (0.01) & 2.00 (0.03) & 30.1 (2.4) & -32.2 (35.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2000cn & $14.25$ & 0.23 (0.00) & 0.22 (0.01) & 56.4 (4.1) & -19.1 (35.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2000cp & $2.92$ & 0.11 (0.00) & 0.10 (0.01) & 149.4 (8.6) & 34.7 (35.9) & 11.87 (0.08) & 0.749 (0.018) & 179.8 (2.4) \\
SN 2000cw & $4.81$ & 0.21 (0.00) & 0.15 (0.00) & 84.4 (5.2) & -30.2 (35.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2000dg & $-5.09$ & 0.18 (0.00) & 0.18 (0.00) & 25.2 (1.8) & -62.4 (34.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2000dk & $1.00$ & 0.67 (0.01) & 0.81 (0.01) & 106.2 (6.2) & -6.3 (35.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2000dk & $10.84$ & 0.49 (0.01) & 0.51 (0.01) & 86.8 (5.3) & -10.1 (35.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2000dm & $-1.63$ & 0.69 (0.01) & 0.77 (0.01) & 71.7 (4.4) & -33.2 (35.2) & 11.25 (0.08) & 0.422 (0.009) & 153.7 (2.4) \\
SN 2000dn & $16.38$ & 0.10 (0.00) & 0.09 (0.00) & 35.7 (2.7) & -22.2 (35.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2000dr & $6.78$ & 0.42 (0.00) & 0.43 (0.01) & 113.1 (6.3) & 1.5 (35.5) & 10.95 (0.08) & 0.524 (0.008) & 196.3 (2.4) \\
SN 2000ey & $7.90$ & 1.98 (0.02) & 1.80 (0.02) & 28.9 (1.5) & -79.8 (34.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001G & $11.57$ & 0.66 (0.01) & 0.51 (0.01) & 139.3 (6.4) & 46.3 (35.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001ay & $6.79$ & 0.35 (0.01) & 0.31 (0.01) & 160.6 (7.7) & 49.0 (35.7) & 9.79 (0.08) & 0.516 (0.010) & 312.5 (2.4) \\
SN 2001bg & $13.70$ & 1.69 (0.02) & 1.43 (0.01) & 99.2 (4.5) & 19.8 (35.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001da & $-1.12$ & 0.89 (0.01) & 0.75 (0.02) & 89.4 (4.6) & -17.4 (35.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001da & $9.72$ & 0.64 (0.01) & 0.53 (0.01) & 114.4 (5.3) & 12.2 (35.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001dl & $13.84$ & 0.16 (0.00) & 0.14 (0.01) & 126.6 (6.1) & 48.1 (35.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001dw & $11.06$ & 0.31 (0.01) & 0.31 (0.01) & 29.3 (2.1) & -66.5 (35.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001en & $14.72$ & 0.52 (0.01) & 0.43 (0.01) & 86.7 (4.0) & 14.8 (35.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001ep & $2.83$ & 1.48 (0.02) & 1.27 (0.01) & 142.7 (6.7) & 28.0 (35.5) & 11.38 (0.08) & 0.496 (0.012) & 236.9 (2.4) \\
SN 2001ep & $4.99$ & 1.45 (0.07) & 1.22 (0.04) & 162.2 (10.6) & 47.8 (36.5) & 10.49 (0.09) & 0.539 (0.010) & 270.0 (1.2) \\
SN 2001ep & $5.97$ & 1.35 (0.05) & 1.17 (0.03) & 157.5 (10.8) & 44.3 (36.5) & 10.21 (0.08) & 0.567 (0.005) & 246.0 (1.2) \\
SN 2001ep & $7.85$ & 1.22 (0.02) & 1.05 (0.02) & 126.2 (6.5) & 17.4 (35.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001ex & $-1.82$ & 0.19 (0.01) & 0.20 (0.01) & 273.7 (13.6) & 169.5 (37.4) & 10.77 (0.08) & 0.963 (0.018) & 263.1 (2.4) \\
SN 2001fh & $7.84$ & 0.37 (0.01) & 0.43 (0.01) & 158.5 (11.2) & 49.6 (36.6) & 9.85 (0.08) & 0.601 (0.005) & 219.0 (1.2) \\
SN 2002bf & $2.97$ & 0.50 (0.01) & 0.52 (0.00) & 24.9 (1.4) & -89.9 (34.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002cf & $-0.75$ & 0.57 (0.01) & 0.52 (0.01) & 136.3 (7.7) & 28.3 (35.7) & 11.49 (0.08) & 0.649 (0.005) & 220.6 (2.4) \\
SN 2002cr & $-6.78$ & 2.06 (0.02) & 1.86 (0.02) & 51.6 (3.0) & -24.6 (35.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002cs & $-7.76$ & 0.63 (0.01) & 0.50 (0.01) & 101.4 (4.5) & 32.8 (35.2) & 16.49 (0.10) & 0.289 (0.006) & 350.5 (2.4) \\
SN 2002dk & $-1.23$ & 0.20 (0.00) & 0.21 (0.01) & 194.7 (9.8) & 88.3 (36.2) & 14.27 (0.10) & 0.693 (0.012) & 278.8 (2.4) \\
SN 2002dp & $15.55$ & 1.12 (0.02) & 0.95 (0.02) & 36.7 (2.5) & -28.5 (35.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002eb & $1.68$ & 0.40 (0.01) & 0.32 (0.00) & 110.1 (5.1) & -3.5 (35.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002eh & $6.88$ & 0.24 (0.01) & 0.23 (0.01) & 25.5 (2.1) & -85.8 (34.9) & 11.03 (0.08) & 0.224 (0.008) & 94.3 (2.4) \\
SN 2002el & $11.82$ & 0.17 (0.00) & 0.16 (0.01) & 121.8 (5.8) & 30.3 (35.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002er & $-4.58$ & 2.53 (0.02) & 2.10 (0.02) & 66.3 (3.7) & -24.4 (35.1) & 12.93 (0.08) & 0.332 (0.004) & 162.6 (2.4) \\
SN 2002eu & $-0.06$ & 0.21 (0.01) & 0.23 (0.01) & 114.2 (6.3) & 4.1 (35.4) & 11.84 (0.08) & 0.507 (0.007) & 198.5 (2.4) \\
SN 2002eu & $9.38$ & 0.09 (0.00) & 0.08 (0.00) & 116.5 (7.5) & 13.0 (35.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002fb & $0.98$ & 0.45 (0.01) & 0.46 (0.01) & 125.5 (6.6) & 13.1 (35.5) & 10.17 (0.08) & 0.494 (0.008) & 216.6 (2.4) \\
SN 2002fk & $7.74$ & 4.54 (0.04) & 3.58 (0.04) & 139.6 (6.6) & 30.4 (35.5) & 9.88 (0.08) & 0.480 (0.004) & 280.0 (2.4) \\
SN 2002ha & $-0.85$ & 1.46 (0.01) & 1.20 (0.01) & 127.6 (5.8) & 19.9 (35.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002ha & $4.93$ & 1.18 (0.02) & 1.00 (0.02) & 157.8 (7.7) & 43.3 (35.7) & 11.69 (0.08) & 0.563 (0.002) & 252.5 (2.4) \\
SN 2002ha & $7.89$ & 2.13 (0.02) & 2.00 (0.02) & 147.2 (7.1) & 38.5 (35.6) & 11.05 (0.08) & 0.500 (0.002) & 278.1 (2.4) \\
SN 2002hd & $6.48$ & 0.27 (0.01) & 0.20 (0.01) & 79.5 (4.7) & -32.8 (35.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002hd & $12.72$ & 0.15 (0.02) & 0.15 (0.02) & 66.8 (5.5) & -19.3 (35.3) & 10.33 (0.08) & 0.311 (0.022) & 180.0 (1.2) \\
SN 2002he & $-5.91$ & 0.34 (0.01) & 0.28 (0.01) & 86.0 (6.3) & 3.6 (35.5) & 13.34 (0.08) & 0.338 (0.007) & 229.0 (1.2) \\
SN 2002he & $-1.03$ & 0.48 (0.02) & 0.58 (0.02) & 66.8 (5.5) & -40.3 (35.3) & 13.53 (0.08) & 0.333 (0.030) & 193.0 (1.2) \\
SN 2002he & $3.22$ & 0.86 (0.01) & 0.82 (0.01) & 111.4 (5.9) & -3.6 (35.4) & 13.50 (0.08) & 0.435 (0.014) & 230.3 (2.4) \\
SN 2002hw & $-6.27$ & 0.65 (0.01) & 0.62 (0.01) & 109.7 (5.3) & 29.8 (35.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002jg & $10.11$ & 0.29 (0.01) & 0.28 (0.01) & 92.5 (5.6) & -7.9 (35.3) & 10.53 (0.08) & 0.524 (0.011) & 163.4 (2.4) \\
SN 2002jy & $11.86$ & 0.28 (0.01) & 0.22 (0.01) & 139.4 (6.4) & 48.0 (35.5) & 4.31 (0.08) & 0.345 (0.008) & 423.7 (2.4) \\
SN 2002kf & $6.81$ & 0.55 (0.01) & 0.48 (0.01) & 53.3 (3.7) & -58.3 (35.1) & 12.59 (0.08) & 0.346 (0.012) & 157.0 (2.4) \\
SN 2003D & $9.98$ & 0.33 (0.00) & 0.29 (0.01) & 74.1 (4.8) & -26.9 (35.2) & 11.46 (0.08) & 0.481 (0.006) & 156.5 (2.4) \\
SN 2003U & $-2.55$ & 0.30 (0.01) & 0.26 (0.01) & 105.3 (5.6) & 4.1 (35.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003Y & $-1.74$ & 0.30 (0.00) & 0.32 (0.01) & 115.1 (6.4) & 10.6 (35.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003cq & $-0.15$ & 0.16 (0.01) & 0.13 (0.00) & 130.9 (6.2) & 21.2 (35.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003du & $17.61$ & 2.32 (0.00) & 1.81 (0.00) & 44.8 (2.3) & -1.6 (35.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003he & $2.71$ & 0.38 (0.01) & 0.28 (0.01) & 146.3 (7.0) & 31.7 (35.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003iv & $1.76$ & 0.01 (0.00) & 0.01 (0.00) & 103.4 (6.3) & -10.2 (35.4) & 11.74 (0.08) & 0.519 (0.014) & 152.8 (2.4) \\
SN 2004E & $5.26$ & 0.36 (0.01) & 0.30 (0.00) & 131.5 (6.0) & 17.3 (35.4) & 8.36 (0.08) & 0.372 (0.019) & 409.8 (2.4) \\
SN 2004S & $8.26$ & 1.80 (0.01) & 1.40 (0.00) & 97.0 (4.7) & -10.6 (35.2) & 9.12 (0.08) & 0.310 (0.003) & 350.7 (2.4) \\
SN 2004bv & $9.77$ & 2.54 (0.04) & 2.03 (0.03) & 132.8 (6.0) & 30.9 (35.4) & 8.78 (0.08) & 0.360 (0.011) & 381.9 (2.4) \\
SN 2004bw & $6.59$ & 0.36 (0.01) & 0.26 (0.01) & 106.0 (6.1) & -6.0 (35.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2004dt & $-6.46$ & 0.87 (0.02) & 0.67 (0.01) & 111.5 (5.9) & 33.0 (35.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2004dt & $1.38$ & 0.94 (0.01) & 0.73 (0.01) & 60.8 (2.6) & -52.3 (35.0) & 13.69 (0.08) & 0.314 (0.009) & 186.3 (6.0) \\
SN 2004dt & $18.00$ & 0.79 (0.01) & 0.76 (0.01) & 38.6 (2.3) & -3.8 (35.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2004ef & $-5.52$ & 0.23 (0.00) & 0.19 (0.00) & 96.3 (4.9) & 11.3 (35.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2004eo & $-5.57$ & 0.46 (0.01) & 0.48 (0.01) & 42.7 (2.8) & -41.9 (35.0) & 10.27 (0.08) & 0.235 (0.007) & 187.1 (2.4) \\
SN 2004eo & $13.19$ & 0.35 (0.01) & 0.30 (0.01) & 35.4 (2.6) & -47.7 (35.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2004fu & $-2.65$ & 2.01 (0.01) & 1.70 (0.01) & 98.5 (5.4) & -2.3 (35.3) & 13.36 (0.08) & 0.427 (0.003) & 212.0 (2.4) \\
SN 2004fu & $2.43$ & 1.45 (0.01) & 1.23 (0.01) & 122.1 (6.5) & 7.7 (35.5) & 13.42 (0.08) & 0.499 (0.006) & 214.0 (2.4) \\
SN 2004fz & $-5.18$ & 1.25 (0.02) & 1.03 (0.01) & 92.8 (4.7) & 5.7 (35.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2004fz & $17.56$ & 0.89 (0.01) & 0.86 (0.01) & 33.1 (2.5) & -13.7 (35.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2004gs & $0.44$ & 0.27 (0.00) & 0.20 (0.01) & 138.2 (7.1) & 26.9 (35.6) & 11.09 (0.08) & 0.533 (0.022) & 222.1 (2.4) \\
SN 2005A & $5.55$ & 0.15 (0.00) & 0.11 (0.00) & 39.2 (2.4) & -74.5 (35.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005M & $9.23$ & 0.26 (0.01) & 0.26 (0.00) & 65.6 (3.6) & -38.6 (35.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005am & $6.37$ & 3.29 (0.01) & 2.99 (0.01) & 134.2 (4.2) & 21.7 (35.1) & 12.36 (0.08) & 0.474 (0.004) & 248.0 (6.1) \\
SN 2005ao & $-1.29$ & 0.16 (0.01) & 0.13 (0.01) & 109.6 (5.5) & 3.4 (35.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005bc & $1.55$ & 0.94 (0.01) & 0.84 (0.01) & 171.9 (7.7) & 58.5 (35.7) & 11.57 (0.08) & 0.570 (0.005) & 231.2 (2.4) \\
SN 2005bc & $7.37$ & 0.63 (0.01) & 0.63 (0.02) & 181.1 (8.9) & 70.9 (36.0) & 10.53 (0.08) & 0.652 (0.010) & 215.4 (2.4) \\
SN 2005bl & $18.07$ & 0.08 (0.00) & 0.11 (0.00) & 71.3 (5.8) & 29.5 (35.4) & 9.53 (0.08) & 0.613 (0.012) & 111.3 (2.4) \\
SN 2005dm & $5.23$ & 0.28 (0.01) & 0.35 (0.01) & 132.8 (7.8) & 18.6 (35.8) & 10.77 (0.08) & 0.658 (0.012) & 181.0 (2.4) \\
SN 2005el & $-6.70$ & 0.95 (0.01) & 0.78 (0.00) & 72.1 (3.5) & -4.6 (35.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005el & $1.22$ & 0.76 (0.01) & 0.88 (0.02) & 66.4 (4.0) & -46.4 (35.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005el & $8.09$ & 0.72 (0.01) & 0.63 (0.01) & 149.9 (7.0) & 41.7 (35.6) & 10.76 (0.08) & 0.511 (0.011) & 262.1 (2.4) \\
SN 2005er & $-0.26$ & 0.00 (0.00) & 0.00 (0.00) & 164.4 (12.0) & 54.9 (36.9) & 11.25 (0.08) & 0.663 (0.006) & 217.0 (1.2) \\
SN 2005er & $1.67$ & 0.10 (0.00) & 0.12 (0.00) & 128.5 (7.7) & 15.0 (35.7) & 11.40 (0.08) & 0.642 (0.004) & 173.5 (2.4) \\
SN 2005er & $5.64$ & 0.06 (0.00) & 0.09 (0.00) & 119.5 (8.0) & 5.8 (35.8) & 10.16 (0.08) & 0.714 (0.025) & 181.3 (2.4) \\
SN 2005eq & $-2.98$ & 0.35 (0.00) & 0.27 (0.00) & 68.1 (3.1) & -31.1 (35.0) & 10.29 (0.08) & 0.211 (0.006) & 307.1 (2.4) \\
SN 2005eq & $0.66$ & 0.34 (0.01) & 0.27 (0.01) & 106.9 (4.9) & -4.8 (35.2) & 9.82 (0.08) & 0.308 (0.004) & 361.5 (2.4) \\
SN 2005hj & $7.51$ & 0.21 (0.01) & 0.18 (0.01) & 57.4 (4.2) & -52.5 (35.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005iq & $-5.86$ & 3.53 (0.07) & 2.86 (0.05) & 85.4 (6.0) & 2.7 (35.4) & 12.24 (0.08) & 0.334 (0.006) & 255.0 (1.2) \\
SN 2005kc & $12.25$ & 0.74 (0.01) & 0.67 (0.01) & 97.1 (4.7) & 8.0 (35.2) & 11.13 (0.08) & 0.299 (0.002) & 340.8 (2.4) \\
SN 2005ke & $7.80$ & 2.42 (0.02) & 2.49 (0.02) & 93.1 (8.8) & -15.9 (36.0) & 9.53 (0.08) & 0.603 (0.003) & 137.0 (1.2) \\
SN 2005ke & $9.83$ & 3.69 (0.02) & 3.83 (0.03) & 86.4 (6.2) & -15.2 (35.4) & 9.67 (0.08) & 0.621 (0.004) & 129.4 (2.4) \\
SN 2005ki & $1.62$ & 2.89 (0.03) & 2.70 (0.03) & 161.6 (10.3) & 48.2 (36.4) & 11.91 (0.08) & 0.505 (0.004) & 284.0 (1.2) \\
SN 2005ki & $8.35$ & 0.41 (0.02) & 0.40 (0.02) & 127.5 (6.7) & 20.2 (35.5) & 8.86 (0.08) & 0.480 (0.020) & 178.5 (2.4) \\
SN 2006D & $16.70$ & 0.99 (0.02) & 0.85 (0.03) & 39.0 (2.6) & -16.1 (35.0) & 10.53 (0.14) & 0.224 (0.012) & 160.6 (2.4) \\
SN 2006H & $7.01$ & 0.18 (0.00) & 0.19 (0.01) & 138.9 (8.5) & 27.8 (35.9) & 11.73 (0.08) & 0.710 (0.005) & 173.6 (2.4) \\
SN 2006N & $-1.89$ & 1.17 (0.01) & 1.01 (0.02) & 80.8 (3.9) & -23.2 (35.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006N & $-0.90$ & 0.51 (0.01) & 0.54 (0.01) & 77.7 (4.8) & -29.8 (35.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006X & $3.15$ & 5.20 (0.04) & 4.72 (0.03) & 52.2 (2.5) & -62.7 (35.0) & 8.21 (0.40) & 0.149 (0.012) & 380.0 (2.4) \\
SN 2006ax & $-10.07$ & 0.35 (0.01) & 0.30 (0.00) & 33.8 (2.1) & -14.2 (34.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006bt & $-5.30$ & 0.20 (0.00) & 0.19 (0.00) & 120.9 (6.1) & 34.5 (35.4) & 11.28 (0.08) & 0.469 (0.005) & 226.7 (2.4) \\
SN 2006bt & $2.27$ & 0.15 (0.00) & 0.15 (0.00) & 139.0 (7.3) & 24.7 (35.6) & 10.81 (0.08) & 0.573 (0.004) & 232.5 (2.4) \\
SN 2006bz & $-2.44$ & 0.15 (0.00) & 0.16 (0.01) & 152.7 (8.8) & 51.0 (36.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006cm & $-1.15$ & 0.34 (0.01) & 0.35 (0.01) & 97.0 (4.6) & -9.7 (35.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006dm & $8.73$ & 0.29 (0.00) & 0.22 (0.01) & 84.6 (5.3) & -21.3 (35.3) & 11.60 (0.08) & 0.470 (0.008) & 156.6 (2.4) \\
SN 2006dm & $14.61$ & 0.22 (0.01) & 0.18 (0.02) & 41.2 (3.4) & -31.6 (35.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006ej & $-3.70$ & 0.66 (0.01) & 0.56 (0.01) & 104.0 (5.2) & 8.3 (35.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006em & $4.16$ & 0.22 (0.00) & 0.25 (0.00) & 112.7 (6.5) & -2.2 (35.5) & 9.90 (0.08) & 0.501 (0.005) & 225.7 (2.4) \\
SN 2006eu & $16.02$ & 0.16 (0.00) & 0.21 (0.00) & 47.5 (3.5) & -13.7 (35.1) & 9.32 (0.08) & 0.388 (0.013) & 107.5 (2.4) \\
SN 2006gt & $3.08$ & 0.08 (0.00) & 0.10 (0.01) & 129.6 (7.6) & 14.8 (35.7) & 9.91 (0.08) & 0.635 (0.041) & 189.5 (2.3) \\
SN 2006ke & $2.36$ & 0.14 (0.00) & 0.16 (0.01) & 70.8 (3.9) & -43.6 (35.1) & 10.01 (0.08) & 0.314 (0.009) & 200.6 (2.4) \\
SN 2006ke & $8.38$ & 0.12 (0.00) & 0.15 (0.00) & 96.4 (6.3) & -10.8 (35.4) & 9.38 (0.08) & 0.580 (0.009) & 127.8 (2.4) \\
SN 2006kf & $-8.96$ & 0.17 (0.00) & 0.15 (0.00) & 118.3 (6.0) & 60.0 (35.4) & 11.70 (0.08) & 0.408 (0.013) & 264.4 (2.4) \\
SN 2006kf & $17.37$ & 0.14 (0.00) & 0.14 (0.00) & 40.1 (3.2) & -8.6 (35.0) & 11.61 (0.08) & 0.339 (0.016) & 103.8 (2.4) \\
SN 2006le & $11.92$ & 0.34 (0.01) & 0.26 (0.01) & 127.7 (6.0) & 36.7 (35.4) & 5.28 (0.08) & 0.375 (0.010) & 385.3 (2.4) \\
SN 2007A & $2.37$ & 0.78 (0.01) & 0.68 (0.01) & 114.9 (5.2) & 0.5 (35.3) & 10.78 (0.08) & 0.364 (0.003) & 340.0 (2.4) \\
SN 2007A & $15.07$ & 0.39 (0.01) & 0.32 (0.01) & 111.1 (5.4) & 42.0 (35.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007F & $3.23$ & 0.40 (0.01) & 0.36 (0.00) & 123.4 (5.8) & 8.5 (35.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007N & $0.44$ & 2.33 (0.03) & 2.21 (0.03) & 148.0 (11.3) & 36.7 (36.7) & 12.41 (0.08) & 0.595 (0.003) & 260.0 (1.2) \\
SN 2007O & $-0.33$ & 4.34 (0.06) & 3.67 (0.07) & 79.2 (5.2) & -30.1 (35.3) & 11.31 (0.08) & 0.265 (0.005) & 324.0 (1.2) \\
SN 2007af & $-1.25$ & 7.57 (0.05) & 6.22 (0.06) & 98.1 (4.8) & -8.3 (35.2) & 11.45 (0.08) & 0.378 (0.005) & 202.9 (2.4) \\
SN 2007af & $2.84$ & 6.58 (0.06) & 5.62 (0.04) & 147.4 (9.7) & 32.7 (36.2) & 11.51 (0.08) & 0.494 (0.005) & 279.0 (1.2) \\
SN 2007al & $3.39$ & 0.38 (0.01) & 0.43 (0.01) & 109.8 (6.5) & -5.1 (35.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007ap & $9.37$ & 7.32 (0.12) & 6.94 (0.11) & 130.4 (9.0) & 26.8 (36.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007au & $16.11$ & 0.31 (0.01) & 0.35 (0.01) & 65.2 (4.8) & 4.9 (35.2) & 10.38 (0.08) & 0.451 (0.014) & 141.1 (2.4) \\
SN 2007ax & $14.93$ & 0.90 (0.01) & 1.25 (0.03) & 95.6 (7.0) & 25.3 (35.6) & 9.63 (0.08) & 0.681 (0.012) & 147.0 (2.4) \\
SN 2007ba & $5.18$ & 1.46 (0.05) & 1.63 (0.04) & 98.9 (8.0) & -15.3 (35.8) & 10.43 (0.08) & 0.479 (0.008) & 185.0 (1.2) \\
SN 2007ba & $8.06$ & 0.91 (0.04) & 0.99 (0.02) & 78.8 (6.8) & -29.4 (35.5) & 10.35 (0.08) & 0.452 (0.010) & 154.0 (1.2) \\
SN 2007bc & $0.61$ & 0.54 (0.01) & 0.46 (0.01) & 127.4 (6.0) & 15.8 (35.4) & 11.23 (0.08) & 0.471 (0.003) & 182.2 (2.4) \\
SN 2007bm & $-7.79$ & 3.50 (0.03) & 2.97 (0.02) & 80.6 (3.8) & 12.4 (35.1) & 11.35 (0.08) & 0.278 (0.005) & 272.3 (2.4) \\
SN 2007bm & $15.03$ & 1.82 (0.02) & 1.60 (0.02) & 26.9 (1.9) & -42.5 (34.9) & 10.79 (0.08) & 0.180 (0.006) & 141.1 (2.4) \\
SN 2007bm & $19.96$ & 2.69 (0.02) & 2.73 (0.02) & 32.5 (2.3) & 11.2 (35.0) & 10.78 (0.08) & 0.252 (0.005) & 119.3 (2.4) \\
SN 2007ci & $-6.57$ & 0.45 (0.01) & 0.38 (0.01) & 93.6 (4.8) & 15.9 (35.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007ci & $-1.71$ & 0.57 (0.01) & 0.46 (0.01) & 100.4 (4.9) & -4.2 (35.2) & 12.26 (0.08) & 0.338 (0.006) & 261.3 (2.4) \\
SN 2007ci & $13.99$ & 0.53 (0.01) & 0.56 (0.01) & 21.7 (1.7) & -55.7 (34.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007fb & $14.63$ & 0.30 (0.00) & 0.26 (0.01) & 40.2 (2.9) & -32.4 (35.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007fs & $5.03$ & 0.91 (0.01) & 0.68 (0.01) & 126.3 (5.9) & 11.9 (35.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007gk & $-1.72$ & 0.32 (0.00) & 0.28 (0.00) & 94.6 (5.5) & -10.1 (35.3) & 14.75 (0.08) & 0.457 (0.004) & 198.7 (2.4) \\
SN 2007hj & $-1.23$ & 0.87 (0.01) & 0.81 (0.01) & 165.4 (8.6) & 59.0 (35.9) & 12.90 (0.08) & 0.626 (0.005) & 244.5 (2.4) \\
SN 2007hj & $12.53$ & 0.58 (0.00) & 0.57 (0.01) & 66.2 (4.6) & -21.2 (35.2) & 10.76 (0.08) & 0.453 (0.010) & 136.1 (2.4) \\
SN 2007le & $16.39$ & 2.48 (0.02) & 1.97 (0.02) & 57.0 (2.6) & -0.9 (35.0) & 2.27 (0.08) & 0.149 (0.007) & 445.0 (2.4) \\
SN 2007le & $17.37$ & 2.40 (0.01) & 1.91 (0.01) & 80.5 (3.6) & 31.8 (35.1) & 3.89 (0.08) & 0.211 (0.002) & 441.0 (2.4) \\
SN 2007s1$^\textrm{f}$ & $-1.23$ & 0.32 (0.00) & 0.24 (0.01) & 73.4 (4.3) & -33.0 (35.1) & 12.32 (0.08) & 0.389 (0.023) & 169.4 (2.4) \\
SN 2007on & $-3.01$ & 9.21 (0.02) & 8.47 (0.07) & 143.4 (6.9) & 44.3 (35.6) & 10.81 (0.08) & 0.515 (0.004) & 228.5 (2.4) \\
SN 2007on & $15.45$ & 35.06 (0.37) & 36.52 (0.39) & 63.2 (5.5) & -2.8 (35.3) & 9.97 (0.08) & 0.508 (0.006) & 114.8 (1.8) \\
SN 2008Q & $19.25$ & 3.99 (0.03) & 3.81 (0.04) & 30.6 (1.6) & 1.4 (34.9) & 12.04 (0.08) & 0.227 (0.003) & 142.9 (4.9) \\
SN 2008Z & $9.99$ & 0.24 (0.00) & 0.19 (0.01) & 124.7 (4.2) & 23.8 (35.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008ar & $2.83$ & 0.21 (0.01) & 0.16 (0.01) & 69.1 (4.4) & -45.7 (35.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008bt & $10.97$ & 0.42 (0.00) & 0.43 (0.01) & 61.2 (4.7) & -35.0 (35.2) & 9.71 (0.08) & 0.517 (0.007) & 112.3 (2.4) \\
SN 2008s1$^\textrm{g}$ & $-6.36$ & 0.36 (0.00) & 0.36 (0.00) & 36.2 (2.4) & -43.0 (35.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008s1$^\textrm{g}$ & $0.49$ & 0.43 (0.02) & 0.38 (0.03) & 125.6 (7.2) & 14.2 (35.6) & 11.78 (0.08) & 0.598 (0.019) & 146.8 (2.4) \\
SN 2008dx & $2.46$ & 0.17 (0.00) & 0.17 (0.00) & 139.5 (8.0) & 25.0 (35.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008dx & $7.33$ & 0.17 (0.00) & 0.18 (0.01) & 116.6 (7.4) & 6.3 (35.7) & 9.62 (0.08) & 0.696 (0.006) & 187.7 (2.4) \\
SN 2008dx & $10.28$ & 0.25 (0.01) & 0.29 (0.01) & 90.5 (6.7) & -9.1 (35.5) & 9.85 (0.08) & 0.681 (0.021) & 123.2 (2.4) \\
SN 2008ec & $-0.24$ & 0.90 (0.01) & 0.79 (0.01) & 135.5 (6.3) & 26.0 (35.4) & 11.18 (0.08) & 0.480 (0.007) & 226.3 (2.4) \\
SN 2008ec & $5.70$ & 0.61 (0.01) & 0.48 (0.01) & 240.7 (11.5) & 127.1 (36.7) & 11.41 (0.08) & 0.854 (0.010) & 230.2 (2.4) \\
SN 2008s5$^\textrm{h}$ & $8.96$ & 0.30 (0.00) & 0.22 (0.00) & 126.0 (5.7) & 20.8 (35.3) & 8.71 (0.08) & 0.380 (0.019) & 384.1 (2.4) \\
SN 2008hs & $-7.94$ & 0.30 (0.00) & 0.31 (0.01) & 126.4 (6.8) & 59.3 (35.5) & $\cdots$ & $\cdots$ & $\cdots$ \\

\hline \hline
\multicolumn{9}{l}{Uncertainties for each measured value are given in parentheses.} \\
\multicolumn{9}{p{6.5in}}{$^\textrm{a}$Phases of spectra are in rest-frame days using the heliocentric redshift and photometry reference presented in Table~1 of BSNIP~I.} \\
\multicolumn{9}{l}{$^\textrm{b}$Fluxes are in units of 10$^{-15}$ erg s$^{-1}$ cm$^{-2}$ \AA$^{-1}$.} \\
\multicolumn{9}{l}{$^\textrm{c}$The pEW, $\Delta$pEW, and FWHM are in units of \AA.} \\
\multicolumn{9}{p{6.5in}}{$^\textrm{d}$$\Delta$pEW is the measured pEW minus the expected pEW at the same epoch using our linear or quadratic fit (see Section~\ref{ss:ew_t} for more information).} \\
\multicolumn{9}{l}{$^\textrm{e}$The expansion velocity is in units of 1000 km~s$^{-1}$.} \\
\multicolumn{8}{l}{$^\textrm{f}$Also known as SNF20071021-000.} \\
\multicolumn{8}{l}{$^\textrm{g}$Also known as SNF20080514-002.} \\
\multicolumn{8}{l}{$^\textrm{h}$Also known as SNF20080909-030.} \\
\end{longtable}
\end{center}



\begin{center}
\begin{longtable}{lrrrrrrrr}
\caption{Measured Values for the \ion{Ca}{II} Near-IR Triplet} \label{t:cair} \\[-2ex]
\hline \hline
SN Name & \multicolumn{1}{c}{Phase$^\textrm{a}$} & \multicolumn{1}{c}{$F_b$$^\textrm{b}$} & \multicolumn{1}{c}{$F_r$$^\textrm{b}$} & \multicolumn{1}{c}{pEW$^\textrm{c}$} & \multicolumn{1}{c}{$\Delta$pEW$^\textrm{c,d}$} & \multicolumn{1}{c}{$v$$^\textrm{e}$} & \multicolumn{1}{c}{$a$} & \multicolumn{1}{c}{FWHM$^\textrm{c}$} \\
\hline
\endfirsthead

\multicolumn{9}{c}{{\tablename} \thetable{} --- Continued} \\
\hline \hline
SN Name & \multicolumn{1}{c}{Phase$^\textrm{a}$} & \multicolumn{1}{c}{$F_b$$^\textrm{b}$} & \multicolumn{1}{c}{$F_r$$^\textrm{b}$} & \multicolumn{1}{c}{pEW$^\textrm{c}$} & \multicolumn{1}{c}{$\Delta$pEW$^\textrm{c,d}$} & \multicolumn{1}{c}{$v$$^\textrm{e}$} & \multicolumn{1}{c}{$a$} & \multicolumn{1}{c}{FWHM$^\textrm{c}$} \\
\hline
\endhead

\hline \hline
\multicolumn{9}{l}{Continued on Next Page\ldots} \\
\endfoot

\hline \hline
\endlastfoot

SN 1989M & $2.49$ & 9.32 (0.12) & 9.98 (0.07) & 194.6 (10.0) & -9.0 (66.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1989M & $3.48$ & 8.03 (0.05) & 9.09 (0.04) & 210.6 (10.4) & 0.5 (66.1) & 12.46 (0.07) & 0.656 (0.006) & 316.4 (2.4) \\
SN 1990N & $7.11$ & 7.64 (0.07) & 9.79 (0.11) & 221.1 (7.0) & -17.2 (65.7) & 12.00 (0.07) & 0.617 (0.006) & 386.7 (4.9) \\
SN 1991T & $6.80$ & 4.38 (0.06) & 4.78 (0.05) & 83.7 (3.0) & -152.0 (65.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1991bg & $0.14$ & 7.02 (0.14) & 6.44 (0.24) & 291.7 (8.4) & 101.2 (65.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1991bg & $1.14$ & 8.48 (0.14) & 6.53 (0.14) & 274.0 (7.9) & 78.4 (65.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1991bg & $19.07$ & 3.33 (0.06) & 4.68 (0.06) & 401.0 (10.1) & 15.8 (66.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1994D & $-7.67$ & 8.58 (0.08) & 8.97 (0.03) & 25.1 (1.5) & -144.7 (65.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1994D & $-3.87$ & 17.53 (0.19) & 16.33 (0.17) & 38.7 (2.5) & -136.8 (65.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1994D & $-3.33$ & 15.58 (0.15) & 15.58 (0.24) & 57.8 (3.4) & -119.3 (65.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1994D & $14.04$ & 9.49 (0.09) & 13.30 (0.09) & 248.7 (10.7) & -64.8 (66.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1994S & $1.11$ & 2.07 (0.11) & 1.98 (0.07) & 93.4 (5.9) & -102.1 (65.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1995D & $3.84$ & 4.48 (0.05) & 4.41 (0.05) & 157.5 (7.3) & -55.0 (65.7) & 12.04 (0.07) & 0.491 (0.006) & 327.8 (2.4) \\
SN 1997Y & $1.27$ & 1.19 (0.02) & 1.14 (0.03) & 134.6 (6.7) & -61.8 (65.6) & 11.64 (0.07) & 0.461 (0.008) & 259.9 (2.4) \\
SN 1997bp & $5.49$ & 2.16 (0.02) & 2.82 (0.03) & 306.6 (14.3) & 81.9 (66.9) & 15.96 (0.07) & 0.874 (0.013) & 368.9 (2.4) \\
SN 1997do & $-5.67$ & 1.43 (0.02) & 1.27 (0.01) & 194.2 (8.6) & 22.4 (65.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1998V & $7.20$ & 0.98 (0.01) & 1.06 (0.01) & 196.7 (13.5) & -42.5 (66.7) & 12.51 (0.07) & 0.635 (0.004) & 296.0 (1.2) \\
SN 1998dk & $-7.24$ & 0.52 (0.01) & 0.46 (0.01) & 232.3 (9.9) & 62.2 (66.0) & 26.18 (0.16) & 0.601 (0.049) & 420.4 (2.4) \\
SN 1998dk & $-0.54$ & 1.71 (0.01) & 1.72 (0.01) & 150.4 (7.1) & -36.9 (65.7) & 13.58 (0.07) & 0.467 (0.011) & 284.2 (2.4) \\
SN 1998dm & $-12.48$ & 0.75 (0.01) & 0.78 (0.01) & 145.6 (6.2) & -28.8 (65.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1998dm & $-5.61$ & 1.96 (0.01) & 2.02 (0.01) & 36.9 (2.4) & -134.9 (65.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1998dm & $14.22$ & 1.18 (0.01) & 2.16 (0.03) & 277.9 (12.7) & -37.9 (66.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1998dx & $5.13$ & 0.11 (0.00) & 0.11 (0.00) & 196.2 (10.4) & -25.7 (66.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1998ec & $11.86$ & 0.27 (0.00) & 0.44 (0.01) & 304.4 (13.7) & 17.5 (66.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1998ef & $-8.62$ & 0.66 (0.01) & 0.50 (0.02) & 267.9 (10.8) & 98.2 (66.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1999aa & $14.04$ & 1.47 (0.01) & 2.27 (0.02) & 210.4 (6.3) & -103.1 (65.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1999aa & $17.04$ & 0.52 (0.01) & 0.90 (0.01) & 252.9 (11.1) & -101.6 (66.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1999ac & $-3.70$ & 2.32 (0.01) & 2.09 (0.01) & 153.0 (7.0) & -23.0 (65.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1999ac & $-0.89$ & 2.33 (0.02) & 2.19 (0.02) & 158.4 (7.4) & -27.5 (65.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1999cp & $4.91$ & 2.00 (0.02) & 2.21 (0.02) & 183.4 (9.2) & -37.0 (65.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1999cp & $13.85$ & 0.90 (0.02) & 1.98 (0.02) & 278.6 (12.6) & -32.6 (66.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1999cw & $14.79$ & 1.09 (0.02) & 1.79 (0.03) & 245.9 (10.8) & -77.4 (66.2) & 13.46 (0.07) & 0.663 (0.014) & 375.4 (2.4) \\
SN 1999da & $-2.12$ & 0.69 (0.01) & 0.63 (0.01) & 347.6 (15.2) & 166.7 (67.0) & 15.37 (0.07) & 0.832 (0.014) & 428.6 (2.4) \\
SN 1999da & $6.76$ & 0.67 (0.01) & 0.69 (0.01) & 313.5 (14.0) & 78.2 (66.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1999dg & $15.08$ & 0.21 (0.01) & 0.31 (0.01) & 344.6 (15.4) & 17.5 (67.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1999dk & $17.06$ & 1.08 (0.02) & 2.23 (0.02) & 379.1 (15.9) & 24.3 (67.2) & 12.65 (0.07) & 0.867 (0.024) & 417.8 (2.4) \\
SN 1999ee & $17.65$ & 1.21 (0.03) & 2.20 (0.04) & 369.7 (15.0) & 6.2 (67.0) & 12.82 (0.07) & 0.820 (0.021) & 429.1 (2.4) \\
SN 1999ek & $5.66$ & 0.55 (0.04) & 0.70 (0.03) & 178.6 (10.0) & -47.6 (66.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1999gd & $-1.12$ & 0.46 (0.01) & 0.48 (0.01) & 167.7 (5.3) & -17.1 (65.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 1999gh & $4.12$ & 2.15 (0.02) & 2.48 (0.03) & 294.3 (8.4) & 79.8 (65.8) & 12.09 (0.07) & 0.752 (0.003) & 397.0 (6.1) \\
SN 1999gh & $15.89$ & 1.93 (0.03) & 2.22 (0.04) & 433.4 (16.7) & 95.2 (67.4) & 11.65 (0.07) & 0.881 (0.023) & 450.5 (2.4) \\
SN 2000cn & $14.25$ & 0.22 (0.01) & 0.27 (0.01) & 397.6 (16.3) & 81.5 (67.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2000cp & $2.92$ & 0.11 (0.01) & 0.14 (0.01) & 332.8 (15.6) & 126.5 (67.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2000cu & $9.64$ & 0.29 (0.01) & 0.41 (0.02) & 282.9 (12.6) & 20.2 (66.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2000cw & $4.81$ & 0.18 (0.01) & 0.21 (0.01) & 293.8 (13.1) & 74.2 (66.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2000dg & $-5.09$ & 0.16 (0.01) & 0.15 (0.00) & 84.9 (4.6) & -87.9 (65.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2000dk & $1.00$ & 0.80 (0.01) & 0.77 (0.01) & 260.0 (11.6) & 65.0 (66.3) & 12.03 (0.07) & 0.707 (0.023) & 355.8 (2.4) \\
SN 2000dk & $10.84$ & 0.50 (0.01) & 0.79 (0.01) & 343.3 (14.6) & 67.9 (66.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2000dm & $-1.63$ & 0.76 (0.01) & 0.57 (0.02) & 116.2 (5.9) & -66.6 (65.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2000dm & $8.18$ & 0.51 (0.01) & 0.63 (0.01) & 241.6 (11.1) & -6.7 (66.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2000dn & $-0.94$ & 0.21 (0.01) & 0.19 (0.01) & 225.7 (10.6) & 40.1 (66.2) & 11.70 (0.07) & 0.700 (0.024) & 306.2 (2.4) \\
SN 2000dr & $6.78$ & 0.43 (0.01) & 0.47 (0.01) & 277.7 (12.6) & 42.2 (66.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2000dx & $-9.26$ & 0.07 (0.01) & 0.06 (0.01) & 336.5 (16.0) & 166.7 (67.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2000fa & $6.86$ & 0.32 (0.01) & 0.41 (0.01) & 203.0 (10.1) & -33.2 (66.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001E & $15.01$ & 0.18 (0.01) & 0.40 (0.02) & 315.6 (14.0) & -10.6 (66.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001G & $11.57$ & 0.51 (0.01) & 0.67 (0.01) & 231.8 (11.0) & -51.7 (66.2) & 12.04 (0.13) & 0.701 (0.010) & 302.9 (2.4) \\
SN 2001N & $13.05$ & 0.12 (0.01) & 0.16 (0.01) & 155.9 (6.9) & -145.1 (65.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001V & $15.86$ & 1.09 (0.01) & 1.62 (0.03) & 267.6 (12.2) & -70.2 (66.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001ay & $6.79$ & 0.31 (0.01) & 0.34 (0.01) & 146.1 (7.3) & -89.5 (65.7) & 11.65 (0.07) & 0.474 (0.023) & 314.5 (2.4) \\
SN 2001bg & $13.70$ & 1.43 (0.01) & 2.40 (0.03) & 326.9 (14.8) & 17.7 (67.0) & 13.35 (0.07) & 0.852 (0.013) & 373.3 (2.4) \\
SN 2001bg & $18.91$ & 1.50 (0.05) & 3.17 (0.04) & 416.2 (24.9) & 33.4 (69.9) & 13.17 (0.07) & 0.978 (0.009) & 397.0 (1.2) \\
SN 2001br & $3.48$ & 0.28 (0.02) & 0.27 (0.04) & 217.4 (13.5) & 7.4 (66.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001cp & $1.39$ & 0.23 (0.01) & 0.22 (0.01) & 141.6 (6.5) & -55.5 (65.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001cp & $18.00$ & 0.08 (0.01) & 0.22 (0.02) & 350.7 (16.2) & -18.0 (67.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001da & $9.72$ & 0.54 (0.01) & 0.71 (0.01) & 314.4 (13.8) & 51.0 (66.7) & 12.23 (0.07) & 0.796 (0.009) & 399.1 (2.4) \\
SN 2001dl & $13.84$ & 0.13 (0.01) & 0.26 (0.01) & 238.0 (11.6) & -72.9 (66.3) & 10.77 (0.07) & 0.745 (0.029) & 303.7 (2.4) \\
SN 2001dt & $13.60$ & 0.07 (0.00) & 0.14 (0.01) & 434.3 (17.5) & 126.3 (67.6) & 13.44 (0.10) & 0.925 (0.029) & 497.2 (2.4) \\
SN 2001dw & $11.06$ & 0.31 (0.01) & 0.36 (0.01) & 400.2 (15.2) & 122.3 (67.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001eh & $3.26$ & 0.15 (0.00) & 0.18 (0.00) & 140.2 (6.3) & -68.3 (65.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001en & $10.09$ & 0.53 (0.01) & 0.85 (0.01) & 278.9 (12.9) & 11.5 (66.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001en & $14.72$ & 0.43 (0.01) & 0.89 (0.02) & 366.8 (16.0) & 44.5 (67.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001ep & $2.83$ & 1.24 (0.01) & 1.39 (0.01) & 245.8 (11.5) & 40.0 (66.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001ep & $4.99$ & 1.19 (0.05) & 1.57 (0.04) & 290.1 (19.0) & 69.2 (68.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001ep & $5.97$ & 1.17 (0.02) & 1.66 (0.03) & 325.6 (21.0) & 96.9 (68.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001ep & $7.85$ & 1.06 (0.01) & 1.46 (0.02) & 340.5 (15.2) & 95.4 (67.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001ex & $-1.82$ & 0.20 (0.01) & 0.17 (0.01) & 360.3 (16.8) & 178.3 (67.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001fh & $5.93$ & 0.42 (0.01) & 0.50 (0.01) & 314.8 (13.8) & 86.4 (66.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2001fh & $7.84$ & 0.43 (0.01) & 0.64 (0.01) & 282.8 (17.6) & 37.7 (67.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002aw & $15.84$ & 0.07 (0.01) & 0.21 (0.01) & 385.2 (21.4) & 47.7 (68.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002bf & $2.97$ & 0.52 (0.00) & 0.55 (0.00) & 237.2 (11.3) & 30.6 (66.3) & 16.72 (0.07) & 0.667 (0.004) & 367.1 (2.4) \\
SN 2002bo & $-11.94$ & 1.10 (0.02) & 1.28 (0.02) & 366.8 (15.2) & 193.6 (67.0) & 23.32 (0.08) & 0.826 (0.035) & 454.1 (2.4) \\
SN 2002bo & $-1.08$ & 5.00 (0.12) & 5.28 (0.19) & 236.3 (11.2) & 51.3 (66.3) & 14.03 (0.07) & 0.725 (0.014) & 354.5 (2.4) \\
SN 2002bo & $15.99$ & 2.79 (0.04) & 4.65 (0.09) & 387.8 (17.0) & 48.2 (67.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002bz & $4.92$ & 0.09 (0.01) & 0.12 (0.01) & 188.4 (9.5) & -31.9 (66.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002cd & $1.10$ & 0.67 (0.01) & 0.79 (0.04) & 145.5 (8.3) & -49.9 (65.8) & 16.12 (0.07) & 0.607 (0.018) & 249.4 (2.4) \\
SN 2002cd & $17.89$ & 0.31 (0.01) & 0.81 (0.02) & 368.6 (16.4) & 1.5 (67.3) & 13.87 (0.07) & 0.986 (0.019) & 350.4 (2.4) \\
SN 2002cf & $-0.75$ & 0.53 (0.01) & 0.39 (0.01) & 270.6 (12.5) & 84.2 (66.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002cf & $15.95$ & 0.53 (0.03) & 0.47 (0.06) & 455.0 (18.4) & 116.0 (67.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002cr & $-6.78$ & 1.87 (0.02) & 1.51 (0.03) & 148.8 (6.5) & -21.7 (65.6) & 12.04 (0.07) & 0.416 (0.010) & 380.4 (2.4) \\
SN 2002cs & $-7.76$ & 0.50 (0.01) & 0.37 (0.01) & 122.2 (5.9) & -47.5 (65.6) & 15.49 (0.07) & 0.406 (0.009) & 259.9 (2.4) \\
SN 2002de & $8.37$ & 0.13 (0.01) & 0.20 (0.01) & 270.8 (13.9) & 20.8 (66.8) & 12.73 (0.07) & 0.996 (0.021) & 268.5 (2.4) \\
SN 2002df & $6.55$ & 0.11 (0.02) & 0.15 (0.02) & 295.3 (14.4) & 61.8 (66.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002dj & $-7.98$ & 1.56 (0.03) & 1.47 (0.02) & 267.9 (11.1) & 98.2 (66.2) & 24.01 (0.08) & 0.579 (0.010) & 491.4 (2.4) \\
SN 2002dk & $-1.23$ & 0.21 (0.01) & 0.16 (0.01) & 326.4 (14.7) & 142.0 (66.9) & 15.29 (0.07) & 0.842 (0.028) & 398.6 (2.4) \\
SN 2002dp & $15.55$ & 0.95 (0.02) & 1.64 (0.04) & 373.3 (15.5) & 39.8 (67.1) & 11.46 (0.07) & 0.872 (0.008) & 391.4 (2.4) \\
SN 2002eb & $1.68$ & 0.32 (0.01) & 0.30 (0.01) & 109.8 (4.9) & -88.9 (65.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002ef & $4.70$ & 0.31 (0.02) & 0.34 (0.02) & 206.2 (10.4) & -12.5 (66.1) & 12.73 (0.07) & 0.742 (0.020) & 289.1 (2.4) \\
SN 2002eh & $6.88$ & 0.20 (0.01) & 0.36 (0.01) & 411.4 (16.9) & 175.0 (67.4) & 11.82 (0.07) & 0.940 (0.032) & 412.6 (2.4) \\
SN 2002el & $11.82$ & 0.15 (0.01) & 0.23 (0.01) & 296.2 (13.2) & 9.7 (66.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002er & $5.26$ & 1.69 (0.03) & 2.16 (0.02) & 264.8 (12.3) & 41.8 (66.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002eu & $-0.06$ & 0.23 (0.01) & 0.21 (0.01) & 193.5 (9.1) & 3.9 (65.9) & 10.51 (0.29) & 0.529 (0.032) & 366.2 (2.4) \\
SN 2002fb & $0.98$ & 0.46 (0.01) & 0.37 (0.01) & 262.2 (12.6) & 67.4 (66.5) & 11.98 (0.07) & 0.794 (0.012) & 324.9 (2.4) \\
SN 2002fb & $18.60$ & 0.25 (0.01) & 0.30 (0.00) & 359.0 (15.2) & -18.9 (67.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002ha & $-0.85$ & 1.20 (0.01) & 1.04 (0.03) & 141.1 (6.8) & -44.9 (65.7) & 12.32 (0.07) & 0.485 (0.024) & 276.1 (2.4) \\
SN 2002ha & $4.93$ & 1.00 (0.02) & 1.05 (0.02) & 230.0 (10.8) & 9.5 (66.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002ha & $7.89$ & 2.00 (0.02) & 2.44 (0.02) & 258.4 (11.3) & 12.9 (66.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002hd & $6.48$ & 0.22 (0.01) & 0.25 (0.01) & 239.3 (11.1) & 6.4 (66.2) & 12.05 (0.07) & 0.701 (0.014) & 324.6 (2.4) \\
SN 2002hd & $12.72$ & 0.15 (0.02) & 0.21 (0.02) & 323.8 (18.7) & 26.7 (67.9) & 12.65 (0.07) & 0.791 (0.020) & 422.0 (1.2) \\
SN 2002he & $-5.91$ & 0.28 (0.01) & 0.23 (0.01) & 135.5 (8.9) & -35.9 (65.9) & 12.52 (0.07) & 0.431 (0.011) & 281.0 (1.2) \\
SN 2002he & $-1.03$ & 0.58 (0.02) & 0.58 (0.02) & 162.6 (11.1) & -22.7 (66.2) & 12.44 (0.07) & 0.518 (0.007) & 286.0 (1.2) \\
SN 2002he & $0.29$ & 0.41 (0.01) & 0.39 (0.01) & 177.3 (8.9) & -14.0 (65.9) & 13.05 (0.07) & 0.571 (0.007) & 300.6 (2.4) \\
SN 2002he & $3.22$ & 0.83 (0.01) & 0.83 (0.02) & 223.8 (10.8) & 15.6 (66.2) & 12.97 (0.07) & 0.663 (0.007) & 318.2 (2.4) \\
SN 2002hw & $-6.27$ & 0.61 (0.01) & 0.51 (0.01) & 183.8 (8.5) & 12.9 (65.8) & 13.56 (0.07) & 0.536 (0.009) & 316.5 (2.4) \\
SN 2002jg & $10.11$ & 0.30 (0.02) & 0.51 (0.03) & 338.4 (14.1) & 70.9 (66.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002jy & $11.86$ & 0.22 (0.01) & 0.33 (0.02) & 273.0 (12.7) & -13.9 (66.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2002kf & $6.81$ & 0.55 (0.01) & 0.71 (0.01) & 266.6 (12.1) & 30.8 (66.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003D & $9.98$ & 0.29 (0.01) & 0.33 (0.01) & 282.3 (12.1) & 16.1 (66.4) & 12.04 (0.07) & 0.731 (0.012) & 362.0 (2.4) \\
SN 2003K & $13.43$ & 0.14 (0.01) & 0.20 (0.01) & 227.0 (11.3) & -78.8 (66.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003U & $-2.55$ & 0.26 (0.01) & 0.22 (0.01) & 159.6 (7.5) & -19.9 (65.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003W & $18.14$ & 0.48 (0.01) & 0.69 (0.01) & 423.0 (16.8) & 52.2 (67.4) & 14.30 (0.07) & 0.873 (0.005) & 458.8 (2.4) \\
SN 2003Y & $-1.74$ & 0.31 (0.01) & 0.25 (0.01) & 283.1 (12.6) & 100.8 (66.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003du & $17.61$ & 1.80 (0.00) & 3.29 (0.01) & 311.9 (13.4) & -51.0 (66.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003gt & $17.61$ & 0.46 (0.01) & 0.89 (0.01) & 284.7 (12.3) & -78.2 (66.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003he & $2.71$ & 0.28 (0.01) & 0.33 (0.02) & 161.1 (8.6) & -43.8 (65.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003he & $8.54$ & 0.27 (0.01) & 0.26 (0.01) & 203.0 (9.5) & -48.7 (66.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003iv & $6.58$ & 0.05 (0.01) & 0.06 (0.01) & 245.3 (12.1) & 11.6 (66.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2003kf & $-7.50$ & 2.97 (0.02) & 2.59 (0.02) & 118.7 (5.3) & -51.2 (65.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2004E & $5.26$ & 0.26 (0.01) & 0.31 (0.01) & 125.1 (8.0) & -97.9 (65.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2004S & $8.26$ & 1.40 (0.00) & 2.01 (0.01) & 275.2 (11.7) & 26.2 (66.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2004bg & $10.34$ & 0.32 (0.01) & 0.44 (0.01) & 246.4 (11.5) & -23.6 (66.3) & 13.08 (0.09) & 0.690 (0.015) & 331.0 (2.4) \\
SN 2004bd & $10.76$ & 1.06 (0.01) & 1.24 (0.02) & 256.9 (11.4) & -17.6 (66.3) & 10.37 (0.07) & 0.652 (0.017) & 392.5 (2.4) \\
SN 2004bk & $6.13$ & 0.31 (0.01) & 0.40 (0.01) & 215.1 (10.8) & -14.9 (66.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2004bl & $4.61$ & 0.47 (0.02) & 0.56 (0.02) & 174.3 (8.6) & -43.8 (65.9) & 12.84 (0.07) & 0.582 (0.017) & 277.2 (2.4) \\
SN 2004bv & $9.77$ & 2.02 (0.03) & 2.04 (0.02) & 182.0 (8.3) & -81.9 (65.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2004bw & $6.59$ & 0.31 (0.00) & 0.41 (0.01) & 309.4 (13.0) & 75.5 (66.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2004dt & $-6.46$ & 0.68 (0.01) & 0.46 (0.01) & 99.6 (4.7) & -71.2 (65.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2004dt & $1.38$ & 0.87 (0.01) & 0.79 (0.01) & 130.3 (4.2) & -66.7 (65.4) & 10.85 (0.07) & 0.437 (0.005) & 308.9 (6.0) \\
SN 2004ef & $-5.52$ & 0.18 (0.00) & 0.15 (0.00) & 172.2 (7.5) & 0.2 (65.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2004ef & $8.05$ & 0.14 (0.01) & 0.18 (0.01) & 327.0 (14.4) & 80.0 (66.9) & 12.08 (0.07) & 0.864 (0.031) & 298.7 (2.4) \\
SN 2004eo & $13.19$ & 0.32 (0.01) & 0.44 (0.01) & 317.3 (13.2) & 14.4 (66.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2004ey & $-7.58$ & 0.93 (0.01) & 0.78 (0.01) & 134.3 (5.8) & -35.5 (65.6) & 21.46 (0.07) & 0.359 (0.004) & 313.1 (2.4) \\
SN 2004fu & $-2.65$ & 1.69 (0.01) & 1.81 (0.02) & 207.3 (9.1) & 28.1 (65.9) & 15.29 (0.07) & 0.521 (0.004) & 402.3 (2.4) \\
SN 2004fu & $2.43$ & 1.29 (0.01) & 1.59 (0.02) & 226.6 (10.8) & 23.4 (66.2) & 14.05 (0.07) & 0.657 (0.007) & 352.8 (2.4) \\
SN 2004fz & $17.56$ & 0.86 (0.01) & 1.10 (0.01) & 369.7 (14.6) & 7.6 (66.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2004gs & $0.44$ & 0.21 (0.00) & 0.22 (0.00) & 231.5 (11.0) & 39.6 (66.2) & 11.67 (0.07) & 0.694 (0.034) & 348.7 (2.4) \\
SN 2005A & $5.55$ & 0.11 (0.00) & 0.18 (0.01) & 366.5 (15.3) & 141.3 (67.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005M & $8.23$ & 0.09 (0.00) & 0.11 (0.00) & 144.9 (9.2) & -103.8 (65.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005W & $0.59$ & 0.98 (0.04) & 1.08 (0.05) & 219.1 (14.3) & 26.3 (66.9) & 11.93 (0.07) & 0.642 (0.012) & 336.0 (1.2) \\
SN 2005am & $4.47$ & 3.29 (0.02) & 3.45 (0.02) & 219.2 (10.2) & 2.2 (66.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005am & $6.37$ & 2.99 (0.01) & 3.29 (0.05) & 239.4 (7.0) & 7.4 (65.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005ao & $-1.29$ & 0.13 (0.01) & 0.13 (0.01) & 101.9 (5.7) & -82.3 (65.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005bc & $1.55$ & 0.84 (0.01) & 0.85 (0.01) & 204.6 (9.7) & 6.7 (66.0) & 12.72 (0.07) & 0.608 (0.008) & 339.8 (2.4) \\
SN 2005bc & $7.37$ & 0.62 (0.02) & 0.79 (0.01) & 302.8 (13.1) & 62.0 (66.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005be & $10.96$ & 0.08 (0.00) & 0.11 (0.01) & 196.3 (9.6) & -80.4 (66.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005be & $16.71$ & 0.06 (0.00) & 0.08 (0.01) & 162.5 (8.9) & -187.3 (65.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005cf & $-10.94$ & 1.32 (0.03) & 1.53 (0.02) & 371.6 (15.8) & 200.1 (67.2) & 24.12 (0.08) & 0.877 (0.017) & 419.3 (2.4) \\
SN 2005cf & $-2.11$ & 17.96 (0.42) & 19.94 (0.30) & 184.9 (8.1) & 3.9 (65.8) & 20.62 (0.07) & 0.516 (0.034) & 222.6 (2.4) \\
SN 2005cf & $-1.19$ & 7.60 (0.16) & 7.58 (0.10) & 197.7 (8.4) & 13.1 (65.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005cf & $18.69$ & 2.13 (0.02) & 3.77 (0.03) & 347.6 (14.0) & -31.7 (66.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005de & $-0.75$ & 0.66 (0.02) & 0.62 (0.01) & 181.3 (8.3) & -5.1 (65.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005de & $10.10$ & 0.42 (0.01) & 0.65 (0.01) & 274.5 (12.5) & 7.1 (66.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005dm & $5.23$ & 0.35 (0.01) & 0.28 (0.00) & 362.1 (16.4) & 139.3 (67.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005dv & $-0.57$ & 0.52 (0.02) & 0.50 (0.02) & 249.8 (11.9) & 62.7 (66.4) & 13.54 (0.07) & 0.754 (0.014) & 342.4 (2.4) \\
SN 2005el & $1.22$ & 0.87 (0.01) & 0.83 (0.02) & 125.5 (6.0) & -70.6 (65.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005el & $8.09$ & 0.62 (0.01) & 0.79 (0.03) & 251.0 (10.6) & 3.6 (66.2) & 12.57 (0.07) & 0.653 (0.021) & 386.2 (2.4) \\
SN 2005er & $-0.26$ & 0.00 (0.00) & 0.00 (0.00) & 349.5 (22.1) & 160.9 (68.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005er & $1.67$ & 0.12 (0.00) & 0.11 (0.00) & 349.0 (15.8) & 150.4 (67.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005er & $5.64$ & 0.10 (0.00) & 0.11 (0.01) & 398.9 (16.8) & 172.9 (67.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005eq & $0.66$ & 0.27 (0.01) & 0.28 (0.01) & 92.7 (4.2) & -100.5 (65.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005ew & $18.23$ & 0.68 (0.01) & 1.87 (0.01) & 368.8 (15.3) & -3.5 (67.1) & 15.40 (0.17) & 0.857 (0.029) & 408.8 (2.4) \\
SN 2005iq & $-5.86$ & 2.84 (0.05) & 2.33 (0.05) & 146.0 (8.8) & -25.5 (65.9) & 12.61 (0.07) & 0.398 (0.016) & 413.0 (1.2) \\
SN 2005kc & $10.28$ & 0.03 (0.00) & 0.03 (0.00) & 238.0 (14.8) & -31.4 (67.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005kc & $12.25$ & 0.67 (0.01) & 0.98 (0.01) & 254.3 (11.5) & -37.1 (66.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005ke & $7.80$ & 2.48 (0.02) & 2.13 (0.01) & 304.3 (19.3) & 59.6 (68.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005ke & $9.83$ & 3.82 (0.03) & 3.75 (0.02) & 326.3 (14.3) & 61.6 (66.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005ke & $14.79$ & 2.36 (0.04) & 2.40 (0.02) & 366.6 (15.3) & 43.3 (67.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005ki & $1.62$ & 2.69 (0.03) & 2.75 (0.03) & 95.5 (6.5) & -102.9 (65.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005ki & $8.35$ & 0.41 (0.02) & 0.47 (0.03) & 237.8 (11.0) & -12.1 (66.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005mc & $6.64$ & 0.28 (0.02) & 0.33 (0.02) & 246.2 (10.3) & 11.9 (66.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005lz & $0.58$ & 1.88 (0.05) & 2.09 (0.17) & 157.6 (11.1) & -35.2 (66.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005ms & $-1.88$ & 0.88 (0.04) & 0.84 (0.08) & 139.1 (7.2) & -42.8 (65.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2005ms & $14.62$ & 0.15 (0.01) & 0.25 (0.02) & 332.8 (14.8) & 11.7 (67.0) & 11.24 (0.07) & 0.915 (0.026) & 390.2 (2.4) \\
SN 2005na & $17.49$ & 0.13 (0.01) & 0.32 (0.01) & 234.0 (12.9) & -127.2 (66.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006D & $3.70$ & 4.62 (0.03) & 4.27 (0.04) & 200.9 (9.8) & -10.6 (66.0) & 12.70 (0.07) & 0.660 (0.009) & 313.3 (2.4) \\
SN 2006H & $7.01$ & 0.19 (0.01) & 0.20 (0.01) & 352.4 (16.4) & 115.0 (67.3) & 12.15 (0.21) & 0.945 (0.016) & 366.9 (2.4) \\
SN 2006N & $-1.89$ & 1.00 (0.02) & 0.92 (0.02) & 102.4 (4.9) & -79.4 (65.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006N & $-0.90$ & 0.52 (0.01) & 0.54 (0.01) & 158.3 (8.0) & -27.5 (65.8) & 10.67 (0.07) & 0.522 (0.019) & 272.1 (2.4) \\
SN 2006N & $11.91$ & 0.34 (0.02) & 0.58 (0.02) & 213.4 (10.3) & -74.1 (66.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006S & $18.45$ & 0.08 (0.00) & 0.15 (0.01) & 262.3 (12.5) & -113.4 (66.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006X & $3.15$ & 4.65 (0.02) & 7.19 (0.03) & 303.6 (13.9) & 95.8 (66.8) & 16.14 (0.07) & 0.816 (0.009) & 372.1 (2.4) \\
SN 2006ac & $7.96$ & 0.28 (0.00) & 0.39 (0.01) & 341.6 (15.8) & 95.5 (67.2) & 12.76 (0.07) & 0.924 (0.010) & 365.6 (2.4) \\
SN 2006ak & $8.43$ & 0.15 (0.00) & 0.17 (0.00) & 173.9 (7.7) & -76.6 (65.8) & 13.15 (0.07) & 0.458 (0.019) & 369.9 (2.4) \\
SN 2006bq & $6.97$ & 1.16 (0.02) & 1.37 (0.02) & 273.2 (12.3) & 36.0 (66.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006bq & $14.55$ & 0.21 (0.01) & 0.40 (0.01) & 368.6 (15.7) & 48.5 (67.2) & 13.90 (0.07) & 0.844 (0.028) & 436.4 (2.4) \\
SN 2006bq & $14.64$ & 0.07 (0.01) & 0.20 (0.02) & 488.5 (22.0) & 167.2 (68.9) & 15.61 (0.30) & 1.251 (0.060) & 397.3 (2.4) \\
SN 2006br & $10.62$ & 0.09 (0.01) & 0.16 (0.01) & 339.8 (15.7) & 66.8 (67.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006bt & $-5.30$ & 0.19 (0.00) & 0.14 (0.00) & 208.3 (9.2) & 35.8 (65.9) & 15.11 (0.07) & 0.515 (0.011) & 418.5 (2.4) \\
SN 2006bt & $-4.53$ & 0.17 (0.00) & 0.13 (0.01) & 202.7 (9.2) & 28.8 (65.9) & 14.89 (0.07) & 0.532 (0.022) & 397.2 (2.4) \\
SN 2006bt & $2.27$ & 0.15 (0.00) & 0.13 (0.00) & 254.1 (11.4) & 51.9 (66.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006bw & $8.90$ & 0.12 (0.00) & 0.15 (0.01) & 300.1 (13.0) & 44.9 (66.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006bz & $-2.44$ & 0.16 (0.01) & 0.12 (0.01) & 332.7 (15.4) & 152.8 (67.1) & 13.88 (0.07) & 0.966 (0.021) & 346.3 (2.4) \\
SN 2006cm & $6.77$ & 0.23 (0.01) & 0.30 (0.01) & 125.1 (6.4) & -110.3 (65.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006dm & $8.73$ & 0.26 (0.00) & 0.37 (0.01) & 292.7 (12.9) & 39.1 (66.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006dm & $14.61$ & 0.19 (0.01) & 0.25 (0.01) & 327.1 (14.4) & 6.3 (66.9) & 11.59 (0.16) & 0.847 (0.045) & 362.0 (2.4) \\
SN 2006ef & $3.20$ & 0.43 (0.01) & 0.52 (0.01) & 151.9 (8.1) & -56.2 (65.8) & 10.73 (0.07) & 0.546 (0.014) & 279.0 (2.4) \\
SN 2006ej & $-3.70$ & 0.54 (0.01) & 0.43 (0.00) & 136.9 (6.9) & -39.1 (65.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006ej & $5.09$ & 0.22 (0.01) & 0.24 (0.01) & 209.1 (10.7) & -12.6 (66.2) & 11.57 (0.07) & 0.677 (0.027) & 319.5 (2.4) \\
SN 2006em & $4.16$ & 0.25 (0.00) & 0.19 (0.00) & 286.0 (13.2) & 71.3 (66.6) & 12.34 (0.13) & 0.806 (0.013) & 323.8 (2.4) \\
SN 2006eu & $10.17$ & 0.20 (0.01) & 0.23 (0.01) & 385.7 (15.3) & 117.5 (67.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006eu & $16.02$ & 0.21 (0.00) & 0.20 (0.00) & 401.2 (15.9) & 61.3 (67.2) & 9.93 (0.07) & 0.814 (0.016) & 537.3 (2.4) \\
SN 2006et & $9.14$ & 0.19 (0.00) & 0.24 (0.01) & 227.3 (10.4) & -30.2 (66.1) & 11.92 (0.07) & 0.648 (0.008) & 322.8 (2.4) \\
SN 2006ev & $10.54$ & 0.13 (0.00) & 0.17 (0.01) & 279.8 (12.9) & 7.7 (66.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006gj & $4.70$ & 0.13 (0.01) & 0.16 (0.01) & 242.0 (11.9) & 23.3 (66.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006gt & $3.08$ & 0.10 (0.01) & 0.07 (0.01) & 228.2 (11.7) & 20.9 (66.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006ke & $2.36$ & 0.16 (0.01) & 0.15 (0.00) & 189.2 (8.2) & -13.6 (65.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006ke & $8.38$ & 0.15 (0.00) & 0.15 (0.00) & 297.8 (13.8) & 47.7 (66.7) & 12.59 (0.07) & 0.837 (0.015) & 342.1 (2.4) \\
SN 2006kf & $-8.96$ & 0.15 (0.00) & 0.14 (0.00) & 157.3 (6.8) & -12.5 (65.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006kf & $17.37$ & 0.14 (0.00) & 0.17 (0.01) & 392.7 (14.3) & 33.3 (66.9) & 11.67 (0.07) & 0.777 (0.021) & 518.9 (2.4) \\
SN 2006le & $-8.69$ & 0.27 (0.00) & 0.24 (0.00) & 154.3 (7.6) & -15.4 (65.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006le & $11.92$ & 0.26 (0.01) & 0.46 (0.02) & 265.6 (12.1) & -22.0 (66.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006lf & $-6.30$ & 0.37 (0.01) & 0.33 (0.00) & 141.2 (6.1) & -29.8 (65.6) & 13.43 (0.07) & 0.390 (0.015) & 329.6 (2.4) \\
SN 2006mp & $5.66$ & 0.25 (0.00) & 0.28 (0.01) & 135.5 (6.2) & -90.6 (65.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006or & $-2.79$ & 0.26 (0.00) & 0.32 (0.01) & 198.0 (9.2) & 19.3 (65.9) & 13.49 (0.07) & 0.535 (0.008) & 366.4 (2.4) \\
SN 2006or & $4.93$ & 0.10 (0.00) & 0.19 (0.01) & 268.4 (11.8) & 47.9 (66.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2006os & $8.61$ & 0.09 (0.00) & 0.11 (0.00) & 257.3 (12.9) & 5.0 (66.6) & 13.59 (0.07) & 0.837 (0.018) & 350.5 (2.4) \\
SN 2006sr & $-2.34$ & 0.29 (0.01) & 0.24 (0.00) & 109.3 (5.5) & -70.9 (65.5) & 13.14 (0.07) & 0.398 (0.019) & 251.9 (2.4) \\
SN 2006sr & $2.69$ & 0.34 (0.01) & 0.36 (0.01) & 161.4 (8.2) & -43.4 (65.8) & 12.28 (0.07) & 0.538 (0.006) & 294.9 (2.4) \\
SN 2007A & $2.37$ & 0.58 (0.01) & 0.63 (0.01) & 66.4 (4.1) & -136.4 (65.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007A & $15.07$ & 0.33 (0.01) & 0.53 (0.01) & 251.7 (11.4) & -75.3 (66.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007F & $3.23$ & 0.35 (0.00) & 0.37 (0.01) & 122.1 (6.2) & -86.2 (65.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007O & $-0.33$ & 3.71 (0.07) & 3.71 (0.10) & 126.1 (7.8) & -62.2 (65.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007N & $0.44$ & 2.21 (0.03) & 2.28 (0.03) & 405.1 (23.7) & 213.1 (69.5) & 17.86 (0.07) & 0.857 (0.006) & 492.0 (1.2) \\
SN 2007af & $-1.25$ & 6.26 (0.06) & 6.01 (0.03) & 191.8 (9.0) & 7.5 (65.9) & 12.51 (0.07) & 0.578 (0.008) & 288.4 (2.4) \\
SN 2007af & $2.84$ & 5.63 (0.03) & 6.59 (0.05) & 224.8 (15.4) & 19.1 (67.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007af & $3.81$ & 5.51 (0.04) & 6.17 (0.06) & 223.5 (10.7) & 11.2 (66.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007aj & $10.75$ & 0.11 (0.00) & 0.19 (0.01) & 299.9 (13.4) & 25.4 (66.7) & 13.42 (0.07) & 0.760 (0.014) & 351.5 (2.4) \\
SN 2007al & $3.39$ & 0.43 (0.01) & 0.34 (0.01) & 276.7 (12.6) & 67.3 (66.5) & 11.39 (0.07) & 0.772 (0.007) & 345.8 (2.4) \\
SN 2007ap & $9.37$ & 6.83 (0.11) & 9.05 (0.16) & 249.3 (15.7) & -10.6 (67.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007au & $16.11$ & 0.35 (0.01) & 0.34 (0.01) & 382.5 (15.7) & 41.2 (67.2) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007ax & $14.93$ & 1.21 (0.03) & 1.31 (0.02) & 338.0 (14.3) & 12.9 (66.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007ba & $2.14$ & 0.17 (0.01) & 0.17 (0.01) & 295.9 (14.0) & 94.5 (66.8) & 12.44 (0.07) & 0.829 (0.029) & 352.4 (2.4) \\
SN 2007ba & $5.18$ & 1.64 (0.05) & 1.66 (0.12) & 285.4 (18.2) & 63.0 (67.8) & 12.46 (0.07) & 0.789 (0.011) & 353.0 (1.2) \\
SN 2007ba & $8.06$ & 0.98 (0.02) & 1.04 (0.06) & 278.1 (17.8) & 31.0 (67.7) & 12.82 (0.07) & 0.782 (0.012) & 342.0 (1.2) \\
SN 2007bc & $0.61$ & 0.46 (0.01) & 0.44 (0.01) & 180.8 (8.4) & -12.0 (65.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007bj & $14.25$ & 0.30 (0.01) & 0.51 (0.02) & 181.8 (9.7) & -134.5 (66.0) & 13.59 (0.07) & 0.650 (0.040) & 304.9 (2.4) \\
SN 2007bm & $15.03$ & 1.64 (0.02) & 2.50 (0.02) & 299.4 (12.9) & -27.0 (66.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007bm & $19.96$ & 2.73 (0.02) & 3.41 (0.03) & 384.7 (14.6) & -14.6 (66.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007bz & $1.65$ & 0.34 (0.01) & 0.34 (0.01) & 95.1 (5.3) & -103.5 (65.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007ca & $-11.14$ & 0.40 (0.01) & 0.41 (0.01) & 130.0 (6.1) & -41.8 (65.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007ca & $16.46$ & 0.31 (0.01) & 0.72 (0.05) & 312.7 (14.2) & -33.5 (66.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007ci & $-6.57$ & 0.36 (0.01) & 0.31 (0.01) & 177.3 (8.2) & 6.7 (65.8) & 13.38 (0.07) & 0.522 (0.018) & 375.2 (2.4) \\
SN 2007ci & $-1.71$ & 0.46 (0.01) & 0.41 (0.01) & 150.3 (7.5) & -32.2 (65.7) & 11.52 (0.07) & 0.527 (0.010) & 257.3 (2.4) \\
SN 2007ci & $13.99$ & 0.55 (0.01) & 0.57 (0.01) & 304.6 (13.5) & -8.2 (66.7) & 11.30 (0.07) & 0.788 (0.013) & 339.8 (2.4) \\
SN 2007co & $-4.09$ & 0.25 (0.01) & 0.23 (0.01) & 248.7 (10.9) & 73.7 (66.2) & 18.61 (0.07) & 0.656 (0.012) & 426.5 (2.4) \\
SN 2007co & $0.85$ & 0.21 (0.00) & 0.23 (0.01) & 227.0 (10.4) & 32.9 (66.1) & 14.31 (0.07) & 0.621 (0.007) & 397.3 (2.4) \\
SN 2007co & $9.55$ & 0.13 (0.00) & 0.21 (0.01) & 346.5 (15.5) & 84.8 (67.1) & 13.38 (0.07) & 0.884 (0.011) & 395.3 (2.4) \\
SN 2007cq & $15.57$ & 0.18 (0.01) & 0.31 (0.01) & 284.0 (12.2) & -49.8 (66.4) & 12.02 (0.07) & 0.754 (0.016) & 349.0 (2.4) \\
SN 2007cs & $12.15$ & 0.88 (0.01) & 0.84 (0.01) & 307.3 (13.5) & 17.0 (66.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007fb & $1.95$ & 0.91 (0.02) & 0.91 (0.02) & 149.7 (7.6) & -50.6 (65.7) & 12.63 (0.07) & 0.531 (0.018) & 257.4 (2.4) \\
SN 2007fb & $14.63$ & 0.28 (0.01) & 0.45 (0.01) & 265.3 (11.3) & -55.9 (66.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007fr & $-5.83$ & 0.07 (0.00) & 0.04 (0.01) & 188.7 (9.4) & 17.2 (66.0) & 14.41 (0.11) & 0.599 (0.040) & 329.2 (2.3) \\
SN 2007fr & $-1.25$ & 0.06 (0.00) & 0.05 (0.01) & 200.5 (11.0) & 16.3 (66.2) & 13.09 (0.07) & 0.799 (0.041) & 353.9 (2.3) \\
SN 2007fs & $5.03$ & 0.69 (0.01) & 0.79 (0.01) & 204.4 (10.0) & -16.8 (66.1) & 11.88 (0.07) & 0.648 (0.009) & 302.8 (2.4) \\
SN 2007gi & $-0.35$ & 6.94 (0.04) & 7.24 (0.04) & 244.2 (11.7) & 56.0 (66.3) & 16.02 (0.07) & 0.726 (0.003) & 344.3 (2.4) \\
SN 2007gi & $6.61$ & 3.33 (0.03) & 4.19 (0.04) & 324.9 (14.5) & 90.9 (66.9) & 14.92 (0.07) & 0.823 (0.013) & 412.0 (2.4) \\
SN 2007gk & $-1.72$ & 0.29 (0.00) & 0.26 (0.01) & 284.1 (12.3) & 101.6 (66.5) & 15.78 (0.07) & 0.693 (0.012) & 444.2 (2.4) \\
SN 2007gk & $19.65$ & 0.18 (0.01) & 0.22 (0.01) & 494.2 (18.8) & 99.8 (67.9) & 13.29 (0.07) & 0.946 (0.017) & 551.3 (2.4) \\
SN 2007hj & $-1.23$ & 0.81 (0.01) & 0.73 (0.01) & 279.4 (12.7) & 95.0 (66.5) & 13.41 (0.07) & 0.731 (0.009) & 374.7 (2.4) \\
SN 2007hj & $12.53$ & 0.57 (0.01) & 0.73 (0.01) & 347.8 (14.7) & 53.0 (66.9) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007kk & $7.15$ & 0.44 (0.02) & 0.56 (0.02) & 230.1 (11.5) & -8.7 (66.3) & 14.00 (0.07) & 0.711 (0.013) & 343.9 (2.4) \\
SN 2007le & $7.43$ & 3.10 (0.03) & 3.96 (0.03) & 236.1 (11.7) & -5.2 (66.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007le & $16.39$ & 1.97 (0.02) & 4.15 (0.04) & 366.5 (16.3) & 21.3 (67.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007le & $17.37$ & 1.91 (0.01) & 3.98 (0.03) & 363.6 (16.5) & 4.2 (67.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007s1$^\textrm{f}$ & $-1.23$ & 0.25 (0.00) & 0.26 (0.01) & 257.5 (11.3) & 73.1 (66.3) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007on & $-3.01$ & 8.45 (0.07) & 6.33 (0.04) & 231.0 (10.2) & 53.0 (66.1) & 12.89 (0.07) & 0.627 (0.011) & 365.6 (2.4) \\
SN 2007on & $15.45$ & 35.29 (0.36) & 35.53 (0.30) & 318.0 (15.1) & -14.2 (67.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2007qe & $6.23$ & 0.36 (0.01) & 0.48 (0.01) & 260.6 (12.6) & 29.8 (66.5) & 15.15 (0.07) & 0.778 (0.020) & 339.8 (2.4) \\
SN 2007qe & $16.00$ & 0.19 (0.02) & 0.42 (0.02) & 359.9 (16.7) & 20.2 (67.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008C & $15.68$ & 0.47 (0.01) & 0.73 (0.01) & 261.8 (11.2) & -73.6 (66.3) & 12.07 (0.07) & 0.634 (0.013) & 389.5 (2.4) \\
SN 2008Q & $6.46$ & 5.03 (0.06) & 5.37 (0.04) & 237.5 (10.6) & 4.7 (66.1) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008Q & $19.25$ & 3.81 (0.04) & 4.48 (0.07) & 353.2 (9.8) & -34.7 (66.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008Z & $9.99$ & 0.19 (0.01) & 0.25 (0.01) & 191.2 (6.5) & -75.1 (65.6) & 13.73 (0.07) & 0.590 (0.011) & 286.0 (4.8) \\
SN 2008bt & $-1.08$ & 0.65 (0.03) & 0.55 (0.03) & 147.0 (7.7) & -38.0 (65.8) & 13.06 (0.07) & 0.520 (0.019) & 321.1 (2.4) \\
SN 2008bt & $10.97$ & 0.44 (0.01) & 0.41 (0.01) & 341.7 (14.8) & 64.9 (67.0) & 13.14 (0.07) & 0.862 (0.007) & 358.5 (2.4) \\
SN 2008s1$^\textrm{g}$ & $-6.36$ & 0.36 (0.00) & 0.27 (0.00) & 83.9 (4.2) & -87.0 (65.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008s1$^\textrm{g}$ & $-4.40$ & 0.43 (0.03) & 0.36 (0.02) & 74.1 (4.8) & -100.2 (65.5) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008s1$^\textrm{g}$ & $0.49$ & 0.39 (0.02) & 0.37 (0.03) & 175.3 (9.3) & -16.9 (66.0) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008s1$^\textrm{g}$ & $4.40$ & 0.30 (0.01) & 0.31 (0.01) & 175.8 (9.0) & -40.8 (65.9) & 11.47 (0.07) & 0.605 (0.018) & 295.5 (2.4) \\
SN 2008s1$^\textrm{g}$ & $5.38$ & 0.30 (0.01) & 0.31 (0.01) & 199.8 (9.7) & -24.1 (66.0) & 12.40 (0.07) & 0.652 (0.015) & 309.2 (2.4) \\
SN 2008s1$^\textrm{g}$ & $15.37$ & 0.14 (0.01) & 0.32 (0.01) & 258.0 (13.4) & -73.0 (66.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008dx & $2.46$ & 0.17 (0.00) & 0.14 (0.01) & 257.5 (12.1) & 54.1 (66.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008dx & $7.33$ & 0.17 (0.01) & 0.16 (0.02) & 293.7 (13.5) & 53.2 (66.7) & 11.96 (0.07) & 0.904 (0.053) & 306.9 (2.4) \\
SN 2008dx & $10.28$ & 0.29 (0.01) & 0.25 (0.01) & 303.4 (13.4) & 34.0 (66.7) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008ec & $-0.24$ & 0.76 (0.01) & 0.69 (0.01) & 126.7 (6.6) & -62.0 (65.6) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008ec & $5.70$ & 0.46 (0.01) & 0.56 (0.02) & 340.9 (16.9) & 114.5 (67.5) & 11.62 (0.07) & 1.139 (0.017) & 289.3 (2.4) \\
SN 2008ec & $12.51$ & 0.46 (0.01) & 0.65 (0.01) & 267.4 (11.8) & -27.2 (66.4) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008ei & $3.29$ & 0.09 (0.00) & 0.10 (0.01) & 278.7 (13.7) & 70.0 (66.7) & 14.99 (0.07) & 0.838 (0.023) & 366.2 (2.4) \\
SN 2008ei & $9.13$ & 0.06 (0.01) & 0.09 (0.01) & 507.8 (22.9) & 250.4 (69.2) & 15.13 (0.07) & 1.344 (0.046) & 391.3 (2.4) \\
SN 2008s5$^\textrm{h}$ & $8.96$ & 0.21 (0.00) & 0.28 (0.01) & 176.4 (8.0) & -79.4 (65.8) & $\cdots$ & $\cdots$ & $\cdots$ \\
SN 2008s5$^\textrm{h}$ & $15.76$ & 0.13 (0.00) & 0.24 (0.01) & 278.7 (11.6) & -57.7 (66.3) & 11.87 (0.07) & 0.664 (0.026) & 444.2 (2.4) \\
SN 2008hs & $-7.94$ & 0.31 (0.01) & 0.22 (0.01) & 217.0 (9.7) & 47.3 (66.0) & 14.66 (0.07) & 0.625 (0.018) & 330.3 (2.4) \\

\hline \hline
\multicolumn{9}{l}{Uncertainties for each measured value are given in parentheses.} \\
\multicolumn{9}{p{6.5in}}{$^\textrm{a}$Phases of spectra are in rest-frame days using the heliocentric redshift and photometry reference presented in Table~1 of BSNIP~I.} \\
\multicolumn{9}{l}{$^\textrm{b}$Fluxes are in units of 10$^{-15}$ erg s$^{-1}$ cm$^{-2}$ \AA$^{-1}$.} \\
\multicolumn{9}{l}{$^\textrm{c}$The pEW, $\Delta$pEW, and FWHM are in units of \AA.} \\
\multicolumn{9}{p{6.5in}}{$^\textrm{d}$$\Delta$pEW is the measured pEW minus the expected pEW at the same epoch using our linear or quadratic fit (see Section~\ref{ss:ew_t} for more information).} \\
\multicolumn{9}{l}{$^\textrm{e}$The expansion velocity is in units of 1000 km~s$^{-1}$.} \\
\multicolumn{8}{l}{$^\textrm{f}$Also known as SNF20071021-000.} \\
\multicolumn{8}{l}{$^\textrm{g}$Also known as SNF20080514-002.} \\
\multicolumn{8}{l}{$^\textrm{h}$Also known as SNF20080909-030.} \\
\end{longtable}
\label{lastpage}
\end{center}
\normalsize
\twocolumn


